Parametric and Multivariate Uncertainty Calibration for Regression and Object Detection

Reliable spatial uncertainty evaluation of object detection models is of special interest and has been subject of recent work. In this work, we review the existing definitions for uncertainty calibration of probabilistic regression tasks. We inspect the calibration properties of common detection networks and extend state-of-the-art recalibration methods. Our methods use a Gaussian process (GP) recalibration scheme that yields parametric distributions as output (e.g. Gaussian or Cauchy). The usage of GP recalibration allows for a local (conditional) uncertainty calibration by capturing dependencies between neighboring samples. The use of parametric distributions such as as Gaussian allows for a simplified adaption of calibration in subsequent processes, e.g., for Kalman filtering in the scope of object tracking. In addition, we use the GP recalibration scheme to perform covariance estimation which allows for post-hoc introduction of local correlations between the output quantities, e.g., position, width, or height in object detection. To measure the joint calibration of multivariate and possibly correlated data, we introduce the quantile calibration error which is based on the Mahalanobis distance between the predicted distribution and the ground truth to determine whether the ground truth is within a predicted quantile. Our experiments show that common detection models overestimate the spatial uncertainty in comparison to the observed error. We show that the simple Isotonic Regression recalibration method is sufficient to achieve a good uncertainty quantification in terms of calibrated quantiles. In contrast, if normal distributions are required for subsequent processes, our GP-Normal recalibration method yields the best results. Finally, we show that our covariance estimation method is able to achieve best calibration results for joint multivariate calibration.

==> img/artificial/artificial_0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\pgfplotsset{ticks=none}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=0.35\textwidth,
tick pos=left,
width=1.11\linewidth,
xmajorgrids,
xmin=-5, xmax=5,
ymajorgrids,
ymin=-3.5, ymax=4.5,
legend pos=north west,
legend cell align={left},
]
\path [fill=color0, fill opacity=0.9]
(axis cs:-5,0.882824282527556)
--(axis cs:-5,-0.315499911601104)
--(axis cs:-4.97995991983968,-0.549797459197692)
--(axis cs:-4.95991983967936,-0.340436313381687)
--(axis cs:-4.93987975951904,-0.538140999694881)
--(axis cs:-4.91983967935872,-0.253489209600005)
--(axis cs:-4.8997995991984,-0.336440415920263)
--(axis cs:-4.87975951903808,-0.41066818510745)
--(axis cs:-4.85971943887776,-0.42882348119246)
--(axis cs:-4.83967935871743,-0.560348381803425)
--(axis cs:-4.81963927855711,-0.445921315887009)
--(axis cs:-4.79959919839679,-0.617624200263515)
--(axis cs:-4.77955911823647,-0.606935989876991)
--(axis cs:-4.75951903807615,-0.528241209366237)
--(axis cs:-4.73947895791583,-0.561672295477684)
--(axis cs:-4.71943887775551,-0.656865596738576)
--(axis cs:-4.69939879759519,-0.453005511817472)
--(axis cs:-4.67935871743487,-0.782422340625436)
--(axis cs:-4.65931863727455,-0.73295438329066)
--(axis cs:-4.63927855711423,-0.782940475829652)
--(axis cs:-4.61923847695391,-0.725019193626301)
--(axis cs:-4.59919839679359,-0.569592112626992)
--(axis cs:-4.57915831663327,-0.710606344739075)
--(axis cs:-4.55911823647295,-0.730579803106948)
--(axis cs:-4.53907815631263,-0.715675102009704)
--(axis cs:-4.51903807615231,-0.615677812535267)
--(axis cs:-4.49899799599198,-0.926157418009895)
--(axis cs:-4.47895791583166,-0.68767513508196)
--(axis cs:-4.45891783567134,-0.911301136926649)
--(axis cs:-4.43887775551102,-0.970499670992821)
--(axis cs:-4.4188376753507,-0.961599484213179)
--(axis cs:-4.39879759519038,-1.11410241816574)
--(axis cs:-4.37875751503006,-0.781167397175612)
--(axis cs:-4.35871743486974,-1.11414860665123)
--(axis cs:-4.33867735470942,-0.788290205952859)
--(axis cs:-4.3186372745491,-1.01483410704495)
--(axis cs:-4.29859719438878,-0.97952778203907)
--(axis cs:-4.27855711422846,-1.04711560623171)
--(axis cs:-4.25851703406814,-0.999796118733523)
--(axis cs:-4.23847695390782,-0.945947726803675)
--(axis cs:-4.2184368737475,-0.893186275802166)
--(axis cs:-4.19839679358717,-1.11594106342584)
--(axis cs:-4.17835671342685,-1.26678284200841)
--(axis cs:-4.15831663326653,-1.09083947234445)
--(axis cs:-4.13827655310621,-1.04594772895559)
--(axis cs:-4.11823647294589,-1.00413594983646)
--(axis cs:-4.09819639278557,-1.02259326334889)
--(axis cs:-4.07815631262525,-1.09481417597426)
--(axis cs:-4.05811623246493,-1.06092286598511)
--(axis cs:-4.03807615230461,-1.14456197335863)
--(axis cs:-4.01803607214429,-1.07830325667976)
--(axis cs:-3.99799599198397,-1.09334995326578)
--(axis cs:-3.97795591182365,-1.43349213238586)
--(axis cs:-3.95791583166333,-1.1627843142181)
--(axis cs:-3.93787575150301,-1.34073054846491)
--(axis cs:-3.91783567134269,-1.44281941898387)
--(axis cs:-3.89779559118236,-1.32634179592308)
--(axis cs:-3.87775551102204,-1.21533120024455)
--(axis cs:-3.85771543086172,-1.24764666939639)
--(axis cs:-3.8376753507014,-1.35662222555936)
--(axis cs:-3.81763527054108,-1.40848534448555)
--(axis cs:-3.79759519038076,-1.34734476479531)
--(axis cs:-3.77755511022044,-1.53706871149818)
--(axis cs:-3.75751503006012,-1.53628450406241)
--(axis cs:-3.7374749498998,-1.62014897457853)
--(axis cs:-3.71743486973948,-1.26185306145702)
--(axis cs:-3.69739478957916,-1.6290111606892)
--(axis cs:-3.67735470941884,-1.43252280780523)
--(axis cs:-3.65731462925852,-1.64234885028034)
--(axis cs:-3.6372745490982,-1.57491795119124)
--(axis cs:-3.61723446893788,-1.7062234644195)
--(axis cs:-3.59719438877756,-1.62143695601764)
--(axis cs:-3.57715430861723,-1.46775225630426)
--(axis cs:-3.55711422845691,-1.53216320332566)
--(axis cs:-3.53707414829659,-1.48880084777631)
--(axis cs:-3.51703406813627,-1.49161589922917)
--(axis cs:-3.49699398797595,-1.45600774810579)
--(axis cs:-3.47695390781563,-1.55945452029751)
--(axis cs:-3.45691382765531,-1.64225083692062)
--(axis cs:-3.43687374749499,-1.48197982384885)
--(axis cs:-3.41683366733467,-1.58920513840768)
--(axis cs:-3.39679358717435,-1.42709434896804)
--(axis cs:-3.37675350701403,-1.44942080685612)
--(axis cs:-3.35671342685371,-1.40741142773253)
--(axis cs:-3.33667334669339,-1.79142322107968)
--(axis cs:-3.31663326653307,-1.39752030208252)
--(axis cs:-3.29659318637275,-1.47265933230101)
--(axis cs:-3.27655310621242,-1.65413908528697)
--(axis cs:-3.2565130260521,-1.43807759484836)
--(axis cs:-3.23647294589178,-1.76936331292239)
--(axis cs:-3.21643286573146,-1.70433164164085)
--(axis cs:-3.19639278557114,-1.80710476762396)
--(axis cs:-3.17635270541082,-1.6193558797252)
--(axis cs:-3.1563126252505,-1.53463509185943)
--(axis cs:-3.13627254509018,-1.63716125753758)
--(axis cs:-3.11623246492986,-1.79365699018304)
--(axis cs:-3.09619238476954,-1.62432707624721)
--(axis cs:-3.07615230460922,-1.51895206500479)
--(axis cs:-3.0561122244489,-1.76836032409546)
--(axis cs:-3.03607214428858,-1.55858925726921)
--(axis cs:-3.01603206412826,-1.40390987879072)
--(axis cs:-2.99599198396794,-1.50248374379054)
--(axis cs:-2.97595190380762,-1.52838820040087)
--(axis cs:-2.95591182364729,-1.74716500160137)
--(axis cs:-2.93587174348697,-1.57867003256285)
--(axis cs:-2.91583166332665,-1.56865770301257)
--(axis cs:-2.89579158316633,-1.51936587373684)
--(axis cs:-2.87575150300601,-1.73823191231107)
--(axis cs:-2.85571142284569,-1.75923460262043)
--(axis cs:-2.83567134268537,-1.77266189251072)
--(axis cs:-2.81563126252505,-1.51347777448827)
--(axis cs:-2.79559118236473,-1.74924247576452)
--(axis cs:-2.77555110220441,-1.67059637580926)
--(axis cs:-2.75551102204409,-1.61545751703617)
--(axis cs:-2.73547094188377,-1.4305750874227)
--(axis cs:-2.71543086172345,-1.41078262171322)
--(axis cs:-2.69539078156313,-1.38158715666752)
--(axis cs:-2.67535070140281,-1.68392725275415)
--(axis cs:-2.65531062124249,-1.41621820096457)
--(axis cs:-2.63527054108216,-1.47206589683236)
--(axis cs:-2.61523046092184,-1.4789758807567)
--(axis cs:-2.59519038076152,-1.58560748619859)
--(axis cs:-2.5751503006012,-1.60218960492069)
--(axis cs:-2.55511022044088,-1.30129453739309)
--(axis cs:-2.53507014028056,-1.40839739988857)
--(axis cs:-2.51503006012024,-1.56785449718643)
--(axis cs:-2.49498997995992,-1.54573488542574)
--(axis cs:-2.4749498997996,-1.23922936480088)
--(axis cs:-2.45490981963928,-1.24887360380399)
--(axis cs:-2.43486973947896,-1.29679790232473)
--(axis cs:-2.41482965931864,-1.18953122162611)
--(axis cs:-2.39478957915832,-1.31970480134499)
--(axis cs:-2.374749498998,-1.17557192996166)
--(axis cs:-2.35470941883768,-1.35092799700678)
--(axis cs:-2.33466933867735,-1.2043244955066)
--(axis cs:-2.31462925851703,-1.3335881305944)
--(axis cs:-2.29458917835671,-1.12177293654705)
--(axis cs:-2.27454909819639,-1.45959335889046)
--(axis cs:-2.25450901803607,-1.42637064751567)
--(axis cs:-2.23446893787575,-1.18833960539138)
--(axis cs:-2.21442885771543,-1.11090562398741)
--(axis cs:-2.19438877755511,-1.09813573208572)
--(axis cs:-2.17434869739479,-1.17756211164251)
--(axis cs:-2.15430861723447,-0.978617433313655)
--(axis cs:-2.13426853707415,-1.20839356057781)
--(axis cs:-2.11422845691383,-1.09618976219567)
--(axis cs:-2.09418837675351,-1.06622900883923)
--(axis cs:-2.07414829659319,-1.22639960395825)
--(axis cs:-2.05410821643287,-1.16749256074646)
--(axis cs:-2.03406813627255,-1.2505257047477)
--(axis cs:-2.01402805611222,-0.984795455328165)
--(axis cs:-1.9939879759519,-1.19096765549121)
--(axis cs:-1.97394789579158,-1.12015342732301)
--(axis cs:-1.95390781563126,-0.931999414262739)
--(axis cs:-1.93386773547094,-1.02199765749551)
--(axis cs:-1.91382765531062,-0.866220596773729)
--(axis cs:-1.8937875751503,-1.08818292345299)
--(axis cs:-1.87374749498998,-0.755783301190327)
--(axis cs:-1.85370741482966,-0.777721454775626)
--(axis cs:-1.83366733466934,-0.746333152121656)
--(axis cs:-1.81362725450902,-0.817394560045714)
--(axis cs:-1.7935871743487,-0.938615541724363)
--(axis cs:-1.77354709418838,-0.829249324841854)
--(axis cs:-1.75350701402806,-0.793448254084118)
--(axis cs:-1.73346693386774,-0.573392046329163)
--(axis cs:-1.71342685370742,-0.728291718124718)
--(axis cs:-1.69338677354709,-0.559631191659157)
--(axis cs:-1.67334669338677,-0.599220650608222)
--(axis cs:-1.65330661322645,-0.877042992146391)
--(axis cs:-1.63326653306613,-0.562217618408906)
--(axis cs:-1.61322645290581,-0.806590747239211)
--(axis cs:-1.59318637274549,-0.763762100561172)
--(axis cs:-1.57314629258517,-0.47900643662779)
--(axis cs:-1.55310621242485,-0.642601092462188)
--(axis cs:-1.53306613226453,-0.421053875859695)
--(axis cs:-1.51302605210421,-0.652792629809825)
--(axis cs:-1.49298597194389,-0.59561457936764)
--(axis cs:-1.47294589178357,-0.647399067222525)
--(axis cs:-1.45290581162325,-0.490725132697453)
--(axis cs:-1.43286573146293,-0.649923714074778)
--(axis cs:-1.41282565130261,-0.274191879845857)
--(axis cs:-1.39278557114228,-0.354580996363445)
--(axis cs:-1.37274549098196,-0.508493977404285)
--(axis cs:-1.35270541082164,-0.366779363788868)
--(axis cs:-1.33266533066132,-0.246446544442539)
--(axis cs:-1.312625250501,-0.19998723322951)
--(axis cs:-1.29258517034068,-0.472678177722633)
--(axis cs:-1.27254509018036,-0.311927044622841)
--(axis cs:-1.25250501002004,-0.461076121611051)
--(axis cs:-1.23246492985972,-0.380838184490908)
--(axis cs:-1.2124248496994,-0.228948678180727)
--(axis cs:-1.19238476953908,-0.195361271835748)
--(axis cs:-1.17234468937876,-0.235259068211956)
--(axis cs:-1.15230460921844,-0.370423985111565)
--(axis cs:-1.13226452905812,-0.289781595194623)
--(axis cs:-1.1122244488978,0.0293356075704302)
--(axis cs:-1.09218436873748,-0.23611287667781)
--(axis cs:-1.07214428857715,-0.311085024402346)
--(axis cs:-1.05210420841683,-0.207617631499374)
--(axis cs:-1.03206412825651,0.0290476172453871)
--(axis cs:-1.01202404809619,-0.0798969384303737)
--(axis cs:-0.991983967935872,0.0781168985899288)
--(axis cs:-0.971943887775551,0.00485790072085601)
--(axis cs:-0.95190380761523,-0.216435048449395)
--(axis cs:-0.93186372745491,-0.194549983940171)
--(axis cs:-0.91182364729459,0.0847852410920884)
--(axis cs:-0.891783567134269,0.0771508211205418)
--(axis cs:-0.871743486973948,-0.0145360146949095)
--(axis cs:-0.851703406813628,-0.14859059504138)
--(axis cs:-0.831663326653307,0.201656109305895)
--(axis cs:-0.811623246492986,0.171460853426857)
--(axis cs:-0.791583166332665,-0.067711858994663)
--(axis cs:-0.771543086172345,0.103349531576144)
--(axis cs:-0.751503006012024,-0.050214724344458)
--(axis cs:-0.731462925851703,0.25669717108175)
--(axis cs:-0.711422845691383,0.127179778528801)
--(axis cs:-0.691382765531062,0.224985242381356)
--(axis cs:-0.671342685370742,0.241607219624054)
--(axis cs:-0.651302605210421,0.200319598942171)
--(axis cs:-0.631262525050101,0.217982394545053)
--(axis cs:-0.61122244488978,0.260787872174143)
--(axis cs:-0.591182364729459,0.0428206225163744)
--(axis cs:-0.571142284569138,0.129167586581639)
--(axis cs:-0.551102204408818,0.141557412556202)
--(axis cs:-0.531062124248497,0.331839940722196)
--(axis cs:-0.511022044088176,0.223469846024564)
--(axis cs:-0.490981963927856,0.150247859676608)
--(axis cs:-0.470941883767535,0.152770493988144)
--(axis cs:-0.450901803607215,0.347165531544388)
--(axis cs:-0.430861723446894,0.180399565762592)
--(axis cs:-0.410821643286574,0.202970155560314)
--(axis cs:-0.390781563126253,0.455208865389186)
--(axis cs:-0.370741482965932,0.164757164735904)
--(axis cs:-0.350701402805611,0.346441260355933)
--(axis cs:-0.330661322645291,0.334595935178323)
--(axis cs:-0.31062124248497,0.356555046470901)
--(axis cs:-0.290581162324649,0.313358233531)
--(axis cs:-0.270541082164329,0.296979902559847)
--(axis cs:-0.250501002004008,0.352716827094041)
--(axis cs:-0.230460921843687,0.205912735228636)
--(axis cs:-0.210420841683367,0.308596745142463)
--(axis cs:-0.190380761523047,0.405646292401768)
--(axis cs:-0.170340681362726,0.402964428786208)
--(axis cs:-0.150300601202405,0.244084996001541)
--(axis cs:-0.130260521042084,0.43713348593065)
--(axis cs:-0.110220440881764,0.495765420498601)
--(axis cs:-0.0901803607214431,0.560303936472257)
--(axis cs:-0.0701402805611222,0.226093787551096)
--(axis cs:-0.0501002004008022,0.209813225269565)
--(axis cs:-0.0300601202404813,0.53893979254261)
--(axis cs:-0.0100200400801604,0.451196306375565)
--(axis cs:0.0100200400801604,0.51662104692851)
--(axis cs:0.0300601202404804,0.540675817666434)
--(axis cs:0.0501002004008013,0.217494571711376)
--(axis cs:0.0701402805611222,0.562939080579277)
--(axis cs:0.0901803607214431,0.181534249582343)
--(axis cs:0.110220440881763,0.543056580433177)
--(axis cs:0.130260521042084,0.22524397363307)
--(axis cs:0.150300601202405,0.344557799050511)
--(axis cs:0.170340681362725,0.423021062140201)
--(axis cs:0.190380761523046,0.429943072032718)
--(axis cs:0.210420841683367,0.255291403283407)
--(axis cs:0.230460921843687,0.432991048716093)
--(axis cs:0.250501002004007,0.287276592483233)
--(axis cs:0.270541082164328,0.339681603733445)
--(axis cs:0.290581162324649,0.347439747204764)
--(axis cs:0.31062124248497,0.170360497785874)
--(axis cs:0.33066132264529,0.306536948853166)
--(axis cs:0.350701402805611,0.187901988884996)
--(axis cs:0.370741482965932,0.222479986117636)
--(axis cs:0.390781563126252,0.49754297291092)
--(axis cs:0.410821643286573,0.187666373390181)
--(axis cs:0.430861723446894,0.408212823792567)
--(axis cs:0.450901803607215,0.117453832960199)
--(axis cs:0.470941883767535,0.462276917152912)
--(axis cs:0.490981963927855,0.333693202919439)
--(axis cs:0.511022044088176,0.420020181506054)
--(axis cs:0.531062124248497,0.255487616944117)
--(axis cs:0.551102204408817,0.103530269968042)
--(axis cs:0.571142284569138,0.307451965920906)
--(axis cs:0.591182364729459,0.357002416724528)
--(axis cs:0.611222444889779,0.271923467071523)
--(axis cs:0.6312625250501,0.0613912219358472)
--(axis cs:0.651302605210421,0.326353632141148)
--(axis cs:0.671342685370742,0.278279276805541)
--(axis cs:0.691382765531062,0.330838838658302)
--(axis cs:0.711422845691382,0.0560228116870506)
--(axis cs:0.731462925851703,0.170459409202467)
--(axis cs:0.751503006012024,0.19162856296359)
--(axis cs:0.771543086172344,0.0101134057809042)
--(axis cs:0.791583166332665,0.153347950161546)
--(axis cs:0.811623246492986,-0.0221608828595455)
--(axis cs:0.831663326653306,-0.0727869211105228)
--(axis cs:0.851703406813627,0.157983166724833)
--(axis cs:0.871743486973948,-0.168167740297801)
--(axis cs:0.891783567134269,0.150047894953927)
--(axis cs:0.911823647294589,0.0814938665813816)
--(axis cs:0.93186372745491,0.111191302981115)
--(axis cs:0.95190380761523,0.0268434848815876)
--(axis cs:0.971943887775551,-0.0449259009926731)
--(axis cs:0.991983967935871,-0.0789089916685575)
--(axis cs:1.01202404809619,-0.232082050696092)
--(axis cs:1.03206412825651,-0.263918137003989)
--(axis cs:1.05210420841683,-0.0059783567248653)
--(axis cs:1.07214428857715,-0.189113628099691)
--(axis cs:1.09218436873747,0.00348546463788207)
--(axis cs:1.1122244488978,-0.157279984233178)
--(axis cs:1.13226452905812,-0.119150631001523)
--(axis cs:1.15230460921844,-0.134979962739259)
--(axis cs:1.17234468937876,-0.221666777113257)
--(axis cs:1.19238476953908,-0.341883443588107)
--(axis cs:1.2124248496994,-0.0889126061427306)
--(axis cs:1.23246492985972,-0.440827724748205)
--(axis cs:1.25250501002004,-0.400434522755744)
--(axis cs:1.27254509018036,-0.189943223566104)
--(axis cs:1.29258517034068,-0.522772934139248)
--(axis cs:1.312625250501,-0.364103111876615)
--(axis cs:1.33266533066132,-0.58646132034599)
--(axis cs:1.35270541082164,-0.275962990876014)
--(axis cs:1.37274549098196,-0.434416185353043)
--(axis cs:1.39278557114228,-0.353495178124186)
--(axis cs:1.4128256513026,-0.378979176091664)
--(axis cs:1.43286573146293,-0.516773755885647)
--(axis cs:1.45290581162325,-0.672619016548831)
--(axis cs:1.47294589178357,-0.644654338583299)
--(axis cs:1.49298597194389,-0.631175953378841)
--(axis cs:1.51302605210421,-0.583415016379084)
--(axis cs:1.53306613226453,-0.752753673206284)
--(axis cs:1.55310621242485,-0.595989826402822)
--(axis cs:1.57314629258517,-0.772894877335449)
--(axis cs:1.59318637274549,-0.776546014929539)
--(axis cs:1.61322645290581,-0.541562764164332)
--(axis cs:1.63326653306613,-0.790781238984904)
--(axis cs:1.65330661322645,-0.498635046995284)
--(axis cs:1.67334669338677,-0.646335955269866)
--(axis cs:1.69338677354709,-0.627898238405612)
--(axis cs:1.71342685370741,-0.761789669318101)
--(axis cs:1.73346693386774,-0.876171437124235)
--(axis cs:1.75350701402806,-0.633075043512531)
--(axis cs:1.77354709418838,-0.824320830544931)
--(axis cs:1.7935871743487,-1.01805336178092)
--(axis cs:1.81362725450902,-0.745687391761662)
--(axis cs:1.83366733466934,-0.949516925251461)
--(axis cs:1.85370741482966,-0.934165913295309)
--(axis cs:1.87374749498998,-0.713690007644169)
--(axis cs:1.8937875751503,-0.924284065714906)
--(axis cs:1.91382765531062,-1.03901264845937)
--(axis cs:1.93386773547094,-0.78444378273578)
--(axis cs:1.95390781563126,-1.14669263096171)
--(axis cs:1.97394789579158,-1.01739704870455)
--(axis cs:1.9939879759519,-0.834494271682974)
--(axis cs:2.01402805611222,-0.932356440795733)
--(axis cs:2.03406813627254,-1.25025507740591)
--(axis cs:2.05410821643287,-1.11538535490556)
--(axis cs:2.07414829659319,-0.937772037460959)
--(axis cs:2.09418837675351,-1.02927652077122)
--(axis cs:2.11422845691383,-1.11609278613593)
--(axis cs:2.13426853707415,-0.953953193956021)
--(axis cs:2.15430861723447,-1.13143367461834)
--(axis cs:2.17434869739479,-1.18005616217125)
--(axis cs:2.19438877755511,-1.09537223917817)
--(axis cs:2.21442885771543,-1.25337478790667)
--(axis cs:2.23446893787575,-1.33696988720388)
--(axis cs:2.25450901803607,-1.13986717260579)
--(axis cs:2.27454909819639,-1.31345470665218)
--(axis cs:2.29458917835671,-1.33646605810403)
--(axis cs:2.31462925851703,-1.47837934655623)
--(axis cs:2.33466933867735,-1.42297457046885)
--(axis cs:2.35470941883768,-1.46612025302572)
--(axis cs:2.374749498998,-1.33298532808194)
--(axis cs:2.39478957915832,-1.22129550511722)
--(axis cs:2.41482965931864,-1.56803516119935)
--(axis cs:2.43486973947896,-1.22490014520483)
--(axis cs:2.45490981963928,-1.37843624458209)
--(axis cs:2.4749498997996,-1.22511624960552)
--(axis cs:2.49498997995992,-1.59747274944453)
--(axis cs:2.51503006012024,-1.61805133954657)
--(axis cs:2.53507014028056,-1.52867103053154)
--(axis cs:2.55511022044088,-1.38802772773257)
--(axis cs:2.5751503006012,-1.35963432407099)
--(axis cs:2.59519038076152,-1.37470917730861)
--(axis cs:2.61523046092184,-1.32819880690832)
--(axis cs:2.63527054108216,-1.50196715947596)
--(axis cs:2.65531062124249,-1.35360709985937)
--(axis cs:2.67535070140281,-1.43472125988529)
--(axis cs:2.69539078156313,-1.57101617006855)
--(axis cs:2.71543086172345,-1.62094818027738)
--(axis cs:2.73547094188377,-1.33985451187448)
--(axis cs:2.75551102204409,-1.51447453996554)
--(axis cs:2.77555110220441,-1.61312725651781)
--(axis cs:2.79559118236473,-1.7028158778786)
--(axis cs:2.81563126252505,-1.55401663764287)
--(axis cs:2.83567134268537,-1.76333373948807)
--(axis cs:2.85571142284569,-1.47985858703124)
--(axis cs:2.87575150300601,-1.38164022236597)
--(axis cs:2.89579158316633,-1.58008177927143)
--(axis cs:2.91583166332665,-1.49115487596208)
--(axis cs:2.93587174348697,-1.72885113333619)
--(axis cs:2.95591182364729,-1.48974343678308)
--(axis cs:2.97595190380761,-1.52526121403991)
--(axis cs:2.99599198396794,-1.72599566930735)
--(axis cs:3.01603206412826,-1.69741751969586)
--(axis cs:3.03607214428858,-1.63512943182383)
--(axis cs:3.0561122244489,-1.69744627304801)
--(axis cs:3.07615230460922,-1.58122204198306)
--(axis cs:3.09619238476954,-1.41236655431085)
--(axis cs:3.11623246492986,-1.41556123546701)
--(axis cs:3.13627254509018,-1.62142050786082)
--(axis cs:3.1563126252505,-1.44535543743201)
--(axis cs:3.17635270541082,-1.43161225916425)
--(axis cs:3.19639278557114,-1.80674564167349)
--(axis cs:3.21643286573146,-1.76164758682789)
--(axis cs:3.23647294589178,-1.46923128151148)
--(axis cs:3.2565130260521,-1.40489046048829)
--(axis cs:3.27655310621243,-1.78934648201891)
--(axis cs:3.29659318637274,-1.51367594936443)
--(axis cs:3.31663326653307,-1.47237646036139)
--(axis cs:3.33667334669339,-1.67660284227866)
--(axis cs:3.35671342685371,-1.43294670460979)
--(axis cs:3.37675350701403,-1.49251774468435)
--(axis cs:3.39679358717435,-1.77979800366024)
--(axis cs:3.41683366733467,-1.63652879584356)
--(axis cs:3.43687374749499,-1.5820434745081)
--(axis cs:3.45691382765531,-1.52553970081005)
--(axis cs:3.47695390781563,-1.67399006167587)
--(axis cs:3.49699398797595,-1.40668392420855)
--(axis cs:3.51703406813627,-1.73934153302185)
--(axis cs:3.53707414829659,-1.68812990677675)
--(axis cs:3.55711422845691,-1.58010814103112)
--(axis cs:3.57715430861723,-1.33549021946572)
--(axis cs:3.59719438877755,-1.59741107161184)
--(axis cs:3.61723446893788,-1.67576718352058)
--(axis cs:3.6372745490982,-1.5065711130797)
--(axis cs:3.65731462925852,-1.42681229980499)
--(axis cs:3.67735470941884,-1.32055291570514)
--(axis cs:3.69739478957916,-1.5711163482278)
--(axis cs:3.71743486973948,-1.61388023561216)
--(axis cs:3.7374749498998,-1.2800919097139)
--(axis cs:3.75751503006012,-1.53955895772342)
--(axis cs:3.77755511022044,-1.22272932346475)
--(axis cs:3.79759519038076,-1.6013161792157)
--(axis cs:3.81763527054108,-1.44418850912618)
--(axis cs:3.8376753507014,-1.40574366249379)
--(axis cs:3.85771543086172,-1.28726859911705)
--(axis cs:3.87775551102204,-1.53440105561178)
--(axis cs:3.89779559118236,-1.24800402258018)
--(axis cs:3.91783567134268,-1.46530911968996)
--(axis cs:3.93787575150301,-1.51567153571227)
--(axis cs:3.95791583166333,-1.41826149293995)
--(axis cs:3.97795591182365,-1.2947955006794)
--(axis cs:3.99799599198397,-1.09354297545794)
--(axis cs:4.01803607214429,-1.24536459464375)
--(axis cs:4.03807615230461,-1.21579081705076)
--(axis cs:4.05811623246493,-1.10318819424133)
--(axis cs:4.07815631262525,-1.17795790419988)
--(axis cs:4.09819639278557,-1.1346271063213)
--(axis cs:4.11823647294589,-1.03832927299492)
--(axis cs:4.13827655310621,-1.1358021042368)
--(axis cs:4.15831663326653,-1.04543493306446)
--(axis cs:4.17835671342685,-1.1349007637225)
--(axis cs:4.19839679358717,-0.917329201233186)
--(axis cs:4.21843687374749,-1.25797719341922)
--(axis cs:4.23847695390782,-1.20328400371166)
--(axis cs:4.25851703406814,-1.07689100672949)
--(axis cs:4.27855711422846,-1.18183928444635)
--(axis cs:4.29859719438878,-1.20904714368371)
--(axis cs:4.3186372745491,-0.840317373866762)
--(axis cs:4.33867735470942,-1.03569328705196)
--(axis cs:4.35871743486974,-1.16794635797309)
--(axis cs:4.37875751503006,-1.1449230817144)
--(axis cs:4.39879759519038,-0.967784768206805)
--(axis cs:4.4188376753507,-0.753210736080637)
--(axis cs:4.43887775551102,-0.921143919409579)
--(axis cs:4.45891783567134,-0.662828109832534)
--(axis cs:4.47895791583166,-0.724325301642345)
--(axis cs:4.49899799599198,-1.01615925098348)
--(axis cs:4.5190380761523,-0.739243430982708)
--(axis cs:4.53907815631263,-0.846172490589008)
--(axis cs:4.55911823647295,-0.679377940704659)
--(axis cs:4.57915831663327,-0.933807337524946)
--(axis cs:4.59919839679359,-0.823755560800662)
--(axis cs:4.61923847695391,-0.639786232739427)
--(axis cs:4.63927855711423,-0.809841627905213)
--(axis cs:4.65931863727455,-0.508737955406012)
--(axis cs:4.67935871743487,-0.605564471894121)
--(axis cs:4.69939879759519,-0.515171084129392)
--(axis cs:4.71943887775551,-0.685321049425951)
--(axis cs:4.73947895791583,-0.426254027026438)
--(axis cs:4.75951903807615,-0.527363140044529)
--(axis cs:4.77955911823647,-0.457855845536737)
--(axis cs:4.79959919839679,-0.532328691520753)
--(axis cs:4.81963927855711,-0.448051217574306)
--(axis cs:4.83967935871743,-0.574751994510068)
--(axis cs:4.85971943887776,-0.274521770936813)
--(axis cs:4.87975951903808,-0.50532711833907)
--(axis cs:4.8997995991984,-0.319711930881236)
--(axis cs:4.91983967935872,-0.315744231925187)
--(axis cs:4.93987975951904,-0.514755575378564)
--(axis cs:4.95991983967936,-0.559145114980506)
--(axis cs:4.97995991983968,-0.276993502776531)
--(axis cs:5,-0.467544633211934)
--(axis cs:5,1.03486900413839)
--(axis cs:5,1.03486900413839)
--(axis cs:4.97995991983968,0.805772691236857)
--(axis cs:4.95991983967936,1.04916676781467)
--(axis cs:4.93987975951904,0.965822904118471)
--(axis cs:4.91983967935872,0.727676091823204)
--(axis cs:4.8997995991984,0.692342893656379)
--(axis cs:4.87975951903808,0.838507538611576)
--(axis cs:4.85971943887776,0.568117846324417)
--(axis cs:4.83967935871743,0.828645819361902)
--(axis cs:4.81963927855711,0.662140830320786)
--(axis cs:4.79959919839679,0.706528115620461)
--(axis cs:4.77955911823647,0.592095124003865)
--(axis cs:4.75951903807615,0.621588363542998)
--(axis cs:4.73947895791583,0.480427355519424)
--(axis cs:4.71943887775551,0.69942072737211)
--(axis cs:4.69939879759519,0.489191449219706)
--(axis cs:4.67935871743487,0.539515957325829)
--(axis cs:4.65931863727455,0.40264708569273)
--(axis cs:4.63927855711423,0.663751008224916)
--(axis cs:4.61923847695391,0.453754531824578)
--(axis cs:4.59919839679359,0.59785748737736)
--(axis cs:4.57915831663327,0.668133610310534)
--(axis cs:4.55911823647295,0.374035251975878)
--(axis cs:4.53907815631263,0.501283463335302)
--(axis cs:4.5190380761523,0.354946569661883)
--(axis cs:4.49899799599198,0.59260888589951)
--(axis cs:4.47895791583166,0.261691526967662)
--(axis cs:4.45891783567134,0.161296715299662)
--(axis cs:4.43887775551102,0.380916315699591)
--(axis cs:4.4188376753507,0.174503873938354)
--(axis cs:4.39879759519038,0.350831051315254)
--(axis cs:4.37875751503006,0.489970273363502)
--(axis cs:4.35871743486974,0.475257481560061)
--(axis cs:4.33867735470942,0.305546520453382)
--(axis cs:4.3186372745491,0.0730059377247322)
--(axis cs:4.29859719438878,0.404879183650991)
--(axis cs:4.27855711422846,0.341137747437712)
--(axis cs:4.25851703406814,0.199993511229032)
--(axis cs:4.23847695390782,0.290542704188106)
--(axis cs:4.21843687374749,0.309758638903768)
--(axis cs:4.19839679358717,-0.0659858118834439)
--(axis cs:4.17835671342685,0.116884182830381)
--(axis cs:4.15831663326653,-0.00687438892721437)
--(axis cs:4.13827655310621,0.049622639490452)
--(axis cs:4.11823647294589,-0.081284134204103)
--(axis cs:4.09819639278557,-0.0179706162455514)
--(axis cs:4.07815631262525,-0.0071612604334832)
--(axis cs:4.05811623246493,-0.113976478826677)
--(axis cs:4.03807615230461,-0.032930561620295)
--(axis cs:4.01803607214429,-0.0344120138980528)
--(axis cs:3.99799599198397,-0.216774915709922)
--(axis cs:3.97795591182365,-0.0455374607542288)
--(axis cs:3.95791583166333,0.048451727394108)
--(axis cs:3.93787575150301,0.116935069837994)
--(axis cs:3.91783567134268,0.0382076739843105)
--(axis cs:3.89779559118236,-0.206889291328585)
--(axis cs:3.87775551102204,0.052300146102629)
--(axis cs:3.85771543086172,-0.221444707054094)
--(axis cs:3.8376753507014,-0.128976154092035)
--(axis cs:3.81763527054108,-0.115921487636828)
--(axis cs:3.79759519038076,0.0164425289903261)
--(axis cs:3.77755511022044,-0.386271508638593)
--(axis cs:3.75751503006012,-0.092922895405411)
--(axis cs:3.7374749498998,-0.375215373812476)
--(axis cs:3.71743486973948,-0.063587721187899)
--(axis cs:3.69739478957916,-0.127838625186887)
--(axis cs:3.67735470941884,-0.399206788664621)
--(axis cs:3.65731462925852,-0.313061494859847)
--(axis cs:3.6372745490982,-0.252718053575072)
--(axis cs:3.61723446893788,-0.102230839773109)
--(axis cs:3.59719438877755,-0.198581779654331)
--(axis cs:3.57715430861723,-0.477776204538828)
--(axis cs:3.55711422845691,-0.249703663559927)
--(axis cs:3.53707414829659,-0.157492441766826)
--(axis cs:3.51703406813627,-0.121350173462218)
--(axis cs:3.49699398797595,-0.468329902479853)
--(axis cs:3.47695390781563,-0.2145928958408)
--(axis cs:3.45691382765531,-0.375853948912935)
--(axis cs:3.43687374749499,-0.331397284135786)
--(axis cs:3.41683366733467,-0.288190650420814)
--(axis cs:3.39679358717435,-0.15542717950057)
--(axis cs:3.37675350701403,-0.452436005635536)
--(axis cs:3.35671342685371,-0.520954536223183)
--(axis cs:3.33667334669339,-0.285461219186399)
--(axis cs:3.31663326653307,-0.49706247373643)
--(axis cs:3.29659318637274,-0.462346947681599)
--(axis cs:3.27655310621243,-0.192466824228056)
--(axis cs:3.2565130260521,-0.581917375833964)
--(axis cs:3.23647294589178,-0.521773200000229)
--(axis cs:3.21643286573146,-0.232753969650935)
--(axis cs:3.19639278557114,-0.190252055314121)
--(axis cs:3.17635270541082,-0.567179601286173)
--(axis cs:3.1563126252505,-0.554427888914703)
--(axis cs:3.13627254509018,-0.378551188651489)
--(axis cs:3.11623246492986,-0.583795659832383)
--(axis cs:3.09619238476954,-0.585572615295975)
--(axis cs:3.07615230460922,-0.414497046797948)
--(axis cs:3.0561122244489,-0.295251271339239)
--(axis cs:3.03607214428858,-0.353746318027871)
--(axis cs:3.01603206412826,-0.286837720278235)
--(axis cs:2.99599198396794,-0.252842201003973)
--(axis cs:2.97595190380761,-0.447364602392395)
--(axis cs:2.95591182364729,-0.4758781362612)
--(axis cs:2.93587174348697,-0.228976819654783)
--(axis cs:2.91583166332665,-0.458093210160857)
--(axis cs:2.89579158316633,-0.359803638769284)
--(axis cs:2.87575150300601,-0.548103486345038)
--(axis cs:2.85571142284569,-0.438968443925548)
--(axis cs:2.83567134268537,-0.143806029333589)
--(axis cs:2.81563126252505,-0.340669978166402)
--(axis cs:2.79559118236473,-0.178656695119825)
--(axis cs:2.77555110220441,-0.254375690516901)
--(axis cs:2.75551102204409,-0.338308808033859)
--(axis cs:2.73547094188377,-0.49746517528198)
--(axis cs:2.71543086172345,-0.20016999430129)
--(axis cs:2.69539078156313,-0.233169146585162)
--(axis cs:2.67535070140281,-0.35180665358595)
--(axis cs:2.65531062124249,-0.414545956232659)
--(axis cs:2.63527054108216,-0.247100964224318)
--(axis cs:2.61523046092184,-0.40108197373185)
--(axis cs:2.59519038076152,-0.334089796029353)
--(axis cs:2.5751503006012,-0.327996603039782)
--(axis cs:2.55511022044088,-0.277757415130761)
--(axis cs:2.53507014028056,-0.114599363142575)
--(axis cs:2.51503006012024,-0.00204438172558408)
--(axis cs:2.49498997995992,0.00120231703858686)
--(axis cs:2.4749498997996,-0.346687845500412)
--(axis cs:2.45490981963928,-0.168270290260016)
--(axis cs:2.43486973947896,-0.296087685373309)
--(axis cs:2.41482965931864,0.0733768504755827)
--(axis cs:2.39478957915832,-0.246433043869796)
--(axis cs:2.374749498998,-0.107224032045899)
--(axis cs:2.35470941883768,0.0540084574106282)
--(axis cs:2.33466933867735,0.0395274312806094)
--(axis cs:2.31462925851703,0.124152444230213)
--(axis cs:2.29458917835671,0.0120032384805822)
--(axis cs:2.27454909819639,0.0192878625728358)
--(axis cs:2.25450901803607,-0.123483969690332)
--(axis cs:2.23446893787575,0.104941797610137)
--(axis cs:2.21442885771543,0.0531645228667441)
--(axis cs:2.19438877755511,-0.0725382072203514)
--(axis cs:2.17434869739479,0.0449145571732319)
--(axis cs:2.15430861723447,0.0295167740959396)
--(axis cs:2.13426853707415,-0.11429648177033)
--(axis cs:2.11422845691383,0.0819393350590552)
--(axis cs:2.09418837675351,0.0296346014475841)
--(axis cs:2.07414829659319,-0.02695690253907)
--(axis cs:2.05410821643287,0.18595682104822)
--(axis cs:2.03406813627254,0.356500200171793)
--(axis cs:2.01402805611222,0.0746341444326404)
--(axis cs:1.9939879759519,0.0131490100651075)
--(axis cs:1.97394789579158,0.232758667002805)
--(axis cs:1.95390781563126,0.399076233180685)
--(axis cs:1.93386773547094,0.0741496051707474)
--(axis cs:1.91382765531062,0.366325939123962)
--(axis cs:1.8937875751503,0.289474969787968)
--(axis cs:1.87374749498998,0.117013458981798)
--(axis cs:1.85370741482966,0.375861532051606)
--(axis cs:1.83366733466934,0.429808921649148)
--(axis cs:1.81362725450902,0.264784476051195)
--(axis cs:1.7935871743487,0.57614866042425)
--(axis cs:1.77354709418838,0.421591808657571)
--(axis cs:1.75350701402806,0.269683433595122)
--(axis cs:1.73346693386774,0.552263174112151)
--(axis cs:1.71342685370741,0.477494831975241)
--(axis cs:1.69338677354709,0.383330997085891)
--(axis cs:1.67334669338677,0.441594526067389)
--(axis cs:1.65330661322645,0.333801652301609)
--(axis cs:1.63326653306613,0.665922074469235)
--(axis cs:1.61322645290581,0.456727972189911)
--(axis cs:1.59318637274549,0.731769664416911)
--(axis cs:1.57314629258517,0.768194950080671)
--(axis cs:1.55310621242485,0.631368209856129)
--(axis cs:1.53306613226453,0.82819615971411)
--(axis cs:1.51302605210421,0.69889130888973)
--(axis cs:1.49298597194389,0.786639677609509)
--(axis cs:1.47294589178357,0.840043061643603)
--(axis cs:1.45290581162325,0.907854272013313)
--(axis cs:1.43286573146293,0.79176107530521)
--(axis cs:1.4128256513026,0.693608126931289)
--(axis cs:1.39278557114228,0.707639408111682)
--(axis cs:1.37274549098196,0.827933473221036)
--(axis cs:1.35270541082164,0.708695303476777)
--(axis cs:1.33266533066132,1.05823487611619)
--(axis cs:1.312625250501,0.87472845062649)
--(axis cs:1.29258517034068,1.07204499313819)
--(axis cs:1.27254509018036,0.777641419894077)
--(axis cs:1.25250501002004,1.02632284188748)
--(axis cs:1.23246492985972,1.10465481533461)
--(axis cs:1.2124248496994,0.79041188095141)
--(axis cs:1.19238476953908,1.0807731865625)
--(axis cs:1.17234468937876,0.997650256507367)
--(axis cs:1.15230460921844,0.947745550282581)
--(axis cs:1.13226452905812,0.968371927046254)
--(axis cs:1.1122244488978,1.0426159488335)
--(axis cs:1.09218436873747,0.917609625232909)
--(axis cs:1.07214428857715,1.14559793939963)
--(axis cs:1.05210420841683,0.997467773606619)
--(axis cs:1.03206412825651,1.29001448587184)
--(axis cs:1.01202404809619,1.292373260109)
--(axis cs:0.991983967935871,1.17296925782451)
--(axis cs:0.971943887775551,1.17231585872782)
--(axis cs:0.95190380761523,1.13342341435231)
--(axis cs:0.93186372745491,1.08148658457502)
--(axis cs:0.911823647294589,1.14311604014722)
--(axis cs:0.891783567134269,1.10600223817394)
--(axis cs:0.871743486973948,1.45515368092807)
--(axis cs:0.851703406813627,1.15942173895759)
--(axis cs:0.831663326653306,1.42008173340091)
--(axis cs:0.811623246492986,1.3988045397851)
--(axis cs:0.791583166332665,1.25209170318359)
--(axis cs:0.771543086172344,1.42355783154448)
--(axis cs:0.751503006012024,1.26969850834217)
--(axis cs:0.731462925851703,1.31793663973947)
--(axis cs:0.711422845691382,1.45884448787898)
--(axis cs:0.691382765531062,1.20989135389387)
--(axis cs:0.671342685370742,1.28769506478013)
--(axis cs:0.651302605210421,1.26423597669291)
--(axis cs:0.6312625250501,1.55317488708255)
--(axis cs:0.611222444889779,1.36597074631154)
--(axis cs:0.591182364729459,1.30356213683807)
--(axis cs:0.571142284569138,1.37511605942308)
--(axis cs:0.551102204408817,1.60036552235475)
--(axis cs:0.531062124248497,1.46905167250768)
--(axis cs:0.511022044088176,1.32447004497461)
--(axis cs:0.490981963927855,1.43004738836577)
--(axis cs:0.470941883767535,1.32000573593209)
--(axis cs:0.450901803607215,1.68265513258781)
--(axis cs:0.430861723446894,1.40899954598836)
--(axis cs:0.410821643286573,1.64591962381401)
--(axis cs:0.390781563126252,1.35168029939936)
--(axis cs:0.370741482965932,1.64163792918679)
--(axis cs:0.350701402805611,1.69036195574151)
--(axis cs:0.33066132264529,1.58511873050002)
--(axis cs:0.31062124248497,1.73392724369348)
--(axis cs:0.290581162324649,1.56871531087306)
--(axis cs:0.270541082164328,1.58757125960319)
--(axis cs:0.250501002004007,1.65030010798973)
--(axis cs:0.230460921843687,1.51413137480677)
--(axis cs:0.210420841683367,1.70059479572291)
--(axis cs:0.190380761523046,1.53392143543399)
--(axis cs:0.170340681362725,1.54803308274399)
--(axis cs:0.150300601202405,1.63289442491189)
--(axis cs:0.130260521042084,1.75781220165491)
--(axis cs:0.110220440881763,1.44480716792925)
--(axis cs:0.0901803607214431,1.81033876292354)
--(axis cs:0.0701402805611222,1.43214327705316)
--(axis cs:0.0501002004008013,1.77999592318542)
--(axis cs:0.0300601202404804,1.45842063954536)
--(axis cs:0.0100200400801604,1.48327855270831)
--(axis cs:-0.0100200400801604,1.54870329326126)
--(axis cs:-0.0300601202404813,1.46015666466918)
--(axis cs:-0.0501002004008022,1.78767726962723)
--(axis cs:-0.0701402805611222,1.76898857008134)
--(axis cs:-0.0901803607214431,1.43156907603362)
--(axis cs:-0.110220440881764,1.49209832786383)
--(axis cs:-0.130260521042084,1.54592268935733)
--(axis cs:-0.150300601202405,1.73336722796086)
--(axis cs:-0.170340681362726,1.56808971609798)
--(axis cs:-0.190380761523047,1.55821821506494)
--(axis cs:-0.210420841683367,1.64728945386386)
--(axis cs:-0.230460921843687,1.74120968829423)
--(axis cs:-0.250501002004008,1.58485987337892)
--(axis cs:-0.270541082164329,1.63027296077679)
--(axis cs:-0.290581162324649,1.60279682454682)
--(axis cs:-0.31062124248497,1.54773269500845)
--(axis cs:-0.330661322645291,1.55705974417487)
--(axis cs:-0.350701402805611,1.53182268427057)
--(axis cs:-0.370741482965932,1.69936075056852)
--(axis cs:-0.390781563126253,1.39401440692109)
--(axis cs:-0.410821643286574,1.63061584164388)
--(axis cs:-0.430861723446894,1.63681280401834)
--(axis cs:-0.450901803607215,1.45294343400362)
--(axis cs:-0.470941883767535,1.62951215909686)
--(axis cs:-0.490981963927856,1.6134927316086)
--(axis cs:-0.511022044088176,1.5210203804561)
--(axis cs:-0.531062124248497,1.3926993487296)
--(axis cs:-0.551102204408818,1.56233837976659)
--(axis cs:-0.571142284569138,1.55340043876235)
--(axis cs:-0.591182364729459,1.61774393104622)
--(axis cs:-0.61122244488978,1.37710634120892)
--(axis cs:-0.631262525050101,1.39658371447335)
--(axis cs:-0.651302605210421,1.39027000989189)
--(axis cs:-0.671342685370742,1.32436712196161)
--(axis cs:-0.691382765531062,1.31574495017081)
--(axis cs:-0.711422845691383,1.38768752103723)
--(axis cs:-0.731462925851703,1.23169887786019)
--(axis cs:-0.751503006012024,1.51154179565022)
--(axis cs:-0.771543086172345,1.33032170574924)
--(axis cs:-0.791583166332665,1.4731515123398)
--(axis cs:-0.811623246492986,1.2051828034987)
--(axis cs:-0.831663326653307,1.14563870298449)
--(axis cs:-0.851703406813628,1.4659955007238)
--(axis cs:-0.871743486973948,1.30152195532518)
--(axis cs:-0.891783567134269,1.17889931200732)
--(axis cs:-0.91182364729459,1.13982466563651)
--(axis cs:-0.93186372745491,1.38722787149631)
--(axis cs:-0.95190380761523,1.37670194768329)
--(axis cs:-0.971943887775551,1.12253205701429)
--(axis cs:-0.991983967935872,1.01594336756603)
--(axis cs:-1.01202404809619,1.14018814784328)
--(axis cs:-1.03206412825651,0.997048731622461)
--(axis cs:-1.05210420841683,1.19910704838113)
--(axis cs:-1.07214428857715,1.26756933570228)
--(axis cs:-1.09218436873748,1.1572079665486)
--(axis cs:-1.1122244488978,0.856000357029893)
--(axis cs:-1.13226452905812,1.13900289123935)
--(axis cs:-1.15230460921844,1.18318957265489)
--(axis cs:-1.17234468937876,1.01124254760607)
--(axis cs:-1.19238476953908,0.934251014810137)
--(axis cs:-1.2124248496994,0.930447952989405)
--(axis cs:-1.23246492985972,1.04466527507731)
--(axis cs:-1.25250501002004,1.08696444074279)
--(axis cs:-1.27254509018036,0.899625240950813)
--(axis cs:-1.29258517034068,1.02195023672157)
--(axis cs:-1.312625250501,0.710612571979384)
--(axis cs:-1.33266533066132,0.718220100212737)
--(axis cs:-1.35270541082164,0.799511676389628)
--(axis cs:-1.37274549098196,0.902011265272277)
--(axis cs:-1.39278557114228,0.70872522635094)
--(axis cs:-1.41282565130261,0.588820830685479)
--(axis cs:-1.43286573146293,0.92491103349434)
--(axis cs:-1.45290581162325,0.725960388161934)
--(axis cs:-1.47294589178357,0.842787790282829)
--(axis cs:-1.49298597194389,0.751078303598306)
--(axis cs:-1.51302605210421,0.76826892232047)
--(axis cs:-1.53306613226453,0.49649636236752)
--(axis cs:-1.55310621242485,0.677979475915495)
--(axis cs:-1.57314629258517,0.47430650937301)
--(axis cs:-1.59318637274549,0.718985750048543)
--(axis cs:-1.61322645290581,0.72175595526479)
--(axis cs:-1.63326653306613,0.437358453893235)
--(axis cs:-1.65330661322645,0.712209597452715)
--(axis cs:-1.67334669338677,0.394479221405745)
--(axis cs:-1.69338677354709,0.315063950339436)
--(axis cs:-1.71342685370742,0.443996880781856)
--(axis cs:-1.73346693386774,0.249483783317079)
--(axis cs:-1.75350701402806,0.430056644166709)
--(axis cs:-1.77354709418838,0.426520302954495)
--(axis cs:-1.7935871743487,0.496710840367688)
--(axis cs:-1.81362725450902,0.336491644335246)
--(axis cs:-1.83366733466934,0.226625148519344)
--(axis cs:-1.85370741482966,0.219417073531922)
--(axis cs:-1.87374749498998,0.159106752527956)
--(axis cs:-1.8937875751503,0.453373827526054)
--(axis cs:-1.91382765531062,0.193533887438319)
--(axis cs:-1.93386773547094,0.311703479930478)
--(axis cs:-1.95390781563126,0.184383016481712)
--(axis cs:-1.97394789579158,0.335515045621263)
--(axis cs:-1.9939879759519,0.369622393873341)
--(axis cs:-2.01402805611222,0.127073158965072)
--(axis cs:-2.03406813627255,0.356770827513585)
--(axis cs:-2.05410821643287,0.238064026889121)
--(axis cs:-2.07414829659319,0.261670663958223)
--(axis cs:-2.09418837675351,0.0665870895155881)
--(axis cs:-2.11422845691383,0.0620363111187943)
--(axis cs:-2.13426853707415,0.140143884851455)
--(axis cs:-2.15430861723447,-0.123299467208746)
--(axis cs:-2.17434869739479,0.0424205066444984)
--(axis cs:-2.19438877755511,-0.0697747143128011)
--(axis cs:-2.21442885771543,-0.0893046410525216)
--(axis cs:-2.23446893787575,-0.0436884842023583)
--(axis cs:-2.25450901803607,0.163019505219552)
--(axis cs:-2.27454909819639,0.165426514811109)
--(axis cs:-2.29458917835671,-0.202689883076392)
--(axis cs:-2.31462925851703,-0.0206387717316131)
--(axis cs:-2.33466933867735,-0.179122643681644)
--(axis cs:-2.35470941883768,-0.0611837986083053)
--(axis cs:-2.374749498998,-0.264637430166183)
--(axis cs:-2.39478957915832,-0.148023747642025)
--(axis cs:-2.41482965931864,-0.305127089097663)
--(axis cs:-2.43486973947896,-0.224189928253408)
--(axis cs:-2.45490981963928,-0.297832931038115)
--(axis cs:-2.4749498997996,-0.332574730305051)
--(axis cs:-2.49498997995992,-0.0505355469802028)
--(axis cs:-2.51503006012024,-0.0522412240857252)
--(axis cs:-2.53507014028056,-0.234872993785543)
--(axis cs:-2.55511022044088,-0.364490605470239)
--(axis cs:-2.5751503006012,-0.0854413221900868)
--(axis cs:-2.59519038076152,-0.123191487139374)
--(axis cs:-2.61523046092184,-0.250304899883471)
--(axis cs:-2.63527054108216,-0.277002226867913)
--(axis cs:-2.65531062124249,-0.351934855127464)
--(axis cs:-2.67535070140281,-0.102600660717093)
--(axis cs:-2.69539078156313,-0.422598159986196)
--(axis cs:-2.71543086172345,-0.410335552865451)
--(axis cs:-2.73547094188377,-0.406744599733758)
--(axis cs:-2.75551102204409,-0.237325830963225)
--(axis cs:-2.77555110220441,-0.196906571225449)
--(axis cs:-2.79559118236473,-0.132230097233907)
--(axis cs:-2.81563126252505,-0.381208841321)
--(axis cs:-2.83567134268537,-0.134477876310943)
--(axis cs:-2.85571142284569,-0.15959242833636)
--(axis cs:-2.87575150300601,-0.191511796399933)
--(axis cs:-2.89579158316633,-0.420519544303872)
--(axis cs:-2.91583166332665,-0.380590383110369)
--(axis cs:-2.93587174348697,-0.379157920428121)
--(axis cs:-2.95591182364729,-0.218456571442911)
--(axis cs:-2.97595190380762,-0.444237616031438)
--(axis cs:-2.99599198396794,-0.476354126520783)
--(axis cs:-3.01603206412826,-0.580345361183381)
--(axis cs:-3.03607214428858,-0.430286492582491)
--(axis cs:-3.0561122244489,-0.224337220291784)
--(axis cs:-3.07615230460922,-0.476767023776216)
--(axis cs:-3.09619238476954,-0.373612093359609)
--(axis cs:-3.11623246492986,-0.205699905116356)
--(axis cs:-3.13627254509018,-0.362810438974734)
--(axis cs:-3.1563126252505,-0.465148234487282)
--(axis cs:-3.17635270541082,-0.379435980725229)
--(axis cs:-3.19639278557114,-0.189892929363651)
--(axis cs:-3.21643286573146,-0.290069914837977)
--(axis cs:-3.23647294589178,-0.221641168589327)
--(axis cs:-3.2565130260521,-0.548730241473899)
--(axis cs:-3.27655310621242,-0.327674220960001)
--(axis cs:-3.29659318637275,-0.503363564745018)
--(axis cs:-3.31663326653307,-0.571918632015302)
--(axis cs:-3.33667334669339,-0.170640840385384)
--(axis cs:-3.35671342685371,-0.546489813100436)
--(axis cs:-3.37675350701403,-0.495532943463771)
--(axis cs:-3.39679358717435,-0.508130834192769)
--(axis cs:-3.41683366733467,-0.335514307856698)
--(axis cs:-3.43687374749499,-0.431460934795042)
--(axis cs:-3.45691382765531,-0.259142812802364)
--(axis cs:-3.47695390781563,-0.329128437219153)
--(axis cs:-3.49699398797595,-0.41900607858261)
--(axis cs:-3.51703406813627,-0.369075807254903)
--(axis cs:-3.53707414829659,-0.356821500767261)
--(axis cs:-3.55711422845691,-0.297648601265394)
--(axis cs:-3.57715430861723,-0.345514167700286)
--(axis cs:-3.59719438877756,-0.174555895248524)
--(axis cs:-3.61723446893788,-0.0717745588741893)
--(axis cs:-3.6372745490982,-0.184371215463536)
--(axis cs:-3.65731462925852,-0.0975249443845003)
--(axis cs:-3.67735470941884,-0.287236896564536)
--(axis cs:-3.69739478957916,-0.0699438127254872)
--(axis cs:-3.71743486973948,-0.415614895343039)
--(axis cs:-3.7374749498998,-0.0351583089478427)
--(axis cs:-3.75751503006012,-0.0961973490664143)
--(axis cs:-3.77755511022044,-0.0719321206051586)
--(axis cs:-3.79759519038076,-0.237528885430063)
--(axis cs:-3.81763527054108,-0.151624652277455)
--(axis cs:-3.8376753507014,-0.17809759102647)
--(axis cs:-3.85771543086172,-0.261066636774754)
--(axis cs:-3.87775551102204,-0.266769709264604)
--(axis cs:-3.89779559118236,-0.128551517985689)
--(axis cs:-3.91783567134269,0.0157179732782247)
--(axis cs:-3.93787575150301,-0.0580059174093632)
--(axis cs:-3.95791583166333,-0.207025451327743)
--(axis cs:-3.97795591182365,0.0931591709522224)
--(axis cs:-3.99799599198397,-0.216967937902085)
--(axis cs:-4.01803607214429,-0.201473351862044)
--(axis cs:-4.03807615230461,-0.104159405312423)
--(axis cs:-4.05811623246493,-0.156241807082892)
--(axis cs:-4.07815631262525,-0.0903049886591057)
--(axis cs:-4.09819639278557,-0.130004459217964)
--(axis cs:-4.11823647294589,-0.11547745736256)
--(axis cs:-4.13827655310621,-0.0402317357907593)
--(axis cs:-4.15831663326653,0.0385301503527757)
--(axis cs:-4.17835671342685,0.248766261116297)
--(axis cs:-4.19839679358717,0.132626050309215)
--(axis cs:-4.2184368737475,-0.0550322787132807)
--(axis cs:-4.23847695390782,0.0332064272801234)
--(axis cs:-4.25851703406814,0.12289862323306)
--(axis cs:-4.27855711422846,0.206414069223075)
--(axis cs:-4.29859719438878,0.175359822006354)
--(axis cs:-4.3186372745491,0.247522670902926)
--(axis cs:-4.33867735470942,0.0581434393542776)
--(axis cs:-4.35871743486974,0.421459730238203)
--(axis cs:-4.37875751503006,0.126214588824717)
--(axis cs:-4.39879759519038,0.497148701274187)
--(axis cs:-4.4188376753507,0.382892622070895)
--(axis cs:-4.43887775551102,0.430272067282832)
--(axis cs:-4.45891783567134,0.409769742393779)
--(axis cs:-4.47895791583166,0.225041360407279)
--(axis cs:-4.49899799599198,0.502607052925929)
--(axis cs:-4.51903807615231,0.231380951214445)
--(axis cs:-4.53907815631263,0.370786074755998)
--(axis cs:-4.55911823647295,0.425237114378168)
--(axis cs:-4.57915831663327,0.444932617524662)
--(axis cs:-4.59919839679359,0.34369403920369)
--(axis cs:-4.61923847695391,0.538987492711455)
--(axis cs:-4.63927855711423,0.636849856149357)
--(axis cs:-4.65931863727455,0.62686351357738)
--(axis cs:-4.67935871743487,0.716373826057144)
--(axis cs:-4.69939879759519,0.427025876907786)
--(axis cs:-4.71943887775551,0.670965274684735)
--(axis cs:-4.73947895791583,0.615845623970671)
--(axis cs:-4.75951903807615,0.622466432864708)
--(axis cs:-4.77955911823647,0.741175268344121)
--(axis cs:-4.79959919839679,0.791823624363226)
--(axis cs:-4.81963927855711,0.660010928633489)
--(axis cs:-4.83967935871743,0.81424220665526)
--(axis cs:-4.85971943887776,0.722419556580065)
--(axis cs:-4.87975951903808,0.743848605379956)
--(axis cs:-4.8997995991984,0.709071378695408)
--(axis cs:-4.91983967935872,0.665421069498024)
--(axis cs:-4.93987975951904,0.989208328434789)
--(axis cs:-4.95991983967936,0.830457966215858)
--(axis cs:-4.97995991983968,1.07857664765802)
--(axis cs:-5,0.882824282527556)
--cycle;

\addplot [semithick, green!50.1960784313725!black, opacity=0.5, mark=x, mark size=3, mark options={solid}, only marks]
table {%
-5 2.10450906013948
-4.97995991983968 0.673270278268495
-4.95991983967936 1.234796821972
-4.93987975951904 2.46792030993198
-4.91983967935872 2.05474192000294
-4.8997995991984 -0.770562317790139
-4.87975951903808 1.08648710677369
-4.85971943887776 0.00191258193279825
-4.83967935871743 0.0292819937059886
-4.81963927855711 0.490988760508297
-4.79959919839679 0.220185026827419
-4.77955911823647 1.39446842720998
-4.75951903807615 0.733180374087979
-4.73947895791583 0.135405919493906
-4.71943887775551 0.397190306151261
-4.69939879759519 0.276537213791865
-4.67935871743487 1.24654637664795
-4.65931863727455 -0.22644061927849
-4.63927855711423 0.188038460915859
-4.61923847695391 -0.79573447698381
-4.59919839679359 -2.18500077604787
-4.57915831663327 0.390401492174133
-4.55911823647295 0.529797340273735
-4.53907815631263 -0.750247598437692
-4.51903807615231 1.55024816390289
-4.49899799599198 -1.31253828332251
-4.47895791583166 -0.197173065470926
-4.45891783567134 -0.38845518614482
-4.43887775551102 0.841313586347522
-4.4188376753507 0.760865713174785
-4.39879759519038 -0.199314410581062
-4.37875751503006 -0.0648761080164337
-4.35871743486974 -0.953987523030194
-4.33867735470942 -1.70137533375919
-4.3186372745491 -0.615002937271404
-4.29859719438878 -0.29960610032989
-4.27855711422846 0.37452388138301
-4.25851703406814 0.327339473954045
-4.23847695390782 -0.69956069578881
-4.2184368737475 -0.66123847755158
-4.19839679358717 -1.13162200252869
-4.17835671342685 -1.36361235621226
-4.15831663326653 -1.53882670041174
-4.13827655310621 0.598807680182524
-4.11823647294589 -0.854076703200821
-4.09819639278557 -0.825833085928888
-4.07815631262525 -1.29666076338957
-4.05811623246493 -0.177371969519775
-4.03807615230461 -1.50780732240769
-4.01803607214429 -0.754846261407294
-3.99799599198397 -1.13291107660945
-3.97795591182365 -0.46632079648252
-3.95791583166333 -0.95072539589887
-3.93787575150301 -1.30634384309406
-3.91783567134269 -0.727867622195535
-3.89779559118236 -0.512382492705807
-3.87775551102204 -0.708033575521535
-3.85771543086172 -0.605898332187092
-3.8376753507014 -1.07529080671113
-3.81763527054108 -0.954265110355067
-3.79759519038076 -1.11202318055957
-3.77755511022044 -0.973639524218353
-3.75751503006012 -1.19496767535804
-3.7374749498998 -1.62393186149189
-3.71743486973948 -0.757658843667138
-3.69739478957916 -1.03140571714267
-3.67735470941884 -1.59155358478646
-3.65731462925852 -0.663993740394279
-3.6372745490982 -1.28009025024059
-3.61723446893788 -0.866253583151273
-3.59719438877756 -0.581175065828509
-3.57715430861723 -0.850993507154808
-3.55711422845691 -0.426833924769639
-3.53707414829659 -1.44822824540622
-3.51703406813627 -0.760238919593991
-3.49699398797595 -1.22528934637552
-3.47695390781563 -1.30813759605603
-3.45691382765531 -1.19125137424136
-3.43687374749499 -1.08553565574784
-3.41683366733467 -0.939247868300351
-3.39679358717435 -1.44494528371192
-3.37675350701403 -0.604943415797797
-3.35671342685371 -0.787678271414322
-3.33667334669339 -1.60330466331041
-3.31663326653307 -0.383758035269769
-3.29659318637275 -0.224566461041973
-3.27655310621242 -0.517387298363127
-3.2565130260521 -1.06552836375486
-3.23647294589178 -1.42396484094456
-3.21643286573146 -0.575864117016201
-3.19639278557114 -1.15942386341191
-3.17635270541082 -0.511834645633198
-3.1563126252505 -0.916857710599877
-3.13627254509018 -0.610655498870685
-3.11623246492986 -0.857578697896473
-3.09619238476954 -0.71705802509567
-3.07615230460922 -0.993666284346918
-3.0561122244489 -0.282240426424115
-3.03607214428858 -0.943608342025446
-3.01603206412826 -0.83081330487044
-2.99599198396794 -0.232002566925348
-2.97595190380762 -1.52981207840915
-2.95591182364729 -1.49666343924781
-2.93587174348697 -0.585546830762633
-2.91583166332665 -1.45238685744766
-2.89579158316633 -0.175254979433056
-2.87575150300601 -1.13471388788649
-2.85571142284569 -1.26775538641708
-2.83567134268537 -0.156385218918083
-2.81563126252505 -0.330333174667151
-2.79559118236473 -0.15806123361063
-2.77555110220441 -0.551785785261643
-2.75551102204409 -1.29173258770482
-2.73547094188377 -0.103065796090304
-2.71543086172345 -1.02578432672834
-2.69539078156313 -0.554599757849713
-2.67535070140281 -0.479986676967291
-2.65531062124249 -0.95223510547844
-2.63527054108216 -0.602325929853317
-2.61523046092184 -0.452399727984941
-2.59519038076152 -0.684662746429036
-2.5751503006012 -1.34402674370946
-2.55511022044088 -0.695935067378308
-2.53507014028056 -0.206684725599391
-2.51503006012024 -1.13524962352233
-2.49498997995992 -0.868906336722546
-2.4749498997996 -0.993856586055971
-2.45490981963928 0.119827758074254
-2.43486973947896 -0.432228155656197
-2.41482965931864 -0.546148742892468
-2.39478957915832 -1.11834962240834
-2.374749498998 -0.447668193870299
-2.35470941883768 -1.05079286486344
-2.33466933867735 -0.675253666690397
-2.31462925851703 -1.01017438495794
-2.29458917835671 -0.303466612527932
-2.27454909819639 -0.337376961728731
-2.25450901803607 -0.745006293853023
-2.23446893787575 -0.397731610558393
-2.21442885771543 -1.21060964751024
-2.19438877755511 -1.42805467497475
-2.17434869739479 -0.315481826704615
-2.15430861723447 -0.454021437508004
-2.13426853707415 -0.159673841931835
-2.11422845691383 0.907802092253295
-2.09418837675351 0.0728355901904985
-2.07414829659319 -1.04367590743206
-2.05410821643287 0.231960730860583
-2.03406813627255 -1.27937188827999
-2.01402805611222 -0.725085021241099
-1.9939879759519 -0.45510027337868
-1.97394789579158 0.73930247289816
-1.95390781563126 -0.872849038152213
-1.93386773547094 -0.916979718813297
-1.91382765531062 -0.404248060480772
-1.8937875751503 -0.781678650321229
-1.87374749498998 0.501494756468106
-1.85370741482966 -1.05695304302669
-1.83366733466934 -1.0982577460978
-1.81362725450902 -0.564960816935253
-1.7935871743487 -0.595392880217589
-1.77354709418838 1.27006926440561
-1.75350701402806 0.552609116948584
-1.73346693386774 -0.0932836484349766
-1.71342685370742 -1.11678975868478
-1.69338677354709 0.55861716039244
-1.67334669338677 -0.920076123360181
-1.65330661322645 -1.36256782675482
-1.63326653306613 0.935407332330067
-1.61322645290581 0.227347756912486
-1.59318637274549 0.771767689132224
-1.57314629258517 0.276115421538799
-1.55310621242485 0.775941087524119
-1.53306613226453 -0.545736057511519
-1.51302605210421 -0.880793196386685
-1.49298597194389 0.703895504229506
-1.47294589178357 -0.649360090462715
-1.45290581162325 -0.531241016851323
-1.43286573146293 -0.296203897710228
-1.41282565130261 0.174148322346103
-1.39278557114228 -0.167725601714935
-1.37274549098196 -1.1574037794941
-1.35270541082164 -0.424451734390045
-1.33266533066132 -2.00156630973384
-1.312625250501 0.891100206754024
-1.29258517034068 -1.37121306145189
-1.27254509018036 -0.852130883838208
-1.25250501002004 0.367606296045802
-1.23246492985972 -0.450498308531543
-1.2124248496994 1.99848574069074
-1.19238476953908 -1.02380605530938
-1.17234468937876 0.67835266235593
-1.15230460921844 0.363298754207412
-1.13226452905812 -0.867398844485497
-1.1122244488978 1.02624610522905
-1.09218436873748 0.267690971589951
-1.07214428857715 1.35271108783839
-1.05210420841683 1.43592247967199
-1.03206412825651 3.00107785752624
-1.01202404809619 2.07841444604637
-0.991983967935872 0.11636914957719
-0.971943887775551 0.282556856027294
-0.95190380761523 1.88013015523599
-0.93186372745491 1.37592554205075
-0.91182364729459 1.3786009866608
-0.891783567134269 -1.31922107335853
-0.871743486973948 0.614027844952836
-0.851703406813628 -0.240259767298062
-0.831663326653307 1.01646224606708
-0.811623246492986 0.567489333681438
-0.791583166332665 1.82891725376147
-0.771543086172345 1.11126221991468
-0.751503006012024 1.71299435104394
-0.731462925851703 0.158864533200807
-0.711422845691383 -0.433001416597556
-0.691382765531062 0.251330699520351
-0.671342685370742 0.761355399738057
-0.651302605210421 1.27905461519543
-0.631262525050101 3.70076591460661
-0.61122244488978 0.764633438208112
-0.591182364729459 -0.402657290369013
-0.571142284569138 0.39357106187955
-0.551102204408818 0.250133687934014
-0.531062124248497 1.48919911711202
-0.511022044088176 -1.1398197982058
-0.490981963927856 0.964710113354721
-0.470941883767535 1.09662236990736
-0.450901803607215 1.20565452533755
-0.430861723446894 0.120538312224922
-0.410821643286574 0.602182920868837
-0.390781563126253 -0.962481985850288
-0.370741482965932 0.277018671103505
-0.350701402805611 0.216941232195712
-0.330661322645291 1.50030257595482
-0.31062124248497 -0.591284232746303
-0.290581162324649 2.00254840885271
-0.270541082164329 2.96465664650985
-0.250501002004008 -1.80650601921798
-0.230460921843687 1.54576130874267
-0.210420841683367 1.88762759794199
-0.190380761523047 0.124422460705174
-0.170340681362726 0.450611947309855
-0.150300601202405 0.809661814400354
-0.130260521042084 0.589954932959451
-0.110220440881764 0.576974653511903
-0.0901803607214431 -1.26666100409535
-0.0701402805611222 2.55380600034509
-0.0501002004008022 2.45724561282004
-0.0300601202404813 -0.0994777542441355
-0.0100200400801604 -0.981695189479139
0.0100200400801604 1.70408814636977
0.0300601202404804 0.221537721903563
0.0501002004008013 1.19051550973928
0.0701402805611222 0.566276777748685
0.0901803607214431 1.92951067271442
0.110220440881763 1.93137043183935
0.130260521042084 0.0130547748083307
0.150300601202405 -0.875437180125028
0.170340681362725 -1.14585416414956
0.190380761523046 1.80304284829514
0.210420841683367 -0.619743412791387
0.230460921843687 0.293222379634721
0.250501002004007 0.169291265310696
0.270541082164328 0.893241797357037
0.290581162324649 -1.6307509229905
0.31062124248497 1.20415097931432
0.33066132264529 1.64402350120639
0.350701402805611 1.05676347741485
0.370741482965932 0.519257905309703
0.390781563126252 1.0536814191881
0.410821643286573 1.44446233742337
0.430861723446894 -2.74940904163737
0.450901803607215 3.47445459069834
0.470941883767535 1.40330384702015
0.490981963927855 0.0275594456302662
0.511022044088176 0.361714809214566
0.531062124248497 1.50516306602948
0.551102204408817 0.701228295553586
0.571142284569138 -1.78649524928769
0.591182364729459 3.49298246722861
0.611222444889779 0.676867757399856
0.6312625250501 2.1138118737688
0.651302605210421 -0.0876917996750446
0.671342685370742 2.73561634666434
0.691382765531062 1.13281439520923
0.711422845691382 1.52485587838246
0.731462925851703 -0.567544582875706
0.751503006012024 2.24370312892905
0.771543086172344 1.57455002814343
0.791583166332665 2.31354145873388
0.811623246492986 -0.0849138871435897
0.831663326653306 0.0845486446328169
0.851703406813627 3.46499964680964
0.871743486973948 -0.640455865524783
0.891783567134269 0.464305384262794
0.911823647294589 1.97326798351301
0.93186372745491 0.712605221881267
0.95190380761523 1.26929022689803
0.971943887775551 0.0945633217428973
0.991983967935871 0.978710720343259
1.01202404809619 -0.983369182446893
1.03206412825651 2.42013480116453
1.05210420841683 0.360839246150368
1.07214428857715 -0.292426397899474
1.09218436873747 1.20971167348531
1.1122244488978 -0.0711443257954937
1.13226452905812 -1.05119125811352
1.15230460921844 -1.07065049761874
1.17234468937876 1.14232222819909
1.19238476953908 0.197480101900311
1.2124248496994 0.207974003533348
1.23246492985972 1.47209975430663
1.25250501002004 -0.867820961852285
1.27254509018036 -0.464349661435903
1.29258517034068 -0.120764274509331
1.312625250501 0.351257242414493
1.33266533066132 0.193448840435439
1.35270541082164 -0.0692727326503002
1.37274549098196 0.136064015398072
1.39278557114228 0.0725544578256338
1.4128256513026 -0.535722878780312
1.43286573146293 -0.636530302604628
1.45290581162325 0.375934456388083
1.47294589178357 -0.730727437184221
1.49298597194389 -0.985501137677518
1.51302605210421 -0.225653774775514
1.53306613226453 -0.10358191382223
1.55310621242485 2.01477571775216
1.57314629258517 -0.618031194706847
1.59318637274549 0.791087264232125
1.61322645290581 0.593550655129171
1.63326653306613 -1.06103515036091
1.65330661322645 0.558377705399894
1.67334669338677 -1.07022789189571
1.69338677354709 -2.26666051117798
1.71342685370741 0.340084955808409
1.73346693386774 -1.53918022992432
1.75350701402806 0.16706776999799
1.77354709418838 -0.722981519402557
1.7935871743487 1.02676369284217
1.81362725450902 0.551520733699897
1.83366733466934 -0.591122620565794
1.85370741482966 -0.774554608303857
1.87374749498998 -1.16024866604503
1.8937875751503 -0.625943596677927
1.91382765531062 -0.529710234132536
1.93386773547094 -0.603074458594305
1.95390781563126 -0.268805020481313
1.97394789579158 -0.0102196543703304
1.9939879759519 -0.183035499995359
2.01402805611222 -0.919253744367366
2.03406813627254 -1.35648050958633
2.05410821643287 0.386334399407858
2.07414829659319 -0.906319652103271
2.09418837675351 -0.89531944065035
2.11422845691383 -0.82869506236386
2.13426853707415 -1.62090446566315
2.15430861723447 -0.828947293189165
2.17434869739479 -0.842760212174022
2.19438877755511 -0.232812602301633
2.21442885771543 -0.209997860741177
2.23446893787575 -0.613935497078671
2.25450901803607 -0.124677584545708
2.27454909819639 -0.464476712517503
2.29458917835671 -0.670548844261068
2.31462925851703 -0.592818072407245
2.33466933867735 -0.790372311487899
2.35470941883768 -0.907913574074757
2.374749498998 -0.855367532944327
2.39478957915832 -1.29717739864744
2.41482965931864 -0.608863726379295
2.43486973947896 -1.24541287851268
2.45490981963928 -0.366851445124267
2.4749498997996 -0.905115239557818
2.49498997995992 -0.774726080158562
2.51503006012024 -0.578829862315872
2.53507014028056 -0.523376195114724
2.55511022044088 -1.55415725334859
2.5751503006012 -0.937953610088436
2.59519038076152 -0.45751169081231
2.61523046092184 -1.62371998635987
2.63527054108216 -0.702860985279077
2.65531062124249 -1.87585742513528
2.67535070140281 -1.33937424339502
2.69539078156313 -0.88536421977705
2.71543086172345 -1.62284637557829
2.73547094188377 -1.33947102598672
2.75551102204409 -1.5507594277503
2.77555110220441 -0.238939150560531
2.79559118236473 -0.871910096839068
2.81563126252505 -0.710922941186733
2.83567134268537 -1.04588321111192
2.85571142284569 -1.10521203733267
2.87575150300601 -1.62863555022497
2.89579158316633 -1.08926615173811
2.91583166332665 -1.28474713894573
2.93587174348697 -0.630780872148493
2.95591182364729 -0.521287650152113
2.97595190380761 -0.394898360973842
2.99599198396794 -0.646516588187969
3.01603206412826 -1.23236146348743
3.03607214428858 -1.44136551872256
3.0561122244489 -0.689786466430018
3.07615230460922 -0.855571402771888
3.09619238476954 -1.70458855744183
3.11623246492986 -0.857931430559317
3.13627254509018 -0.675283194333637
3.1563126252505 -0.97639952493068
3.17635270541082 -1.07320293206257
3.19639278557114 -1.32086560555665
3.21643286573146 -1.57520552240289
3.23647294589178 -0.675262314734307
3.2565130260521 -1.11731514950123
3.27655310621243 -1.08469092427731
3.29659318637274 -0.290271664162183
3.31663326653307 -0.708315530305241
3.33667334669339 -0.830825229666956
3.35671342685371 -0.919208425046724
3.37675350701403 -0.352325294938547
3.39679358717435 -0.263139943738228
3.41683366733467 -0.579871406509959
3.43687374749499 -0.715992367353105
3.45691382765531 -1.8211582392751
3.47695390781563 -0.892596617147
3.49699398797595 -0.992182649475289
3.51703406813627 -0.890623154616223
3.53707414829659 -0.521546068717159
3.55711422845691 -2.08846992670954
3.57715430861723 -1.15221888250062
3.59719438877755 -0.780711318424844
3.61723446893788 -1.09341755199047
3.6372745490982 -1.50501098505118
3.65731462925852 -0.483238657245008
3.67735470941884 -0.735612825917821
3.69739478957916 -1.28919804123621
3.71743486973948 -0.694877797184925
3.7374749498998 -0.448682778439934
3.75751503006012 -0.813775851374705
3.77755511022044 -0.427902929599898
3.79759519038076 -0.755243731839662
3.81763527054108 -0.969867712734012
3.8376753507014 -1.33019920526229
3.85771543086172 -0.796532926231775
3.87775551102204 -0.644610070723846
3.89779559118236 -0.287693619994866
3.91783567134268 -0.772026653858808
3.93787575150301 -0.464205986460128
3.95791583166333 -1.18688429057318
3.97795591182365 -1.08250699713655
3.99799599198397 -0.714054190965521
4.01803607214429 -1.20977536860903
4.03807615230461 -0.175357556165917
4.05811623246493 -0.351721787997408
4.07815631262525 -0.435701037331861
4.09819639278557 -0.383253576947237
4.11823647294589 0.607131277492399
4.13827655310621 -0.817542037024936
4.15831663326653 -1.83271094293241
4.17835671342685 -0.389064200926958
4.19839679358717 -0.52254242192716
4.21843687374749 -0.794460065920761
4.23847695390782 -1.07094642363435
4.25851703406814 -0.718165813228365
4.27855711422846 -0.303190391128807
4.29859719438878 -0.731651802868612
4.3186372745491 1.220526404609
4.33867735470942 -1.01305711064939
4.35871743486974 -0.889191946391229
4.37875751503006 -1.91671983563849
4.39879759519038 -0.13130286397571
4.4188376753507 -1.73057315662761
4.43887775551102 -0.661275587328523
4.45891783567134 -0.453544596179113
4.47895791583166 -0.760897535238334
4.49899799599198 1.10432221560751
4.5190380761523 0.571206948273461
4.53907815631263 0.854552630481839
4.55911823647295 -0.849337230395349
4.57915831663327 0.770631469118747
4.59919839679359 0.289614113838422
4.61923847695391 0.541668651296046
4.63927855711423 0.785458361295348
4.65931863727455 -0.821111842402133
4.67935871743487 -0.396421601519606
4.69939879759519 0.735479099199483
4.71943887775551 -2.32714771817121
4.73947895791583 1.37430300803048
4.75951903807615 0.545755537098842
4.77955911823647 0.0254045859800852
4.79959919839679 0.290832030964178
4.81963927855711 -0.856030858321247
4.83967935871743 -0.204166926425237
4.85971943887776 1.20003626534535
4.87975951903808 1.4233641714691
4.8997995991984 2.82625749852738
4.91983967935872 0.132784722825686
4.93987975951904 -0.433458195967265
4.95991983967936 -0.275027821506765
4.97995991983968 -0.775845717400574
5 0.203300857548199
};
\addplot [semithick, blue]
table {%
-5 0.283662185463226
-4.97995991983968 0.264389594230163
-4.95991983967936 0.245010826417085
-4.93987975951904 0.225533664369954
-4.91983967935872 0.205965929949009
-4.8997995991984 0.186315481387573
-4.87975951903808 0.166590210136253
-4.85971943887776 0.146798037693802
-4.83967935871743 0.126946912425917
-4.81963927855711 0.10704480637324
-4.79959919839679 0.0870997120498552
-4.77955911823647 0.0671196392335653
-4.75951903807615 0.0471126117492354
-4.73947895791583 0.0270866642464931
-4.71943887775551 0.00704983897307938
-4.69939879759519 -0.0129898174548433
-4.67935871743487 -0.0330242572841461
-4.65931863727455 -0.0530454348566402
-4.63927855711423 -0.0730453098401475
-4.61923847695391 -0.0930158504574232
-4.59919839679359 -0.112949036711651
-4.57915831663327 -0.132836863607206
-4.55911823647295 -0.15267134436439
-4.53907815631263 -0.172444513626853
-4.51903807615231 -0.192148430660411
-4.49899799599198 -0.211775182541983
-4.47895791583166 -0.23131688733734
-4.45891783567134 -0.250765697266435
-4.43887775551102 -0.270113801854994
-4.4188376753507 -0.289353431071142
-4.39879759519038 -0.308476858445775
-4.37875751503006 -0.327476404175448
-4.35871743486974 -0.346344438206513
-4.33867735470942 -0.365073383299291
-4.3186372745491 -0.383655718071014
-4.29859719438878 -0.402083980016358
-4.27855711422846 -0.420350768504317
-4.25851703406814 -0.438448747750231
-4.23847695390782 -0.456370649761776
-4.2184368737475 -0.474109277257723
-4.19839679358717 -0.491657506558314
-4.17835671342685 -0.509008290446058
-4.15831663326653 -0.526154660995839
-4.13827655310621 -0.543089732373176
-4.11823647294589 -0.559806703599511
-4.09819639278557 -0.576298861283427
-4.07815631262525 -0.592559582316682
-4.05811623246493 -0.608582336534001
-4.03807615230461 -0.624360689335527
-4.01803607214429 -0.639888304270902
-3.99799599198397 -0.655158945583933
-3.97795591182365 -0.670166480716816
-3.95791583166333 -0.684904882772921
-3.93787575150301 -0.699368232937137
-3.91783567134269 -0.713550722852822
-3.89779559118236 -0.727446656954384
-3.87775551102204 -0.741050454754577
-3.85771543086172 -0.75435665308557
-3.8376753507014 -0.767359908292914
-3.81763527054108 -0.780054998381503
-3.79759519038076 -0.792436825112685
-3.77755511022044 -0.804500416051669
-3.75751503006012 -0.816240926564413
-3.7374749498998 -0.827653641763186
-3.71743486973948 -0.838733978400029
-3.69739478957916 -0.849477486707343
-3.67735470941884 -0.859879852184882
-3.65731462925852 -0.869936897332418
-3.6372745490982 -0.879644583327386
-3.61723446893788 -0.888999011646843
-3.59719438877756 -0.897996425633084
-3.57715430861723 -0.906633212002275
-3.55711422845691 -0.914905902295525
-3.53707414829659 -0.922811174271786
-3.51703406813627 -0.930345853242035
-3.49699398797595 -0.937506913344202
-3.47695390781563 -0.944291478758332
-3.45691382765531 -0.950696824861491
-3.43687374749499 -0.956720379321944
-3.41683366733467 -0.962359723132189
-3.39679358717435 -0.967612591580405
-3.37675350701403 -0.972476875159943
-3.35671342685371 -0.976950620416484
-3.33667334669339 -0.98103203073253
-3.31663326653307 -0.98471946704891
-3.29659318637275 -0.988011448523015
-3.27655310621242 -0.990906653123484
-3.2565130260521 -0.993403918161129
-3.23647294589178 -0.995502240755856
-3.21643286573146 -0.997200778239415
-3.19639278557114 -0.998498848493806
-3.17635270541082 -0.999395930225214
-3.1563126252505 -0.999891663173355
-3.13627254509018 -0.999985848256155
-3.11623246492986 -0.999678447649696
-3.09619238476954 -0.998969584803411
-3.07615230460922 -0.997859544390502
-3.0561122244489 -0.996348772193623
-3.03607214428858 -0.994437874925853
-3.01603206412826 -0.992127619987049
-2.99599198396794 -0.989418935155662
-2.97595190380762 -0.986312908216152
-2.95591182364729 -0.98281078652214
-2.93587174348697 -0.978913976495484
-2.91583166332665 -0.974624043061471
-2.89579158316633 -0.969942709020356
-2.87575150300601 -0.964871854355502
-2.85571142284569 -0.959413515478393
-2.83567134268537 -0.953569884410831
-2.81563126252505 -0.947343307904636
-2.79559118236473 -0.940736286499213
-2.77555110220441 -0.933751473517357
-2.75551102204409 -0.926391673999698
-2.73547094188377 -0.918659843578228
-2.71543086172345 -0.910559087289335
-2.69539078156313 -0.902092658326857
-2.67535070140281 -0.893263956735621
-2.65531062124249 -0.884076528046015
-2.63527054108216 -0.874534061850138
-2.61523046092184 -0.864640390320084
-2.59519038076152 -0.854399486668983
-2.5751503006012 -0.843815463555387
-2.55511022044088 -0.832892571431665
-2.53507014028056 -0.821635196837057
-2.51503006012024 -0.810047860636075
-2.49498997995992 -0.798135216202969
-2.4749498997996 -0.785902047552967
-2.45490981963928 -0.773353267421055
-2.43486973947896 -0.760493915289071
-2.41482965931864 -0.747329155361885
-2.39478957915832 -0.733864274493506
-2.374749498998 -0.720104680063922
-2.35470941883768 -0.706055897807544
-2.33466933867735 -0.691723569594121
-2.31462925851703 -0.677113451163009
-2.29458917835671 -0.662231409811723
-2.27454909819639 -0.647083422039673
-2.25450901803607 -0.63167557114806
-2.23446893787575 -0.61601404479687
-2.21442885771543 -0.600105132519965
-2.19438877755511 -0.583955223199261
-2.17434869739479 -0.567570802499007
-2.15430861723447 -0.5509584502612
-2.13426853707415 -0.534124837863175
-2.11422845691383 -0.51707672553844
-2.09418837675351 -0.499820959661819
-2.07414829659319 -0.482364470000015
-2.05410821643287 -0.46471426692867
-2.03406813627255 -0.44687743861706
-2.01402805611222 -0.428861148181547
-1.9939879759519 -0.410672630808933
-1.97394789579158 -0.392319190850875
-1.95390781563126 -0.373808198890514
-1.93386773547094 -0.355147088782517
-1.91382765531062 -0.336343354667705
-1.8937875751503 -0.317404547963469
-1.87374749498998 -0.298338274331186
-1.85370741482966 -0.279152190621852
-1.83366733466934 -0.259854001801156
-1.81362725450902 -0.240451457855234
-1.7935871743487 -0.220952350678337
-1.77354709418838 -0.20136451094368
-1.75350701402806 -0.181695804958705
-1.73346693386774 -0.161954131506042
-1.71342685370742 -0.142147418671431
-1.69338677354709 -0.122283620659861
-1.67334669338677 -0.102370714601239
-1.65330661322645 -0.0824166973468381
-1.63326653306613 -0.0624295822578355
-1.61322645290581 -0.0424173959872104
-1.59318637274549 -0.0223881752563144
-1.57314629258517 -0.00234996362738996
-1.55310621242485 0.0176891917266533
-1.53306613226453 0.0377212432539127
-1.51302605210421 0.0577381462553226
-1.49298597194389 0.0777318621153332
-1.47294589178357 0.0976943615301521
-1.45290581162325 0.11761762773224
-1.43286573146293 0.137493659709781
-1.41282565130261 0.157314475419811
-1.39278557114228 0.177072114993748
-1.37274549098196 0.196758643933996
-1.35270541082164 0.21636615630038
-1.33266533066132 0.235886777885099
-1.312625250501 0.255312669374937
-1.29258517034068 0.274636029499471
-1.27254509018036 0.293849098163986
-1.25250501002004 0.312944159565869
-1.23246492985972 0.331913545293203
-1.2124248496994 0.350749637404339
-1.19238476953908 0.369444871487194
-1.17234468937876 0.387991739697055
-1.15230460921844 0.406382793771661
-1.13226452905812 0.424610648022365
-1.1122244488978 0.442667982300162
-1.09218436873748 0.460547544935395
-1.07214428857715 0.478242155649968
-1.05210420841683 0.495744708440876
-1.03206412825651 0.513048174433924
-1.01202404809619 0.530145604706454
-0.991983967935872 0.547030133077978
-0.971943887775551 0.563694978867573
-0.95190380761523 0.580133449616947
-0.93186372745491 0.596338943778069
-0.91182364729459 0.612304953364298
-0.891783567134269 0.628025066563932
-0.871743486973948 0.643492970315135
-0.851703406813628 0.658702452841209
-0.831663326653307 0.673647406145193
-0.811623246492986 0.688321828462779
-0.791583166332665 0.702719826672567
-0.771543086172345 0.716835618662694
-0.751503006012024 0.730663535652883
-0.731462925851703 0.74419802447097
-0.711422845691383 0.757433649783015
-0.691382765531062 0.770365096276085
-0.671342685370742 0.782987170792833
-0.651302605210421 0.795294804417031
-0.631262525050101 0.807283054509199
-0.61122244488978 0.81894710669153
-0.591182364729459 0.830282276781299
-0.571142284569138 0.841284012671993
-0.551102204408818 0.851947896161395
-0.531062124248497 0.862269644725899
-0.511022044088176 0.872245113240333
-0.490981963927856 0.881870295642604
-0.470941883767535 0.891141326542503
-0.450901803607215 0.900054482774004
-0.430861723446894 0.908606184890465
-0.410821643286574 0.916792998602095
-0.390781563126253 0.924611636155139
-0.370741482965932 0.932058957652212
-0.350701402805611 0.939131972313253
-0.330661322645291 0.945827839676595
-0.31062124248497 0.952143870739675
-0.290581162324649 0.95807752903891
-0.270541082164329 0.963626431668319
-0.250501002004008 0.96878835023648
-0.230460921843687 0.973561211761431
-0.210420841683367 0.977943099503159
-0.190380761523047 0.981932253733355
-0.170340681362726 0.985527072442095
-0.150300601202405 0.9887261119812
-0.130260521042084 0.991528087643991
-0.110220440881764 0.993931874181216
-0.0901803607214431 0.99593650625294
-0.0701402805611222 0.997541178816219
-0.0501002004008022 0.998745247448396
-0.0300601202404813 0.999548228605895
-0.0100200400801604 0.999949799818411
0.0100200400801604 0.999949799818411
0.0300601202404804 0.999548228605895
0.0501002004008013 0.998745247448396
0.0701402805611222 0.997541178816219
0.0901803607214431 0.99593650625294
0.110220440881763 0.993931874181216
0.130260521042084 0.991528087643991
0.150300601202405 0.9887261119812
0.170340681362725 0.985527072442095
0.190380761523046 0.981932253733355
0.210420841683367 0.977943099503159
0.230460921843687 0.973561211761431
0.250501002004007 0.968788350236481
0.270541082164328 0.96362643166832
0.290581162324649 0.95807752903891
0.31062124248497 0.952143870739675
0.33066132264529 0.945827839676595
0.350701402805611 0.939131972313253
0.370741482965932 0.932058957652212
0.390781563126252 0.924611636155139
0.410821643286573 0.916792998602095
0.430861723446894 0.908606184890465
0.450901803607215 0.900054482774004
0.470941883767535 0.891141326542503
0.490981963927855 0.881870295642605
0.511022044088176 0.872245113240333
0.531062124248497 0.862269644725899
0.551102204408817 0.851947896161395
0.571142284569138 0.841284012671993
0.591182364729459 0.830282276781299
0.611222444889779 0.818947106691531
0.6312625250501 0.807283054509199
0.651302605210421 0.795294804417031
0.671342685370742 0.782987170792833
0.691382765531062 0.770365096276086
0.711422845691382 0.757433649783016
0.731462925851703 0.74419802447097
0.751503006012024 0.730663535652883
0.771543086172344 0.716835618662694
0.791583166332665 0.702719826672567
0.811623246492986 0.688321828462779
0.831663326653306 0.673647406145194
0.851703406813627 0.658702452841209
0.871743486973948 0.643492970315135
0.891783567134269 0.628025066563932
0.911823647294589 0.612304953364299
0.93186372745491 0.59633894377807
0.95190380761523 0.580133449616947
0.971943887775551 0.563694978867573
0.991983967935871 0.547030133077979
1.01202404809619 0.530145604706455
1.03206412825651 0.513048174433924
1.05210420841683 0.495744708440877
1.07214428857715 0.478242155649968
1.09218436873747 0.460547544935396
1.1122244488978 0.442667982300162
1.13226452905812 0.424610648022366
1.15230460921844 0.406382793771661
1.17234468937876 0.387991739697055
1.19238476953908 0.369444871487194
1.2124248496994 0.35074963740434
1.23246492985972 0.331913545293203
1.25250501002004 0.312944159565869
1.27254509018036 0.293849098163987
1.29258517034068 0.274636029499471
1.312625250501 0.255312669374938
1.33266533066132 0.235886777885099
1.35270541082164 0.216366156300381
1.37274549098196 0.196758643933996
1.39278557114228 0.177072114993748
1.4128256513026 0.157314475419812
1.43286573146293 0.137493659709781
1.45290581162325 0.117617627732241
1.47294589178357 0.0976943615301521
1.49298597194389 0.077731862115334
1.51302605210421 0.057738146255323
1.53306613226453 0.0377212432539131
1.55310621242485 0.0176891917266533
1.57314629258517 -0.00234996362738907
1.59318637274549 -0.022388175256314
1.61322645290581 -0.0424173959872104
1.63326653306613 -0.0624295822578346
1.65330661322645 -0.0824166973468377
1.67334669338677 -0.102370714601238
1.69338677354709 -0.122283620659861
1.71342685370741 -0.14214741867143
1.73346693386774 -0.161954131506042
1.75350701402806 -0.181695804958704
1.77354709418838 -0.20136451094368
1.7935871743487 -0.220952350678337
1.81362725450902 -0.240451457855233
1.83366733466934 -0.259854001801156
1.85370741482966 -0.279152190621851
1.87374749498998 -0.298338274331186
1.8937875751503 -0.317404547963469
1.91382765531062 -0.336343354667705
1.93386773547094 -0.355147088782516
1.95390781563126 -0.373808198890513
1.97394789579158 -0.392319190850875
1.9939879759519 -0.410672630808933
2.01402805611222 -0.428861148181546
2.03406813627254 -0.44687743861706
2.05410821643287 -0.46471426692867
2.07414829659319 -0.482364470000014
2.09418837675351 -0.499820959661818
2.11422845691383 -0.517076725538439
2.13426853707415 -0.534124837863175
2.15430861723447 -0.5509584502612
2.17434869739479 -0.567570802499007
2.19438877755511 -0.58395522319926
2.21442885771543 -0.600105132519965
2.23446893787575 -0.616014044796869
2.25450901803607 -0.63167557114806
2.27454909819639 -0.647083422039673
2.29458917835671 -0.662231409811722
2.31462925851703 -0.677113451163009
2.33466933867735 -0.69172356959412
2.35470941883768 -0.706055897807544
2.374749498998 -0.720104680063921
2.39478957915832 -0.733864274493506
2.41482965931864 -0.747329155361885
2.43486973947896 -0.760493915289071
2.45490981963928 -0.773353267421055
2.4749498997996 -0.785902047552966
2.49498997995992 -0.798135216202969
2.51503006012024 -0.810047860636075
2.53507014028056 -0.821635196837056
2.55511022044088 -0.832892571431665
2.5751503006012 -0.843815463555387
2.59519038076152 -0.854399486668982
2.61523046092184 -0.864640390320084
2.63527054108216 -0.874534061850137
2.65531062124249 -0.884076528046015
2.67535070140281 -0.893263956735621
2.69539078156313 -0.902092658326857
2.71543086172345 -0.910559087289335
2.73547094188377 -0.918659843578227
2.75551102204409 -0.926391673999698
2.77555110220441 -0.933751473517357
2.79559118236473 -0.940736286499213
2.81563126252505 -0.947343307904636
2.83567134268537 -0.953569884410831
2.85571142284569 -0.959413515478393
2.87575150300601 -0.964871854355502
2.89579158316633 -0.969942709020356
2.91583166332665 -0.974624043061471
2.93587174348697 -0.978913976495484
2.95591182364729 -0.98281078652214
2.97595190380761 -0.986312908216152
2.99599198396794 -0.989418935155662
3.01603206412826 -0.992127619987049
3.03607214428858 -0.994437874925853
3.0561122244489 -0.996348772193623
3.07615230460922 -0.997859544390502
3.09619238476954 -0.998969584803411
3.11623246492986 -0.999678447649696
3.13627254509018 -0.999985848256155
3.1563126252505 -0.999891663173355
3.17635270541082 -0.999395930225214
3.19639278557114 -0.998498848493806
3.21643286573146 -0.997200778239415
3.23647294589178 -0.995502240755856
3.2565130260521 -0.993403918161129
3.27655310621243 -0.990906653123484
3.29659318637274 -0.988011448523015
3.31663326653307 -0.984719467048911
3.33667334669339 -0.98103203073253
3.35671342685371 -0.976950620416484
3.37675350701403 -0.972476875159943
3.39679358717435 -0.967612591580405
3.41683366733467 -0.962359723132189
3.43687374749499 -0.956720379321944
3.45691382765531 -0.950696824861491
3.47695390781563 -0.944291478758333
3.49699398797595 -0.937506913344202
3.51703406813627 -0.930345853242035
3.53707414829659 -0.922811174271786
3.55711422845691 -0.914905902295525
3.57715430861723 -0.906633212002276
3.59719438877755 -0.897996425633084
3.61723446893788 -0.888999011646844
3.6372745490982 -0.879644583327386
3.65731462925852 -0.869936897332418
3.67735470941884 -0.859879852184882
3.69739478957916 -0.849477486707343
3.71743486973948 -0.838733978400029
3.7374749498998 -0.827653641763187
3.75751503006012 -0.816240926564413
3.77755511022044 -0.80450041605167
3.79759519038076 -0.792436825112685
3.81763527054108 -0.780054998381503
3.8376753507014 -0.767359908292914
3.85771543086172 -0.75435665308557
3.87775551102204 -0.741050454754578
3.89779559118236 -0.727446656954385
3.91783567134268 -0.713550722852822
3.93787575150301 -0.699368232937138
3.95791583166333 -0.684904882772921
3.97795591182365 -0.670166480716816
3.99799599198397 -0.655158945583933
4.01803607214429 -0.639888304270903
4.03807615230461 -0.624360689335528
4.05811623246493 -0.608582336534002
4.07815631262525 -0.592559582316683
4.09819639278557 -0.576298861283427
4.11823647294589 -0.559806703599511
4.13827655310621 -0.543089732373176
4.15831663326653 -0.526154660995839
4.17835671342685 -0.509008290446059
4.19839679358717 -0.491657506558315
4.21843687374749 -0.474109277257724
4.23847695390782 -0.456370649761776
4.25851703406814 -0.438448747750231
4.27855711422846 -0.420350768504317
4.29859719438878 -0.402083980016358
4.3186372745491 -0.383655718071015
4.33867735470942 -0.365073383299291
4.35871743486974 -0.346344438206514
4.37875751503006 -0.327476404175448
4.39879759519038 -0.308476858445775
4.4188376753507 -0.289353431071142
4.43887775551102 -0.270113801854994
4.45891783567134 -0.250765697266436
4.47895791583166 -0.231316887337341
4.49899799599198 -0.211775182541983
4.5190380761523 -0.192148430660412
4.53907815631263 -0.172444513626853
4.55911823647295 -0.15267134436439
4.57915831663327 -0.132836863607206
4.59919839679359 -0.112949036711651
4.61923847695391 -0.0930158504574241
4.63927855711423 -0.0730453098401484
4.65931863727455 -0.0530454348566411
4.67935871743487 -0.0330242572841461
4.69939879759519 -0.0129898174548433
4.71943887775551 0.00704983897307938
4.73947895791583 0.0270866642464931
4.75951903807615 0.0471126117492345
4.77955911823647 0.0671196392335644
4.79959919839679 0.0870997120498543
4.81963927855711 0.10704480637324
4.83967935871743 0.126946912425917
4.85971943887776 0.146798037693802
4.87975951903808 0.166590210136253
4.8997995991984 0.186315481387572
4.91983967935872 0.205965929949008
4.93987975951904 0.225533664369953
4.95991983967936 0.245010826417084
4.97995991983968 0.264389594230163
5 0.283662185463226
};

\addlegendentry{Ground truth}
\addlegendentry{Predictions with uncertainty}

\end{axis}

\end{tikzpicture}


==> img/artificial/artificial_1.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\pgfplotsset{ticks=none}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=0.5\textwidth,
tick pos=left,
width=1.21\linewidth,
xmajorgrids,
xmin=-5, xmax=5,
ymajorgrids,
ymin=-3.5, ymax=4.5
]
\path [fill=color0, fill opacity=0.9]
(axis cs:-5,1.64640572348689)
--(axis cs:-5,-1.08141753625794)
--(axis cs:-4.97995991983968,-1.59058461353075)
--(axis cs:-4.95991983967936,-1.0888219086552)
--(axis cs:-4.93987975951904,-1.51435743190412)
--(axis cs:-4.91983967935872,-0.84081739815525)
--(axis cs:-4.8997995991984,-1.0046868839514)
--(axis cs:-4.87975951903808,-1.14858598909498)
--(axis cs:-4.85971943887776,-1.16464884232072)
--(axis cs:-4.83967935871743,-1.43892795446528)
--(axis cs:-4.81963927855711,-1.15278595394137)
--(axis cs:-4.79959919839679,-1.51848302895537)
--(axis cs:-4.77955911823647,-1.46859110602079)
--(axis cs:-4.75951903807615,-1.26372436853991)
--(axis cs:-4.73947895791583,-1.31429143833871)
--(axis cs:-4.71943887775551,-1.5055583561517)
--(axis cs:-4.69939879759519,-1.01548397480638)
--(axis cs:-4.67935871743487,-1.7403888120151)
--(axis cs:-4.65931863727455,-1.60209188267357)
--(axis cs:-4.63927855711423,-1.69040979332166)
--(axis cs:-4.61923847695391,-1.53291826091846)
--(axis cs:-4.59919839679359,-1.15332559933237)
--(axis cs:-4.57915831663327,-1.44917747725218)
--(axis cs:-4.55911823647295,-1.4693285927215)
--(axis cs:-4.53907815631263,-1.41009466548629)
--(axis cs:-4.51903807615231,-1.15708158244553)
--(axis cs:-4.49899799599198,-1.83936262168932)
--(axis cs:-4.47895791583166,-1.27104452179333)
--(axis cs:-4.45891783567134,-1.75567319821859)
--(axis cs:-4.43887775551102,-1.86581311598809)
--(axis cs:-4.4188376753507,-1.82094139307261)
--(axis cs:-4.39879759519038,-2.14394529054839)
--(axis cs:-4.37875751503006,-1.36112719334673)
--(axis cs:-4.35871743486974,-2.09564384438095)
--(axis cs:-4.33867735470942,-1.32929442686377)
--(axis cs:-4.3186372745491,-1.82167862338916)
--(axis cs:-4.29859719438878,-1.71768259420931)
--(axis cs:-4.27855711422846,-1.84831821581375)
--(axis cs:-4.25851703406814,-1.71737462895213)
--(axis cs:-4.23847695390782,-1.57178122623831)
--(axis cs:-4.2184368737475,-1.42889849933258)
--(axis cs:-4.19839679358717,-1.91397181558966)
--(axis cs:-4.17835671342685,-2.2354570745771)
--(axis cs:-4.15831663326653,-1.81268428113163)
--(axis cs:-4.13827655310621,-1.68875842103571)
--(axis cs:-4.11823647294589,-1.57212848893532)
--(axis cs:-4.09819639278557,-1.59309788973035)
--(axis cs:-4.07815631262525,-1.73685352931789)
--(axis cs:-4.05811623246493,-1.63915634495635)
--(axis cs:-4.03807615230461,-1.80954284206607)
--(axis cs:-4.01803607214429,-1.63873546794325)
--(axis cs:-3.99799599198397,-1.65349589272702)
--(axis cs:-3.97795591182365,-2.40926241697248)
--(axis cs:-3.95791583166333,-1.77366454312142)
--(axis cs:-3.93787575150301,-2.16059332626792)
--(axis cs:-3.91783567134269,-2.37505420188154)
--(axis cs:-3.89779559118236,-2.09191816416284)
--(axis cs:-3.87775551102204,-1.82161117654143)
--(axis cs:-3.85771543086172,-1.87822647311042)
--(axis cs:-3.8376753507014,-2.10988481768898)
--(axis cs:-3.81763527054108,-2.21181699765354)
--(axis cs:-3.79759519038076,-2.0566916563082)
--(axis cs:-3.77755511022044,-2.4735214201999)
--(axis cs:-3.75751503006012,-2.45672668361414)
--(axis cs:-3.7374749498998,-2.63320728690429)
--(axis cs:-3.71743486973948,-1.80273234041981)
--(axis cs:-3.69739478957916,-2.62550039597554)
--(axis cs:-3.67735470941884,-2.16454062818166)
--(axis cs:-3.65731462925852,-2.6297342859697)
--(axis cs:-3.6372745490982,-2.4636960114367)
--(axis cs:-3.61723446893788,-2.7508933705199)
--(axis cs:-3.59719438877756,-2.54622150985956)
--(axis cs:-3.57715430861723,-2.18503889320471)
--(axis cs:-3.55711422845691,-2.32121219044195)
--(axis cs:-3.53707414829659,-2.21231368083915)
--(axis cs:-3.51703406813627,-2.20909556378035)
--(axis cs:-3.49699398797595,-2.1188149077859)
--(axis cs:-3.47695390781563,-2.34582638504144)
--(axis cs:-3.45691382765531,-2.52627439053563)
--(axis cs:-3.43687374749499,-2.15342661270909)
--(axis cs:-3.41683366733467,-2.39051075144162)
--(axis cs:-3.39679358717435,-2.01445656349361)
--(axis cs:-3.37675350701403,-2.05910517282161)
--(axis cs:-3.35671342685371,-1.95767573961535)
--(axis cs:-3.33667334669339,-2.82735806841844)
--(axis cs:-3.31663326653307,-1.92520961449801)
--(axis cs:-3.29659318637275,-2.09219177228169)
--(axis cs:-3.27655310621242,-2.50195875132884)
--(axis cs:-3.2565130260521,-2.00651042440222)
--(axis cs:-3.23647294589178,-2.75860117878916)
--(axis cs:-3.21643286573146,-2.60826731092237)
--(axis cs:-3.19639278557114,-2.8407574767958)
--(axis cs:-3.17635270541082,-2.4118597016958)
--(axis cs:-3.1563126252505,-2.21820539563336)
--(axis cs:-3.13627254509018,-2.45167185217917)
--(axis cs:-3.11623246492986,-2.80861131106749)
--(axis cs:-3.09619238476954,-2.42373065460235)
--(axis cs:-3.07615230460922,-2.18507221441151)
--(axis cs:-3.0561122244489,-2.75523392130301)
--(axis cs:-3.03607214428858,-2.27975217599921)
--(axis cs:-3.01603206412826,-1.9302971303943)
--(axis cs:-2.99599198396794,-2.15834195219528)
--(axis cs:-2.97595190380762,-2.22133093194134)
--(axis cs:-2.95591182364729,-2.7242501137577)
--(axis cs:-2.93587174348697,-2.34534692365355)
--(axis cs:-2.91583166332665,-2.32801957190446)
--(axis cs:-2.89579158316633,-2.22170149762379)
--(axis cs:-2.87575150300601,-2.72682932442375)
--(axis cs:-2.85571142284569,-2.78165753326936)
--(axis cs:-2.83567134268537,-2.81971912175315)
--(axis cs:-2.81563126252505,-2.23717569865043)
--(axis cs:-2.79559118236473,-2.78276769879936)
--(axis cs:-2.77555110220441,-2.61251593325303)
--(axis cs:-2.75551102204409,-2.49630040799426)
--(axis cs:-2.73547094188377,-2.0849637904332)
--(axis cs:-2.71543086172345,-2.05022564249271)
--(axis cs:-2.69539078156313,-1.99453194907762)
--(axis cs:-2.67535070140281,-2.694643645792)
--(axis cs:-2.65531062124249,-2.09646264249327)
--(axis cs:-2.63527054108216,-2.23589953375431)
--(axis cs:-2.61523046092184,-2.26428987488787)
--(axis cs:-2.59519038076152,-2.52032130884159)
--(axis cs:-2.5751503006012,-2.57163030185668)
--(axis cs:-2.55511022044088,-1.90005958430034)
--(axis cs:-2.53507014028056,-2.15846405964822)
--(axis cs:-2.51503006012024,-2.53656974446201)
--(axis cs:-2.49498997995992,-2.50140241788625)
--(axis cs:-2.4749498997996,-1.81872426896752)
--(axis cs:-2.45490981963928,-1.85673816717162)
--(axis cs:-2.43486973947896,-1.9823630905383)
--(axis cs:-2.41482965931864,-1.75480455562186)
--(axis cs:-2.39478957915832,-2.06859326901056)
--(axis cs:-2.374749498998,-1.75780234116406)
--(axis cs:-2.35470941883768,-2.17527738233367)
--(axis cs:-2.33466933867735,-1.85958971587922)
--(axis cs:-2.31462925851703,-2.17276926301418)
--(axis cs:-2.29458917835671,-1.70921155509924)
--(axis cs:-2.27454909819639,-2.49823663070611)
--(axis cs:-2.25450901803607,-2.44224092402385)
--(axis cs:-2.23446893787575,-1.91995169508916)
--(axis cs:-2.21442885771543,-1.76386932281811)
--(axis cs:-2.19438877755511,-1.75542015635209)
--(axis cs:-2.17434869739479,-1.95732287563213)
--(axis cs:-2.15430861723447,-1.52530013248233)
--(axis cs:-2.13426853707415,-2.07032107737555)
--(axis cs:-2.11422845691383,-1.83647838128149)
--(axis cs:-2.09418837675351,-1.79027665761079)
--(axis cs:-2.07414829659319,-2.17751053913702)
--(axis cs:-2.05410821643287,-2.06586427701261)
--(axis cs:-2.03406813627255,-2.27784097397155)
--(axis cs:-2.01402805611222,-1.6954543673008)
--(axis cs:-1.9939879759519,-2.18843013645323)
--(axis cs:-1.97394789579158,-2.05055451957169)
--(axis cs:-1.95390781563126,-1.6455433648513)
--(axis cs:-1.93386773547094,-1.87444244012147)
--(axis cs:-1.91382765531062,-1.54357038345422)
--(axis cs:-1.8937875751503,-2.07348013331372)
--(axis cs:-1.87374749498998,-1.34054193345311)
--(axis cs:-1.85370741482966,-1.41504979780425)
--(axis cs:-1.83366733466934,-1.36820652676295)
--(axis cs:-1.81362725450902,-1.55490932033676)
--(axis cs:-1.7935871743487,-1.85601483864718)
--(axis cs:-1.77354709418838,-1.63188361625524)
--(axis cs:-1.75350701402806,-1.57546030893182)
--(axis cs:-1.73346693386774,-1.09933911801326)
--(axis cs:-1.71342685370742,-1.47756850272614)
--(axis cs:-1.69338677354709,-1.11869895373966)
--(axis cs:-1.67334669338677,-1.23435115145583)
--(axis cs:-1.65330661322645,-1.89282534417556)
--(axis cs:-1.63326653306613,-1.20110393541108)
--(axis cs:-1.61322645290581,-1.78344465853418)
--(axis cs:-1.59318637274549,-1.71147117400585)
--(axis cs:-1.57314629258517,-1.08832333996083)
--(axis cs:-1.55310621242485,-1.48665976794881)
--(axis cs:-1.53306613226453,-1.00751278440014)
--(axis cs:-1.51302605210421,-1.56107445690772)
--(axis cs:-1.49298597194389,-1.45636313065058)
--(axis cs:-1.47294589178357,-1.59986283603198)
--(axis cs:-1.45290581162325,-1.26837853288486)
--(axis cs:-1.43286573146293,-1.65649079750269)
--(axis cs:-1.41282565130261,-0.825792730882207)
--(axis cs:-1.39278557114228,-1.03420090254118)
--(axis cs:-1.37274549098196,-1.41002866253378)
--(axis cs:-1.35270541082164,-1.11222276510615)
--(axis cs:-1.33266533066132,-0.863020246851421)
--(axis cs:-1.312625250501,-0.782003721952501)
--(axis cs:-1.29258517034068,-1.4279807999551)
--(axis cs:-1.27254509018036,-1.08629950014092)
--(axis cs:-1.25250501002004,-1.45051750667181)
--(axis cs:-1.23246492985972,-1.29195908903585)
--(axis cs:-1.2124248496994,-0.969985467834013)
--(axis cs:-1.19238476953908,-0.917361181050716)
--(axis cs:-1.17234468937876,-1.03196964235876)
--(axis cs:-1.15230460921844,-1.36342739072533)
--(axis cs:-1.13226452905812,-1.20299959192527)
--(axis cs:-1.1122244488978,-0.499033179770893)
--(axis cs:-1.09218436873748,-1.12666402790847)
--(axis cs:-1.07214428857715,-1.32009344096418)
--(axis cs:-1.05210420841683,-1.10673594241995)
--(axis cs:-1.03206412825651,-0.589657335739359)
--(axis cs:-1.01202404809619,-0.859723195578959)
--(axis cs:-0.991983967935872,-0.521301710312295)
--(axis cs:-0.971943887775551,-0.709511665647665)
--(axis cs:-0.95190380761523,-1.23470014716763)
--(axis cs:-0.93186372745491,-1.20555480526202)
--(axis cs:-0.91182364729459,-0.589550880906977)
--(axis cs:-0.891783567134269,-0.627039740368408)
--(axis cs:-0.871743486973948,-0.855704038546271)
--(axis cs:-0.851703406813628,-1.18056504179919)
--(axis cs:-0.831663326653307,-0.401697231476343)
--(axis cs:-0.811623246492986,-0.489250049710972)
--(axis cs:-0.791583166332665,-1.05256589021228)
--(axis cs:-0.771543086172345,-0.680878657896422)
--(axis cs:-0.751503006012024,-1.04842276349402)
--(axis cs:-0.731462925851703,-0.366482261454954)
--(axis cs:-0.711422845691383,-0.678482913365365)
--(axis cs:-0.691382765531062,-0.472181758464316)
--(axis cs:-0.671342685370742,-0.45044664738066)
--(axis cs:-0.651302605210421,-0.560245861289352)
--(axis cs:-0.631262525050101,-0.53532921161281)
--(axis cs:-0.61122244488978,-0.452715196822449)
--(axis cs:-0.591182364729459,-0.96380306529373)
--(axis cs:-0.571142284569138,-0.781141200009843)
--(axis cs:-0.551102204408818,-0.766545076649303)
--(axis cs:-0.531062124248497,-0.346216066038734)
--(axis cs:-0.511022044088176,-0.605869015757029)
--(axis cs:-0.490981963927856,-0.784995743091808)
--(axis cs:-0.470941883767535,-0.791099682307744)
--(axis cs:-0.450901803607215,-0.359600457658914)
--(axis cs:-0.430861723446894,-0.750477548651941)
--(axis cs:-0.410821643286574,-0.709519968643335)
--(axis cs:-0.390781563126253,-0.14483552485834)
--(axis cs:-0.370741482965932,-0.816095879047824)
--(axis cs:-0.350701402805611,-0.41120389857971)
--(axis cs:-0.330661322645291,-0.446750699900173)
--(axis cs:-0.31062124248497,-0.404794811591162)
--(axis cs:-0.290581162324649,-0.510795820614431)
--(axis cs:-0.270541082164329,-0.555204053271495)
--(axis cs:-0.250501002004008,-0.434816362898973)
--(axis cs:-0.230460921843687,-0.775383479265233)
--(axis cs:-0.210420841683367,-0.547038436583013)
--(axis cs:-0.190380761523047,-0.331028435169958)
--(axis cs:-0.170340681362726,-0.341733873107237)
--(axis cs:-0.150300601202405,-0.707800574810393)
--(axis cs:-0.130260521042084,-0.271557198188616)
--(axis cs:-0.110220440881764,-0.141048004045075)
--(axis cs:-0.0901803607214431,0.00342848539753682)
--(axis cs:-0.0701402805611222,-0.760058634907723)
--(axis cs:-0.0501002004008022,-0.798690055234251)
--(axis cs:-0.0300601202404813,-0.04986267172377)
--(axis cs:-0.0100200400801604,-0.250283266980621)
--(axis cs:0.0100200400801604,-0.101225128848589)
--(axis cs:0.0300601202404804,-0.0459074604302971)
--(axis cs:0.0501002004008013,-0.781189531895731)
--(axis cs:0.0701402805611222,0.00738089626913796)
--(axis cs:0.0901803607214431,-0.859528002186459)
--(axis cs:0.110220440881763,-0.0333038664241161)
--(axis cs:0.130260521042084,-0.754308156401779)
--(axis cs:0.150300601202405,-0.478891926051344)
--(axis cs:0.170340681362725,-0.296038553574046)
--(axis cs:0.190380761523046,-0.27567272869279)
--(axis cs:0.210420841683367,-0.668484772370506)
--(axis cs:0.230460921843687,-0.258027654350481)
--(axis cs:0.250501002004007,-0.583909801368426)
--(axis cs:0.270541082164328,-0.457916146308287)
--(axis cs:0.290581162324649,-0.433147412229509)
--(axis cs:0.31062124248497,-0.829004560422564)
--(axis cs:0.33066132264529,-0.510677896617377)
--(axis cs:0.350701402805611,-0.772406227034387)
--(axis cs:0.370741482965932,-0.684585135402977)
--(axis cs:0.390781563126252,-0.0483851118595386)
--(axis cs:0.410821643286573,-0.744386798184861)
--(axis cs:0.430861723446894,-0.231447288894772)
--(axis cs:0.450901803607215,-0.882955962147264)
--(axis cs:0.470941883767535,-0.0859466960378019)
--(axis cs:0.490981963927855,-0.367049549011908)
--(axis cs:0.511022044088176,-0.158065527222163)
--(axis cs:0.531062124248497,-0.520170675995566)
--(axis cs:0.551102204408817,-0.853182868786752)
--(axis cs:0.571142284569138,-0.374953305067704)
--(axis cs:0.591182364729459,-0.247998113163266)
--(axis cs:0.611222444889779,-0.427344808978835)
--(axis cs:0.6312625250501,-0.892093158091912)
--(axis cs:0.651302605210421,-0.273100690041672)
--(axis cs:0.671342685370742,-0.366896166037594)
--(axis cs:0.691382765531062,-0.231013970219854)
--(axis cs:0.711422845691382,-0.840600866037579)
--(axis cs:0.731462925851703,-0.562959008840708)
--(axis cs:0.751503006012024,-0.497427683938518)
--(axis cs:0.771543086172344,-0.893299879596735)
--(axis cs:0.791583166332665,-0.548922111266274)
--(axis cs:0.811623246492986,-0.930381268097493)
--(axis cs:0.831663326653306,-1.02696477998239)
--(axis cs:0.851703406813627,-0.48209358065484)
--(axis cs:0.871743486973948,-1.20572543385997)
--(axis cs:0.891783567134269,-0.460957276623909)
--(axis cs:0.911823647294589,-0.597049667334172)
--(axis cs:0.93186372745491,-0.508979983666836)
--(axis cs:0.95190380761523,-0.680435125719628)
--(axis cs:0.971943887775551,-0.822934825293943)
--(axis cs:0.991983967935871,-0.879056080335568)
--(axis cs:1.01202404809619,-1.20644875068277)
--(axis cs:1.03206412825651,-1.25712547540313)
--(axis cs:1.05210420841683,-0.647338249465264)
--(axis cs:1.07214428857715,-1.04220423445635)
--(axis cs:1.09218436873747,-0.580783641464463)
--(axis cs:1.1122244488978,-0.924202197264248)
--(axis cs:1.13226452905812,-0.814248584044475)
--(axis cs:1.15230460921844,-0.827011849562703)
--(axis cs:1.17234468937876,-1.00100212782225)
--(axis cs:1.19238476953908,-1.25118477640444)
--(axis cs:1.2124248496994,-0.650939247812474)
--(axis cs:1.23246492985972,-1.42863413126873)
--(axis cs:1.25250501002004,-1.31235686984962)
--(axis cs:1.27254509018036,-0.808381986135128)
--(axis cs:1.29258517034068,-1.54211241222486)
--(axis cs:1.312625250501,-1.15591131565925)
--(axis cs:1.33266533066132,-1.63768085696931)
--(axis cs:1.35270541082164,-0.9053145015978)
--(axis cs:1.37274549098196,-1.2412561512977)
--(axis cs:1.39278557114228,-1.03172706705134)
--(axis cs:1.4128256513026,-1.06453115225432)
--(axis cs:1.43286573146293,-1.35313331083495)
--(axis cs:1.45290581162325,-1.68279001446421)
--(axis cs:1.47294589178357,-1.59360948084581)
--(axis cs:1.49298597194389,-1.53738312636974)
--(axis cs:1.51302605210421,-1.40301043099597)
--(axis cs:1.53306613226453,-1.76322925791437)
--(axis cs:1.55310621242485,-1.38046464243412)
--(axis cs:1.57314629258517,-1.75789364960478)
--(axis cs:1.59318637274549,-1.74059695207824)
--(axis cs:1.61322645290581,-1.17962754934656)
--(axis cs:1.63326653306613,-1.72184375707235)
--(axis cs:1.65330661322645,-1.03069301805733)
--(axis cs:1.67334669338677,-1.34169463545031)
--(axis cs:1.69338677354709,-1.27423275941925)
--(axis cs:1.71342685370741,-1.55388737222296)
--(axis cs:1.73346693386774,-1.78916580857754)
--(axis cs:1.75350701402806,-1.21007969034592)
--(axis cs:1.77354709418838,-1.62065495600401)
--(axis cs:1.7935871743487,-2.03699917965983)
--(axis cs:1.81362725450902,-1.3915378357148)
--(axis cs:1.83366733466934,-1.83112307278825)
--(axis cs:1.85370741482966,-1.77147948343895)
--(axis cs:1.87374749498998,-1.24464017043797)
--(axis cs:1.8937875751503,-1.70006698150098)
--(axis cs:1.91382765531062,-1.93724502840651)
--(axis cs:1.93386773547094,-1.33321999157266)
--(axis cs:1.95390781563126,-2.13468204358749)
--(axis cs:1.97394789579158,-1.81644316737362)
--(axis cs:1.9939879759519,-1.37627164052337)
--(axis cs:2.01402805611222,-1.57598179766398)
--(axis cs:2.03406813627254,-2.27722439976194)
--(axis cs:2.05410821643287,-1.9471476719445)
--(axis cs:2.07414829659319,-1.51992615573621)
--(axis cs:2.09418837675351,-1.70608726649956)
--(axis cs:2.11422845691383,-1.88182373025283)
--(axis cs:2.13426853707415,-1.49062588877051)
--(axis cs:2.15430861723447,-1.87346359805662)
--(axis cs:2.17434869739479,-1.96300510723257)
--(axis cs:2.19438877755511,-1.74912405026043)
--(axis cs:2.21442885771543,-2.08845889146681)
--(axis cs:2.23446893787575,-2.25857822825946)
--(axis cs:2.25450901803607,-1.78949588938569)
--(axis cs:2.27454909819639,-2.16528681344037)
--(axis cs:2.29458917835671,-2.19835001707203)
--(axis cs:2.31462925851703,-2.50264919661021)
--(axis cs:2.33466933867735,-2.35774336235685)
--(axis cs:2.35470941883768,-2.43772157491729)
--(axis cs:2.374749498998,-2.11643957598592)
--(axis cs:2.39478957915832,-1.84438593785997)
--(axis cs:2.41482965931864,-2.61715558722847)
--(axis cs:2.43486973947896,-1.81855738459914)
--(axis cs:2.45490981963928,-2.15192261639728)
--(axis cs:2.4749498997996,-1.78657015331519)
--(axis cs:2.49498997995992,-2.61927754610825)
--(axis cs:2.51503006012024,-2.65093394062194)
--(axis cs:2.53507014028056,-2.43248522195626)
--(axis cs:2.55511022044088,-2.09766507355392)
--(axis cs:2.5751503006012,-2.01901307705791)
--(axis cs:2.59519038076152,-2.03982862377094)
--(axis cs:2.61523046092184,-1.92077227419295)
--(axis cs:2.63527054108216,-2.3040240154073)
--(axis cs:2.65531062124249,-1.95381486004491)
--(axis cs:2.67535070140281,-2.12687400705242)
--(axis cs:2.69539078156313,-2.42611082592309)
--(axis cs:2.71543086172345,-2.52904889183676)
--(axis cs:2.73547094188377,-1.87827378345425)
--(axis cs:2.75551102204409,-2.26622942234018)
--(axis cs:2.77555110220441,-2.48158320277107)
--(axis cs:2.79559118236473,-2.67699330547059)
--(axis cs:2.81563126252505,-2.32953598029226)
--(axis cs:2.83567134268537,-2.79846665502551)
--(axis cs:2.85571142284569,-2.14515109288431)
--(axis cs:2.87575150300601,-1.91440128990126)
--(axis cs:2.89579158316633,-2.36003142843433)
--(axis cs:2.91583166332665,-2.15144375360579)
--(axis cs:2.93587174348697,-2.68750671022202)
--(axis cs:2.95591182364729,-2.13776281793423)
--(axis cs:2.97595190380761,-2.21420667342707)
--(axis cs:2.99599198396794,-2.66757242351645)
--(axis cs:3.01603206412826,-2.5989998583087)
--(axis cs:3.03607214428858,-2.45413476911289)
--(axis cs:3.0561122244489,-2.59366940721862)
--(axis cs:3.07615230460922,-2.32694280879918)
--(axis cs:3.09619238476954,-1.94081791409617)
--(axis cs:3.11623246492986,-1.94719025295891)
--(axis cs:3.13627254509018,-2.41580947321076)
--(axis cs:3.1563126252505,-2.01479826020493)
--(axis cs:3.17635270541082,-1.98412067987523)
--(axis cs:3.19639278557114,-2.83993927491866)
--(axis cs:3.21643286573146,-2.73885106261405)
--(axis cs:3.23647294589178,-2.07480600562083)
--(axis cs:3.2565130260521,-1.93089969341819)
--(axis cs:3.27655310621243,-2.81000373015812)
--(axis cs:3.29659318637274,-2.18564052760385)
--(axis cs:3.31663326653307,-2.09575548883336)
--(axis cs:3.33667334669339,-2.56576112911008)
--(axis cs:3.35671342685371,-2.01585313238513)
--(axis cs:3.37675350701403,-2.15729355320457)
--(axis cs:3.39679358717435,-2.81802643074035)
--(axis cs:3.41683366733467,-2.49832892859254)
--(axis cs:3.43687374749499,-2.38140308362673)
--(axis cs:3.45691382765531,-2.26036971134416)
--(axis cs:3.47695390781563,-2.60677437510624)
--(axis cs:3.49699398797595,-2.00643972228974)
--(axis cs:3.51703406813627,-2.77349247890198)
--(axis cs:3.53707414829659,-2.66644797558917)
--(axis cs:3.55711422845691,-2.43044583946881)
--(axis cs:3.57715430861723,-1.88370437066657)
--(axis cs:3.59719438877755,-2.49148298791453)
--(axis cs:3.61723446893788,-2.68150438270197)
--(axis cs:3.6372745490982,-2.30798041592933)
--(axis cs:3.65731462925852,-2.13867422762286)
--(axis cs:3.67735470941884,-1.90943799418991)
--(axis cs:3.69739478957916,-2.49359780255195)
--(axis cs:3.71743486973948,-2.60476097221824)
--(axis cs:3.7374749498998,-1.85845032923097)
--(axis cs:3.75751503006012,-2.46418691902331)
--(axis cs:3.77755511022044,-1.75735741976479)
--(axis cs:3.79759519038076,-2.63531842429098)
--(axis cs:3.81763527054108,-2.29316003702634)
--(axis cs:3.8376753507014,-2.22179890202366)
--(axis cs:3.85771543086172,-1.96849769197112)
--(axis cs:3.87775551102204,-2.548552669517)
--(axis cs:3.89779559118236,-1.91344007558025)
--(axis cs:3.91783567134268,-2.42629281415671)
--(axis cs:3.93787575150301,-2.55916392237092)
--(axis cs:3.95791583166333,-2.35572191581649)
--(axis cs:3.97795591182365,-2.09326786334307)
--(axis cs:3.99799599198397,-1.65393565799531)
--(axis cs:4.01803607214429,-2.01935374445911)
--(axis cs:4.03807615230461,-1.97182455281209)
--(axis cs:4.05811623246493,-1.73545005715399)
--(axis cs:4.07815631262525,-1.92628109482176)
--(axis cs:4.09819639278557,-1.84834622392482)
--(axis cs:4.11823647294589,-1.65003163449571)
--(axis cs:4.13827655310621,-1.89347495134577)
--(axis cs:4.15831663326653,-1.70923845879258)
--(axis cs:4.17835671342685,-1.93498821713665)
--(axis cs:4.19839679358717,-1.46147152075982)
--(axis cs:4.21843687374749,-2.26000695353378)
--(axis cs:4.23847695390782,-2.15807420937505)
--(axis cs:4.25851703406814,-1.89302103376864)
--(axis cs:4.27855711422846,-2.15526113170842)
--(axis cs:4.29859719438878,-2.24059989465036)
--(axis cs:4.3186372745491,-1.42407461150354)
--(axis cs:4.33867735470942,-1.89295646549146)
--(axis cs:4.35871743486974,-2.2182120438106)
--(axis cs:4.37875751503006,-2.18987706096624)
--(axis cs:4.39879759519038,-1.8105876601718)
--(axis cs:4.4188376753507,-1.34616627678209)
--(axis cs:4.43887775551102,-1.75336518918047)
--(axis cs:4.45891783567134,-1.18957348606601)
--(axis cs:4.47895791583166,-1.35454512941589)
--(axis cs:4.49899799599198,-2.04441510700496)
--(axis cs:4.5190380761523,-1.43860292845688)
--(axis cs:4.53907815631263,-1.70740876422516)
--(axis cs:4.55911823647295,-1.35267464477957)
--(axis cs:4.57915831663327,-1.95769954600933)
--(axis cs:4.59919839679359,-1.73238988060875)
--(axis cs:4.61923847695391,-1.33873076625049)
--(axis cs:4.63927855711423,-1.75169907942506)
--(axis cs:4.65931863727455,-1.09125633335939)
--(axis cs:4.67935871743487,-1.33745095694243)
--(axis cs:4.69939879759519,-1.15711670252393)
--(axis cs:4.71943887775551,-1.57038882794932)
--(axis cs:4.73947895791583,-1.00576602740381)
--(axis cs:4.75951903807615,-1.26172385043103)
--(axis cs:4.77955911823647,-1.12893964450937)
--(axis cs:4.79959919839679,-1.32415303059745)
--(axis cs:4.81963927855711,-1.15763853993911)
--(axis cs:4.83967935871743,-1.47174391482342)
--(axis cs:4.85971943887776,-0.813101011226416)
--(axis cs:4.87975951903808,-1.3642488136751)
--(axis cs:4.8997995991984,-0.966574133138594)
--(axis cs:4.91983967935872,-0.982653921139247)
--(axis cs:4.93987975951904,-1.46107807949771)
--(axis cs:4.95991983967936,-1.58710935288321)
--(axis cs:4.97995991983968,-0.969051391151615)
--(axis cs:5,-1.42782323729046)
--(axis cs:5,1.99221858928891)
--(axis cs:5,1.99221858928891)
--(axis cs:4.97995991983968,1.49571968112299)
--(axis cs:4.95991983967936,2.07399553368111)
--(axis cs:4.93987975951904,1.90925895787334)
--(axis cs:4.91983967935872,1.39255158898646)
--(axis cs:4.8997995991984,1.3372320522302)
--(axis cs:4.87975951903808,1.69480937144872)
--(axis cs:4.85971943887776,1.10505432504219)
--(axis cs:4.83967935871743,1.72290175628283)
--(axis cs:4.81963927855711,1.36956378633457)
--(axis cs:4.79959919839679,1.49593725095634)
--(axis cs:4.77955911823647,1.26113199915552)
--(axis cs:4.75951903807615,1.35370914438034)
--(axis cs:4.73947895791583,1.058171742195)
--(axis cs:4.71943887775551,1.58178889323635)
--(axis cs:4.69939879759519,1.12917902037771)
--(axis cs:4.67935871743487,1.26917005964818)
--(axis cs:4.65931863727455,0.983388679963038)
--(axis cs:4.63927855711423,1.60273562857758)
--(axis cs:4.61923847695391,1.15056716136572)
--(axis cs:4.59919839679359,1.50372031242336)
--(axis cs:4.57915831663327,1.6889027671658)
--(axis cs:4.55911823647295,1.04527828247937)
--(axis cs:4.53907815631263,1.35989281460097)
--(axis cs:4.5190380761523,1.05217289745293)
--(axis cs:4.49899799599198,1.61772838039808)
--(axis cs:4.47895791583166,0.889989073231963)
--(axis cs:4.45891783567134,0.686435425331614)
--(axis cs:4.43887775551102,1.21059916397376)
--(axis cs:4.4188376753507,0.765650795771487)
--(axis cs:4.39879759519038,1.19106324597152)
--(axis cs:4.37875751503006,1.53173695887464)
--(axis cs:4.35871743486974,1.52231967201594)
--(axis cs:4.33867735470942,1.16019489516273)
--(axis cs:4.3186372745491,0.65498261293814)
--(axis cs:4.29859719438878,1.43328551698429)
--(axis cs:4.27855711422846,1.31159048656445)
--(axis cs:4.25851703406814,1.01363419789679)
--(axis cs:4.23847695390782,1.24242063150564)
--(axis cs:4.21843687374749,1.30873203170855)
--(axis cs:4.19839679358717,0.476496777699558)
--(axis cs:4.17835671342685,0.914531228549152)
--(axis cs:4.15831663326653,0.654904419095988)
--(axis cs:4.13827655310621,0.804984450926033)
--(axis cs:4.11823647294589,0.528552427322047)
--(axis cs:4.09819639278557,0.693571532303515)
--(axis cs:4.07815631262525,0.73887941261456)
--(axis cs:4.05811623246493,0.516356874009789)
--(axis cs:4.03807615230461,0.720797138046049)
--(axis cs:4.01803607214429,0.737216332645994)
--(axis cs:3.99799599198397,0.341908470413579)
--(axis cs:3.97795591182365,0.750499420525396)
--(axis cs:3.95791583166333,0.983052730815507)
--(axis cs:3.93787575150301,1.15724462087085)
--(axis cs:3.91783567134268,0.996260198873156)
--(axis cs:3.89779559118236,0.456517064470765)
--(axis cs:3.87775551102204,1.06335841890832)
--(axis cs:3.85771543086172,0.45770651704523)
--(axis cs:3.8376753507014,0.684589973181533)
--(axis cs:3.81763527054108,0.730460527528183)
--(axis cs:3.79759519038076,1.04729088504366)
--(axis cs:3.77755511022044,0.146725877774915)
--(axis cs:3.75751503006012,0.828884787708028)
--(axis cs:3.7374749498998,0.201378950627671)
--(axis cs:3.71743486973948,0.92427065459438)
--(axis cs:3.69739478957916,0.791829098175262)
--(axis cs:3.67735470941884,0.187882086578743)
--(axis cs:3.65731462925852,0.396629128659619)
--(axis cs:3.6372745490982,0.546246809705507)
--(axis cs:3.61723446893788,0.900438683756158)
--(axis cs:3.59719438877755,0.692763059782632)
--(axis cs:3.57715430861723,0.0687657969143913)
--(axis cs:3.55711422845691,0.598040355081774)
--(axis cs:3.53707414829659,0.817841584571903)
--(axis cs:3.51703406813627,0.909646429832307)
--(axis cs:3.49699398797595,0.129596534749918)
--(axis cs:3.47695390781563,0.715346261092105)
--(axis cs:3.45691382765531,0.356734700623885)
--(axis cs:3.43687374749499,0.465524137340799)
--(axis cs:3.41683366733467,0.570980840088038)
--(axis cs:3.39679358717435,0.87963446795789)
--(axis cs:3.37675350701403,0.210312119545949)
--(axis cs:3.35671342685371,0.0601739242487582)
--(axis cs:3.33667334669339,0.600984978214874)
--(axis cs:3.31663326653307,0.124415138869397)
--(axis cs:3.29659318637274,0.207568020204899)
--(axis cs:3.27655310621243,0.825077239481027)
--(axis cs:3.2565130260521,-0.0575125637388227)
--(axis cs:3.23647294589178,0.0819544145081146)
--(axis cs:3.21643286573146,0.741468863366628)
--(axis cs:3.19639278557114,0.839790155317641)
--(axis cs:3.17635270541082,-0.0163564286014175)
--(axis cs:3.1563126252505,0.0132780329221465)
--(axis cs:3.13627254509018,0.413414750395649)
--(axis cs:3.11623246492986,-0.053788204508264)
--(axis cs:3.09619238476954,-0.0587331252625818)
--(axis cs:3.07615230460922,0.328949140295448)
--(axis cs:3.0561122244489,0.598238224372135)
--(axis cs:3.03607214428858,0.462760908686962)
--(axis cs:3.01603206412826,0.611994633357611)
--(axis cs:2.99599198396794,0.685862578214196)
--(axis cs:2.97595190380761,0.239479451962586)
--(axis cs:2.95591182364729,0.170164671606908)
--(axis cs:2.93587174348697,0.72675468882194)
--(axis cs:2.91583166332665,0.200181670073812)
--(axis cs:2.89579158316633,0.417767026549154)
--(axis cs:2.87575150300601,-0.0169674339296066)
--(axis cs:2.85571142284569,0.224294802570896)
--(axis cs:2.83567134268537,0.888169548437779)
--(axis cs:2.81563126252505,0.432483893853945)
--(axis cs:2.79559118236473,0.792549319683704)
--(axis cs:2.77555110220441,0.61143131209239)
--(axis cs:2.75551102204409,0.411153089502489)
--(axis cs:2.73547094188377,0.0393118226587079)
--(axis cs:2.71543086172345,0.705160850095177)
--(axis cs:2.69539078156313,0.619317319915175)
--(axis cs:2.67535070140281,0.338234905756195)
--(axis cs:2.65531062124249,0.183831064537413)
--(axis cs:2.63527054108216,0.55250947698699)
--(axis cs:2.61523046092184,0.189684040075707)
--(axis cs:2.59519038076152,0.329000918937981)
--(axis cs:2.5751503006012,0.329370928578659)
--(axis cs:2.55511022044088,0.429715411759218)
--(axis cs:2.53507014028056,0.786458035760868)
--(axis cs:2.51503006012024,1.0276877454393)
--(axis cs:2.49498997995992,1.01989042904701)
--(axis cs:2.4749498997996,0.213053524883846)
--(axis cs:2.45490981963928,0.602856811845347)
--(axis cs:2.43486973947896,0.295758794848044)
--(axis cs:2.41482965931864,1.11929727436726)
--(axis cs:2.39478957915832,0.374756853274637)
--(axis cs:2.374749498998,0.673840542370006)
--(axis cs:2.35470941883768,1.02264622409)
--(axis cs:2.33466933867735,0.971445013662211)
--(axis cs:2.31462925851703,1.14529809078175)
--(axis cs:2.29458917835671,0.871258299523724)
--(axis cs:2.27454909819639,0.86852173135628)
--(axis cs:2.25450901803607,0.524163265049319)
--(axis cs:2.23446893787575,1.02373907085302)
--(axis cs:2.21442885771543,0.885701472782709)
--(axis cs:2.19438877755511,0.579219545657615)
--(axis cs:2.17434869739479,0.825475370009179)
--(axis cs:2.15430861723447,0.769283375534061)
--(axis cs:2.13426853707415,0.420739266771929)
--(axis cs:2.11422845691383,0.845334664886986)
--(axis cs:2.09418837675351,0.704380955158347)
--(axis cs:2.07414829659319,0.553421543109299)
--(axis cs:2.05410821643287,1.01518211647712)
--(axis cs:2.03406813627254,1.38033708515925)
--(axis cs:2.01402805611222,0.71629633056606)
--(axis cs:1.9939879759519,0.553273862478132)
--(axis cs:1.97394789579158,1.02936755423093)
--(axis cs:1.95390781563126,1.3840521040302)
--(axis cs:1.93386773547094,0.62125194988518)
--(axis cs:1.91382765531062,1.26181855205824)
--(axis cs:1.8937875751503,1.06289161100049)
--(axis cs:1.87374749498998,0.646344130234243)
--(axis cs:1.85370741482966,1.2106211482852)
--(axis cs:1.83366733466934,1.3087260151112)
--(axis cs:1.81362725450902,0.908664962361872)
--(axis cs:1.7935871743487,1.59198651403685)
--(axis cs:1.77354709418838,1.21549697473281)
--(axis cs:1.75350701402806,0.844928114596785)
--(axis cs:1.73346693386774,1.46247275187768)
--(axis cs:1.71342685370741,1.26717649733143)
--(axis cs:1.69338677354709,1.02769408393675)
--(axis cs:1.67334669338677,1.13483223976233)
--(axis cs:1.65330661322645,0.864236752811904)
--(axis cs:1.63326653306613,1.59414468783835)
--(axis cs:1.61322645290581,1.09284654736064)
--(axis cs:1.59318637274549,1.69288007635712)
--(axis cs:1.57314629258517,1.75018930255373)
--(axis cs:1.55310621242485,1.41345023948676)
--(axis cs:1.53306613226453,1.83558961585939)
--(axis cs:1.51302605210421,1.51598681309258)
--(axis cs:1.49298597194389,1.69008275906374)
--(axis cs:1.47294589178357,1.78610372353166)
--(axis cs:1.45290581162325,1.91494407040926)
--(axis cs:1.43286573146293,1.6255695862589)
--(axis cs:1.4128256513026,1.37706904878347)
--(axis cs:1.39278557114228,1.38380257028412)
--(axis cs:1.37274549098196,1.63231243511741)
--(axis cs:1.35270541082164,1.33612718120931)
--(axis cs:1.33266533066132,2.10624800794493)
--(axis cs:1.312625250501,1.66412149988379)
--(axis cs:1.29258517034068,2.08827530622451)
--(axis cs:1.27254509018036,1.39419383527836)
--(axis cs:1.25250501002004,1.93546366515675)
--(axis cs:1.23246492985972,2.08944823827974)
--(axis cs:1.2124248496994,1.35072424234406)
--(axis cs:1.19238476953908,1.98730099010955)
--(axis cs:1.17234468937876,1.77460849709041)
--(axis cs:1.15230460921844,1.63766661792639)
--(axis cs:1.13226452905812,1.66134970886741)
--(axis cs:1.1122244488978,1.80719891399554)
--(axis cs:1.09218436873747,1.50009660762288)
--(axis cs:1.07214428857715,1.99608646910613)
--(axis cs:1.05210420841683,1.63687140567692)
--(axis cs:1.03206412825651,2.28019236690179)
--(axis cs:1.01202404809619,2.26376796999306)
--(axis cs:0.991983967935871,1.97067575689812)
--(axis cs:0.971943887775551,1.94795171873738)
--(axis cs:0.95190380761523,1.83854470058014)
--(axis cs:0.93186372745491,1.69976623953455)
--(axis cs:0.911823647294589,1.81958989673593)
--(axis cs:0.891783567134269,1.71514373632923)
--(axis cs:0.871743486973948,2.48954664072399)
--(axis cs:0.851703406813627,1.79754613948658)
--(axis cs:0.831663326653306,2.37134918169251)
--(axis cs:0.811623246492986,2.30425469283433)
--(axis cs:0.791583166332665,1.95221971719543)
--(axis cs:0.771543086172344,2.32421554723491)
--(axis cs:0.751503006012024,1.95665301229067)
--(axis cs:0.731462925851703,2.04911800239116)
--(axis cs:0.711422845691382,2.35273330541596)
--(axis cs:0.691382765531062,1.77003041271557)
--(axis cs:0.671342685370742,1.93090260885311)
--(axis cs:0.651302605210421,1.86186185757892)
--(axis cs:0.6312625250501,2.5037509717627)
--(axis cs:0.611222444889779,2.06310613092018)
--(axis cs:0.591182364729459,1.9067173085184)
--(axis cs:0.571142284569138,2.0554398741064)
--(axis cs:0.551102204408817,2.55416051747896)
--(axis cs:0.531062124248497,2.24234407099545)
--(axis cs:0.511022044088176,1.90079249044186)
--(axis cs:0.490981963927855,2.12865275144419)
--(axis cs:0.470941883767535,1.86655717051444)
--(axis cs:0.450901803607215,2.68001350156417)
--(axis cs:0.430861723446894,2.04670858263424)
--(axis cs:0.410821643286573,2.57512986900305)
--(axis cs:0.390781563126252,1.89594320732757)
--(axis cs:0.370741482965932,2.54593634227656)
--(axis cs:0.350701402805611,2.64774106241156)
--(axis cs:0.33066132264529,2.39984092671184)
--(axis cs:0.31062124248497,2.73024406240242)
--(axis cs:0.290581162324649,2.34692154194422)
--(axis cs:0.270541082164328,2.38273619598348)
--(axis cs:0.250501002004007,2.51882922985119)
--(axis cs:0.230460921843687,2.20304234908267)
--(axis cs:0.210420841683367,2.62155329128666)
--(axis cs:0.190380761523046,2.2373849836492)
--(axis cs:0.170340681362725,2.26489943994363)
--(axis cs:0.150300601202405,2.45383248327366)
--(axis cs:0.130260521042084,2.73437652511191)
--(axis cs:0.110220440881763,2.01940961387825)
--(axis cs:0.0901803607214431,2.84822559140612)
--(axis cs:0.0701402805611222,1.98600691102079)
--(axis cs:0.0501002004008013,2.77563386432454)
--(axis cs:0.0300601202404804,2.04321473529741)
--(axis cs:0.0100200400801604,2.09924018879479)
--(axis cs:-0.0100200400801604,2.24804323032935)
--(axis cs:-0.0300601202404813,2.04716317768208)
--(axis cs:-0.0501002004008022,2.79310443744354)
--(axis cs:-0.0701402805611222,2.75213305390756)
--(axis cs:-0.0901803607214431,1.98674595887012)
--(axis cs:-0.110220440881764,2.12696935926642)
--(axis cs:-0.130260521042084,2.2524517420302)
--(axis cs:-0.150300601202405,2.68234938007497)
--(axis cs:-0.170340681362726,2.31051655696686)
--(axis cs:-0.190380761523047,2.2926459549274)
--(axis cs:-0.210420841683367,2.50031479753599)
--(axis cs:-0.230460921843687,2.71951277644537)
--(axis cs:-0.250501002004008,2.36999094839185)
--(axis cs:-0.270541082164329,2.47985760540182)
--(axis cs:-0.290581162324649,2.4244370636245)
--(axis cs:-0.31062124248497,2.30676030186589)
--(axis cs:-0.330661322645291,2.33602313435573)
--(axis cs:-0.350701402805611,2.28715689198664)
--(axis cs:-0.370741482965932,2.67722201975827)
--(axis cs:-0.390781563126253,1.99222855606025)
--(axis cs:-0.410821643286574,2.5403227102027)
--(axis cs:-0.430861723446894,2.56485057922842)
--(axis cs:-0.450901803607215,2.15755366241912)
--(axis cs:-0.470941883767535,2.57050336506039)
--(axis cs:-0.490981963927856,2.54588367661378)
--(axis cs:-0.511022044088176,2.34782961259317)
--(axis cs:-0.531062124248497,2.06868716520741)
--(axis cs:-0.551102204408818,2.46767099638705)
--(axis cs:-0.571142284569138,2.46093262317304)
--(axis cs:-0.591182364729459,2.6212972392577)
--(axis cs:-0.61122244488978,2.08843310013737)
--(axis cs:-0.631262525050101,2.14759758751111)
--(axis cs:-0.651302605210421,2.14851561147038)
--(axis cs:-0.671342685370742,2.01431010274327)
--(axis cs:-0.691382765531062,2.01078546883436)
--(axis cs:-0.711422845691383,2.19089279977638)
--(axis cs:-0.731462925851703,1.85297750333352)
--(axis cs:-0.751503006012024,2.50670512441227)
--(axis cs:-0.771543086172345,2.1121578610756)
--(axis cs:-0.791583166332665,2.45500156524685)
--(axis cs:-0.811623246492986,1.86387842197539)
--(axis cs:-0.831663326653307,1.74715170977624)
--(axis cs:-0.851703406813628,2.49482224360179)
--(axis cs:-0.871743486973948,2.1401242685036)
--(axis cs:-0.891783567134269,1.88094196821674)
--(axis cs:-0.91182364729459,1.81210394365636)
--(axis cs:-0.93186372745491,2.39514894999043)
--(axis cs:-0.95190380761523,2.39186115844859)
--(axis cs:-0.971943887775551,1.83472267034503)
--(axis cs:-0.991983967935872,1.61353364410324)
--(axis cs:-1.01202404809619,1.91763579751479)
--(axis cs:-1.03206412825651,1.6138665254948)
--(axis cs:-1.05210420841683,2.09548289004329)
--(axis cs:-1.07214428857715,2.27350009882263)
--(axis cs:-1.09218436873748,2.0450427798673)
--(axis cs:-1.1122244488978,1.38275752647979)
--(axis cs:-1.13226452905812,2.04943541218574)
--(axis cs:-1.15230460921844,2.1731641429304)
--(axis cs:-1.17234468937876,1.8055230141342)
--(axis cs:-1.19238476953908,1.65404869709729)
--(axis cs:-1.2124248496994,1.66922444987555)
--(axis cs:-1.23246492985972,1.95300710033863)
--(axis cs:-1.25250501002004,2.07338785525555)
--(axis cs:-1.27254509018036,1.67163572404766)
--(axis cs:-1.29258517034068,1.97433901764736)
--(axis cs:-1.312625250501,1.29085380786988)
--(axis cs:-1.33266533066132,1.33291314419896)
--(axis cs:-1.35270541082164,1.54268134399783)
--(axis cs:-1.37274549098196,1.8007961107763)
--(axis cs:-1.39278557114228,1.3862721720768)
--(axis cs:-1.41282565130261,1.13873920194302)
--(axis cs:-1.43286573146293,1.92840790997695)
--(axis cs:-1.45290581162325,1.50124180846882)
--(axis cs:-1.47294589178357,1.7923463767887)
--(axis cs:-1.49298597194389,1.60920142014986)
--(axis cs:-1.51302605210421,1.67378032982115)
--(axis cs:-1.53306613226453,1.08116646791234)
--(axis cs:-1.55310621242485,1.51946362373239)
--(axis cs:-1.57314629258517,1.08176488879911)
--(axis cs:-1.59318637274549,1.66380414384821)
--(axis cs:-1.61322645290581,1.69563029002445)
--(axis cs:-1.63326653306613,1.07429605506712)
--(axis cs:-1.65330661322645,1.72489363434378)
--(axis cs:-1.67334669338677,1.02767246232604)
--(axis cs:-1.69338677354709,0.872426457246898)
--(axis cs:-1.71342685370742,1.19098823917979)
--(axis cs:-1.73346693386774,0.77382662376917)
--(axis cs:-1.75350701402806,1.20968342446925)
--(axis cs:-1.77354709418838,1.22670641836789)
--(axis cs:-1.7935871743487,1.41131190780397)
--(axis cs:-1.81362725450902,1.07175685466923)
--(axis cs:-1.83366733466934,0.846601699803956)
--(axis cs:-1.85370741482966,0.854801452827362)
--(axis cs:-1.87374749498998,0.742081767937319)
--(axis cs:-1.8937875751503,1.43566570730328)
--(axis cs:-1.91382765531062,0.868817637931359)
--(axis cs:-1.93386773547094,1.16154815578245)
--(axis cs:-1.95390781563126,0.895750532306071)
--(axis cs:-1.97394789579158,1.26307825061696)
--(axis cs:-1.9939879759519,1.36404243853167)
--(axis cs:-2.01402805611222,0.835564436049588)
--(axis cs:-2.03406813627255,1.38095260416997)
--(axis cs:-2.05410821643287,1.13369555114209)
--(axis cs:-2.07414829659319,1.20988054321433)
--(axis cs:-2.09418837675351,0.788426265392919)
--(axis cs:-2.11422845691383,0.800066919489518)
--(axis cs:-2.13426853707415,0.999442370865279)
--(axis cs:-2.15430861723447,0.421715753410819)
--(axis cs:-2.17434869739479,0.819802862922718)
--(axis cs:-2.19438877755511,0.585504876656673)
--(axis cs:-2.21442885771543,0.561667403455108)
--(axis cs:-2.23446893787575,0.685692059723629)
--(axis cs:-2.25450901803607,1.17579119840447)
--(axis cs:-2.27454909819639,1.20090174165558)
--(axis cs:-2.29458917835671,0.382956944192025)
--(axis cs:-2.31462925851703,0.815982710384141)
--(axis cs:-2.33466933867735,0.474143902321706)
--(axis cs:-2.35470941883768,0.760651175856304)
--(axis cs:-2.374749498998,0.315817075702468)
--(axis cs:-2.39478957915832,0.59858047825513)
--(axis cs:-2.41482965931864,0.25842206163738)
--(axis cs:-2.43486973947896,0.459284165350613)
--(axis cs:-2.45490981963928,0.308177538315336)
--(axis cs:-2.4749498997996,0.245152612306254)
--(axis cs:-2.49498997995992,0.902217031133148)
--(axis cs:-2.51503006012024,0.913519271013709)
--(axis cs:-2.53507014028056,0.512905830512222)
--(axis cs:-2.55511022044088,0.232448102551223)
--(axis cs:-2.5751503006012,0.881042409820485)
--(axis cs:-2.59519038076152,0.808671293663105)
--(axis cs:-2.61523046092184,0.532613748205983)
--(axis cs:-2.63527054108216,0.484501582886287)
--(axis cs:-2.65531062124249,0.326234721006508)
--(axis cs:-2.67535070140281,0.905032869250111)
--(axis cs:-2.69539078156313,0.188477042816101)
--(axis cs:-2.71543086172345,0.227157054041141)
--(axis cs:-2.73547094188377,0.24564810243986)
--(axis cs:-2.75551102204409,0.64083033398717)
--(axis cs:-2.77555110220441,0.742139965617127)
--(axis cs:-2.79559118236473,0.898142691780246)
--(axis cs:-2.81563126252505,0.340281676668598)
--(axis cs:-2.83567134268537,0.909385643907754)
--(axis cs:-2.85571142284569,0.859711932239712)
--(axis cs:-2.87575150300601,0.794070219430928)
--(axis cs:-2.89579158316633,0.279673832190048)
--(axis cs:-2.91583166332665,0.376455298294123)
--(axis cs:-2.93587174348697,0.385180471068686)
--(axis cs:-2.95591182364729,0.755648258974751)
--(axis cs:-2.97595190380762,0.246591518092538)
--(axis cs:-2.99599198396794,0.177503598796717)
--(axis cs:-3.01603206412826,-0.0555636834381112)
--(axis cs:-3.03607214428858,0.288676752188136)
--(axis cs:-3.0561122244489,0.759526238573114)
--(axis cs:-3.07615230460922,0.18732134181522)
--(axis cs:-3.09619238476954,0.423353163239566)
--(axis cs:-3.11623246492986,0.806158626270864)
--(axis cs:-3.13627254509018,0.449215754849613)
--(axis cs:-3.1563126252505,0.216337059426104)
--(axis cs:-3.17635270541082,0.410650564962003)
--(axis cs:-3.19639278557114,0.840606956932325)
--(axis cs:-3.21643286573146,0.611108591393394)
--(axis cs:-3.23647294589178,0.764579347498843)
--(axis cs:-3.2565130260521,0.0179687678011549)
--(axis cs:-3.27655310621242,0.517559445728335)
--(axis cs:-3.29659318637275,0.114279192142124)
--(axis cs:-3.31663326653307,-0.0458388649730019)
--(axis cs:-3.33667334669339,0.862134223154033)
--(axis cs:-3.35671342685371,0.00209609568346991)
--(axis cs:-3.37675350701403,0.112291777769006)
--(axis cs:-3.39679358717435,0.0774398220947692)
--(axis cs:-3.41683366733467,0.463347181880396)
--(axis cs:-3.43687374749499,0.237937823061111)
--(axis cs:-3.45691382765531,0.622184313223469)
--(axis cs:-3.47695390781563,0.454844854791307)
--(axis cs:-3.49699398797595,0.24177940248457)
--(axis cs:-3.51703406813627,0.346215417911082)
--(axis cs:-3.53707414829659,0.364484490683474)
--(axis cs:-3.55711422845691,0.488993647422531)
--(axis cs:-3.57715430861723,0.36958461858331)
--(axis cs:-3.59719438877756,0.747407902772093)
--(axis cs:-3.61723446893788,0.969708919958666)
--(axis cs:-3.6372745490982,0.701695915109858)
--(axis cs:-3.65731462925852,0.886848791764668)
--(axis cs:-3.67735470941884,0.442548140490052)
--(axis cs:-3.69739478957916,0.923505954827951)
--(axis cs:-3.71743486973948,0.123614606524733)
--(axis cs:-3.7374749498998,0.974809997040839)
--(axis cs:-3.75751503006012,0.821437319670657)
--(axis cs:-3.77755511022044,0.861664242347206)
--(axis cs:-3.79759519038076,0.469654373088271)
--(axis cs:-3.81763527054108,0.649256697814325)
--(axis cs:-3.8376753507014,0.572867417484471)
--(axis cs:-3.85771543086172,0.367589787439985)
--(axis cs:-3.87775551102204,0.337661006287849)
--(axis cs:-3.89779559118236,0.634689707448766)
--(axis cs:-3.91783567134269,0.945109275843365)
--(axis cs:-3.93787575150301,0.75935613447479)
--(axis cs:-3.95791583166333,0.401991485250204)
--(axis cs:-3.97795591182365,1.06595318425592)
--(axis cs:-3.99799599198397,0.341469457755142)
--(axis cs:-4.01803607214429,0.357249442418002)
--(axis cs:-4.03807615230461,0.558793154586588)
--(axis cs:-4.05811623246493,0.420227957902096)
--(axis cs:-4.07815631262525,0.549776031539875)
--(axis cs:-4.09819639278557,0.438760027539352)
--(axis cs:-4.11823647294589,0.450782604420951)
--(axis cs:-4.13827655310621,0.600618270425671)
--(axis cs:-4.15831663326653,0.758173205295768)
--(axis cs:-4.17835671342685,1.21448586661092)
--(axis cs:-4.19839679358717,0.928222668078822)
--(axis cs:-4.2184368737475,0.479045928151533)
--(axis cs:-4.23847695390782,0.657131024279749)
--(axis cs:-4.25851703406814,0.838288392569779)
--(axis cs:-4.27855711422846,1.00517286968695)
--(axis cs:-4.29859719438878,0.911263131948535)
--(axis cs:-4.3186372745491,1.05190616931933)
--(axis cs:-4.33867735470942,0.597497502075214)
--(axis cs:-4.35871743486974,1.39996123456926)
--(axis cs:-4.37875751503006,0.704405405437975)
--(axis cs:-4.39879759519038,1.52385037145442)
--(axis cs:-4.4188376753507,1.23961338670616)
--(axis cs:-4.43887775551102,1.32285464853112)
--(axis cs:-4.45891783567134,1.25156632013408)
--(axis cs:-4.47895791583166,0.806631367708926)
--(axis cs:-4.49899799599198,1.41302681984215)
--(axis cs:-4.51903807615231,0.771133344239894)
--(axis cs:-4.53907815631263,1.06308753621848)
--(axis cs:-4.55911823647295,1.16173259002881)
--(axis cs:-4.57915831663327,1.18125097795932)
--(axis cs:-4.59919839679359,0.925647035930219)
--(axis cs:-4.61923847695391,1.34442232550962)
--(axis cs:-4.63927855711423,1.5415512323416)
--(axis cs:-4.65931863727455,1.4933499904592)
--(axis cs:-4.67935871743487,1.67141833093087)
--(axis cs:-4.69939879759519,0.987788681484965)
--(axis cs:-4.71943887775551,1.51706937165571)
--(axis cs:-4.73947895791583,1.36616914584665)
--(axis cs:-4.75951903807615,1.35570623882266)
--(axis cs:-4.77955911823647,1.60020218457398)
--(axis cs:-4.79959919839679,1.68993467491082)
--(axis cs:-4.81963927855711,1.36471950500367)
--(axis cs:-4.83967935871743,1.69014195682898)
--(axis cs:-4.85971943887776,1.45600052071635)
--(axis cs:-4.87975951903808,1.47951563005614)
--(axis cs:-4.8997995991984,1.37527957726483)
--(axis cs:-4.91983967935872,1.25095780360045)
--(axis cs:-4.93987975951904,1.96244712853224)
--(axis cs:-4.95991983967936,1.57656085357035)
--(axis cs:-4.97995991983968,2.1161892178005)
--(axis cs:-5,1.64640572348689)
--cycle;

\addplot [semithick, green!50.1960784313725!black, opacity=0.5, mark=x, mark size=3, mark options={solid}, only marks]
table {%
-5 2.10450906013948
-4.97995991983968 0.673270278268495
-4.95991983967936 1.234796821972
-4.93987975951904 2.46792030993198
-4.91983967935872 2.05474192000294
-4.8997995991984 -0.770562317790139
-4.87975951903808 1.08648710677369
-4.85971943887776 0.00191258193279825
-4.83967935871743 0.0292819937059886
-4.81963927855711 0.490988760508297
-4.79959919839679 0.220185026827419
-4.77955911823647 1.39446842720998
-4.75951903807615 0.733180374087979
-4.73947895791583 0.135405919493906
-4.71943887775551 0.397190306151261
-4.69939879759519 0.276537213791865
-4.67935871743487 1.24654637664795
-4.65931863727455 -0.22644061927849
-4.63927855711423 0.188038460915859
-4.61923847695391 -0.79573447698381
-4.59919839679359 -2.18500077604787
-4.57915831663327 0.390401492174133
-4.55911823647295 0.529797340273735
-4.53907815631263 -0.750247598437692
-4.51903807615231 1.55024816390289
-4.49899799599198 -1.31253828332251
-4.47895791583166 -0.197173065470926
-4.45891783567134 -0.38845518614482
-4.43887775551102 0.841313586347522
-4.4188376753507 0.760865713174785
-4.39879759519038 -0.199314410581062
-4.37875751503006 -0.0648761080164337
-4.35871743486974 -0.953987523030194
-4.33867735470942 -1.70137533375919
-4.3186372745491 -0.615002937271404
-4.29859719438878 -0.29960610032989
-4.27855711422846 0.37452388138301
-4.25851703406814 0.327339473954045
-4.23847695390782 -0.69956069578881
-4.2184368737475 -0.66123847755158
-4.19839679358717 -1.13162200252869
-4.17835671342685 -1.36361235621226
-4.15831663326653 -1.53882670041174
-4.13827655310621 0.598807680182524
-4.11823647294589 -0.854076703200821
-4.09819639278557 -0.825833085928888
-4.07815631262525 -1.29666076338957
-4.05811623246493 -0.177371969519775
-4.03807615230461 -1.50780732240769
-4.01803607214429 -0.754846261407294
-3.99799599198397 -1.13291107660945
-3.97795591182365 -0.46632079648252
-3.95791583166333 -0.95072539589887
-3.93787575150301 -1.30634384309406
-3.91783567134269 -0.727867622195535
-3.89779559118236 -0.512382492705807
-3.87775551102204 -0.708033575521535
-3.85771543086172 -0.605898332187092
-3.8376753507014 -1.07529080671113
-3.81763527054108 -0.954265110355067
-3.79759519038076 -1.11202318055957
-3.77755511022044 -0.973639524218353
-3.75751503006012 -1.19496767535804
-3.7374749498998 -1.62393186149189
-3.71743486973948 -0.757658843667138
-3.69739478957916 -1.03140571714267
-3.67735470941884 -1.59155358478646
-3.65731462925852 -0.663993740394279
-3.6372745490982 -1.28009025024059
-3.61723446893788 -0.866253583151273
-3.59719438877756 -0.581175065828509
-3.57715430861723 -0.850993507154808
-3.55711422845691 -0.426833924769639
-3.53707414829659 -1.44822824540622
-3.51703406813627 -0.760238919593991
-3.49699398797595 -1.22528934637552
-3.47695390781563 -1.30813759605603
-3.45691382765531 -1.19125137424136
-3.43687374749499 -1.08553565574784
-3.41683366733467 -0.939247868300351
-3.39679358717435 -1.44494528371192
-3.37675350701403 -0.604943415797797
-3.35671342685371 -0.787678271414322
-3.33667334669339 -1.60330466331041
-3.31663326653307 -0.383758035269769
-3.29659318637275 -0.224566461041973
-3.27655310621242 -0.517387298363127
-3.2565130260521 -1.06552836375486
-3.23647294589178 -1.42396484094456
-3.21643286573146 -0.575864117016201
-3.19639278557114 -1.15942386341191
-3.17635270541082 -0.511834645633198
-3.1563126252505 -0.916857710599877
-3.13627254509018 -0.610655498870685
-3.11623246492986 -0.857578697896473
-3.09619238476954 -0.71705802509567
-3.07615230460922 -0.993666284346918
-3.0561122244489 -0.282240426424115
-3.03607214428858 -0.943608342025446
-3.01603206412826 -0.83081330487044
-2.99599198396794 -0.232002566925348
-2.97595190380762 -1.52981207840915
-2.95591182364729 -1.49666343924781
-2.93587174348697 -0.585546830762633
-2.91583166332665 -1.45238685744766
-2.89579158316633 -0.175254979433056
-2.87575150300601 -1.13471388788649
-2.85571142284569 -1.26775538641708
-2.83567134268537 -0.156385218918083
-2.81563126252505 -0.330333174667151
-2.79559118236473 -0.15806123361063
-2.77555110220441 -0.551785785261643
-2.75551102204409 -1.29173258770482
-2.73547094188377 -0.103065796090304
-2.71543086172345 -1.02578432672834
-2.69539078156313 -0.554599757849713
-2.67535070140281 -0.479986676967291
-2.65531062124249 -0.95223510547844
-2.63527054108216 -0.602325929853317
-2.61523046092184 -0.452399727984941
-2.59519038076152 -0.684662746429036
-2.5751503006012 -1.34402674370946
-2.55511022044088 -0.695935067378308
-2.53507014028056 -0.206684725599391
-2.51503006012024 -1.13524962352233
-2.49498997995992 -0.868906336722546
-2.4749498997996 -0.993856586055971
-2.45490981963928 0.119827758074254
-2.43486973947896 -0.432228155656197
-2.41482965931864 -0.546148742892468
-2.39478957915832 -1.11834962240834
-2.374749498998 -0.447668193870299
-2.35470941883768 -1.05079286486344
-2.33466933867735 -0.675253666690397
-2.31462925851703 -1.01017438495794
-2.29458917835671 -0.303466612527932
-2.27454909819639 -0.337376961728731
-2.25450901803607 -0.745006293853023
-2.23446893787575 -0.397731610558393
-2.21442885771543 -1.21060964751024
-2.19438877755511 -1.42805467497475
-2.17434869739479 -0.315481826704615
-2.15430861723447 -0.454021437508004
-2.13426853707415 -0.159673841931835
-2.11422845691383 0.907802092253295
-2.09418837675351 0.0728355901904985
-2.07414829659319 -1.04367590743206
-2.05410821643287 0.231960730860583
-2.03406813627255 -1.27937188827999
-2.01402805611222 -0.725085021241099
-1.9939879759519 -0.45510027337868
-1.97394789579158 0.73930247289816
-1.95390781563126 -0.872849038152213
-1.93386773547094 -0.916979718813297
-1.91382765531062 -0.404248060480772
-1.8937875751503 -0.781678650321229
-1.87374749498998 0.501494756468106
-1.85370741482966 -1.05695304302669
-1.83366733466934 -1.0982577460978
-1.81362725450902 -0.564960816935253
-1.7935871743487 -0.595392880217589
-1.77354709418838 1.27006926440561
-1.75350701402806 0.552609116948584
-1.73346693386774 -0.0932836484349766
-1.71342685370742 -1.11678975868478
-1.69338677354709 0.55861716039244
-1.67334669338677 -0.920076123360181
-1.65330661322645 -1.36256782675482
-1.63326653306613 0.935407332330067
-1.61322645290581 0.227347756912486
-1.59318637274549 0.771767689132224
-1.57314629258517 0.276115421538799
-1.55310621242485 0.775941087524119
-1.53306613226453 -0.545736057511519
-1.51302605210421 -0.880793196386685
-1.49298597194389 0.703895504229506
-1.47294589178357 -0.649360090462715
-1.45290581162325 -0.531241016851323
-1.43286573146293 -0.296203897710228
-1.41282565130261 0.174148322346103
-1.39278557114228 -0.167725601714935
-1.37274549098196 -1.1574037794941
-1.35270541082164 -0.424451734390045
-1.33266533066132 -2.00156630973384
-1.312625250501 0.891100206754024
-1.29258517034068 -1.37121306145189
-1.27254509018036 -0.852130883838208
-1.25250501002004 0.367606296045802
-1.23246492985972 -0.450498308531543
-1.2124248496994 1.99848574069074
-1.19238476953908 -1.02380605530938
-1.17234468937876 0.67835266235593
-1.15230460921844 0.363298754207412
-1.13226452905812 -0.867398844485497
-1.1122244488978 1.02624610522905
-1.09218436873748 0.267690971589951
-1.07214428857715 1.35271108783839
-1.05210420841683 1.43592247967199
-1.03206412825651 3.00107785752624
-1.01202404809619 2.07841444604637
-0.991983967935872 0.11636914957719
-0.971943887775551 0.282556856027294
-0.95190380761523 1.88013015523599
-0.93186372745491 1.37592554205075
-0.91182364729459 1.3786009866608
-0.891783567134269 -1.31922107335853
-0.871743486973948 0.614027844952836
-0.851703406813628 -0.240259767298062
-0.831663326653307 1.01646224606708
-0.811623246492986 0.567489333681438
-0.791583166332665 1.82891725376147
-0.771543086172345 1.11126221991468
-0.751503006012024 1.71299435104394
-0.731462925851703 0.158864533200807
-0.711422845691383 -0.433001416597556
-0.691382765531062 0.251330699520351
-0.671342685370742 0.761355399738057
-0.651302605210421 1.27905461519543
-0.631262525050101 3.70076591460661
-0.61122244488978 0.764633438208112
-0.591182364729459 -0.402657290369013
-0.571142284569138 0.39357106187955
-0.551102204408818 0.250133687934014
-0.531062124248497 1.48919911711202
-0.511022044088176 -1.1398197982058
-0.490981963927856 0.964710113354721
-0.470941883767535 1.09662236990736
-0.450901803607215 1.20565452533755
-0.430861723446894 0.120538312224922
-0.410821643286574 0.602182920868837
-0.390781563126253 -0.962481985850288
-0.370741482965932 0.277018671103505
-0.350701402805611 0.216941232195712
-0.330661322645291 1.50030257595482
-0.31062124248497 -0.591284232746303
-0.290581162324649 2.00254840885271
-0.270541082164329 2.96465664650985
-0.250501002004008 -1.80650601921798
-0.230460921843687 1.54576130874267
-0.210420841683367 1.88762759794199
-0.190380761523047 0.124422460705174
-0.170340681362726 0.450611947309855
-0.150300601202405 0.809661814400354
-0.130260521042084 0.589954932959451
-0.110220440881764 0.576974653511903
-0.0901803607214431 -1.26666100409535
-0.0701402805611222 2.55380600034509
-0.0501002004008022 2.45724561282004
-0.0300601202404813 -0.0994777542441355
-0.0100200400801604 -0.981695189479139
0.0100200400801604 1.70408814636977
0.0300601202404804 0.221537721903563
0.0501002004008013 1.19051550973928
0.0701402805611222 0.566276777748685
0.0901803607214431 1.92951067271442
0.110220440881763 1.93137043183935
0.130260521042084 0.0130547748083307
0.150300601202405 -0.875437180125028
0.170340681362725 -1.14585416414956
0.190380761523046 1.80304284829514
0.210420841683367 -0.619743412791387
0.230460921843687 0.293222379634721
0.250501002004007 0.169291265310696
0.270541082164328 0.893241797357037
0.290581162324649 -1.6307509229905
0.31062124248497 1.20415097931432
0.33066132264529 1.64402350120639
0.350701402805611 1.05676347741485
0.370741482965932 0.519257905309703
0.390781563126252 1.0536814191881
0.410821643286573 1.44446233742337
0.430861723446894 -2.74940904163737
0.450901803607215 3.47445459069834
0.470941883767535 1.40330384702015
0.490981963927855 0.0275594456302662
0.511022044088176 0.361714809214566
0.531062124248497 1.50516306602948
0.551102204408817 0.701228295553586
0.571142284569138 -1.78649524928769
0.591182364729459 3.49298246722861
0.611222444889779 0.676867757399856
0.6312625250501 2.1138118737688
0.651302605210421 -0.0876917996750446
0.671342685370742 2.73561634666434
0.691382765531062 1.13281439520923
0.711422845691382 1.52485587838246
0.731462925851703 -0.567544582875706
0.751503006012024 2.24370312892905
0.771543086172344 1.57455002814343
0.791583166332665 2.31354145873388
0.811623246492986 -0.0849138871435897
0.831663326653306 0.0845486446328169
0.851703406813627 3.46499964680964
0.871743486973948 -0.640455865524783
0.891783567134269 0.464305384262794
0.911823647294589 1.97326798351301
0.93186372745491 0.712605221881267
0.95190380761523 1.26929022689803
0.971943887775551 0.0945633217428973
0.991983967935871 0.978710720343259
1.01202404809619 -0.983369182446893
1.03206412825651 2.42013480116453
1.05210420841683 0.360839246150368
1.07214428857715 -0.292426397899474
1.09218436873747 1.20971167348531
1.1122244488978 -0.0711443257954937
1.13226452905812 -1.05119125811352
1.15230460921844 -1.07065049761874
1.17234468937876 1.14232222819909
1.19238476953908 0.197480101900311
1.2124248496994 0.207974003533348
1.23246492985972 1.47209975430663
1.25250501002004 -0.867820961852285
1.27254509018036 -0.464349661435903
1.29258517034068 -0.120764274509331
1.312625250501 0.351257242414493
1.33266533066132 0.193448840435439
1.35270541082164 -0.0692727326503002
1.37274549098196 0.136064015398072
1.39278557114228 0.0725544578256338
1.4128256513026 -0.535722878780312
1.43286573146293 -0.636530302604628
1.45290581162325 0.375934456388083
1.47294589178357 -0.730727437184221
1.49298597194389 -0.985501137677518
1.51302605210421 -0.225653774775514
1.53306613226453 -0.10358191382223
1.55310621242485 2.01477571775216
1.57314629258517 -0.618031194706847
1.59318637274549 0.791087264232125
1.61322645290581 0.593550655129171
1.63326653306613 -1.06103515036091
1.65330661322645 0.558377705399894
1.67334669338677 -1.07022789189571
1.69338677354709 -2.26666051117798
1.71342685370741 0.340084955808409
1.73346693386774 -1.53918022992432
1.75350701402806 0.16706776999799
1.77354709418838 -0.722981519402557
1.7935871743487 1.02676369284217
1.81362725450902 0.551520733699897
1.83366733466934 -0.591122620565794
1.85370741482966 -0.774554608303857
1.87374749498998 -1.16024866604503
1.8937875751503 -0.625943596677927
1.91382765531062 -0.529710234132536
1.93386773547094 -0.603074458594305
1.95390781563126 -0.268805020481313
1.97394789579158 -0.0102196543703304
1.9939879759519 -0.183035499995359
2.01402805611222 -0.919253744367366
2.03406813627254 -1.35648050958633
2.05410821643287 0.386334399407858
2.07414829659319 -0.906319652103271
2.09418837675351 -0.89531944065035
2.11422845691383 -0.82869506236386
2.13426853707415 -1.62090446566315
2.15430861723447 -0.828947293189165
2.17434869739479 -0.842760212174022
2.19438877755511 -0.232812602301633
2.21442885771543 -0.209997860741177
2.23446893787575 -0.613935497078671
2.25450901803607 -0.124677584545708
2.27454909819639 -0.464476712517503
2.29458917835671 -0.670548844261068
2.31462925851703 -0.592818072407245
2.33466933867735 -0.790372311487899
2.35470941883768 -0.907913574074757
2.374749498998 -0.855367532944327
2.39478957915832 -1.29717739864744
2.41482965931864 -0.608863726379295
2.43486973947896 -1.24541287851268
2.45490981963928 -0.366851445124267
2.4749498997996 -0.905115239557818
2.49498997995992 -0.774726080158562
2.51503006012024 -0.578829862315872
2.53507014028056 -0.523376195114724
2.55511022044088 -1.55415725334859
2.5751503006012 -0.937953610088436
2.59519038076152 -0.45751169081231
2.61523046092184 -1.62371998635987
2.63527054108216 -0.702860985279077
2.65531062124249 -1.87585742513528
2.67535070140281 -1.33937424339502
2.69539078156313 -0.88536421977705
2.71543086172345 -1.62284637557829
2.73547094188377 -1.33947102598672
2.75551102204409 -1.5507594277503
2.77555110220441 -0.238939150560531
2.79559118236473 -0.871910096839068
2.81563126252505 -0.710922941186733
2.83567134268537 -1.04588321111192
2.85571142284569 -1.10521203733267
2.87575150300601 -1.62863555022497
2.89579158316633 -1.08926615173811
2.91583166332665 -1.28474713894573
2.93587174348697 -0.630780872148493
2.95591182364729 -0.521287650152113
2.97595190380761 -0.394898360973842
2.99599198396794 -0.646516588187969
3.01603206412826 -1.23236146348743
3.03607214428858 -1.44136551872256
3.0561122244489 -0.689786466430018
3.07615230460922 -0.855571402771888
3.09619238476954 -1.70458855744183
3.11623246492986 -0.857931430559317
3.13627254509018 -0.675283194333637
3.1563126252505 -0.97639952493068
3.17635270541082 -1.07320293206257
3.19639278557114 -1.32086560555665
3.21643286573146 -1.57520552240289
3.23647294589178 -0.675262314734307
3.2565130260521 -1.11731514950123
3.27655310621243 -1.08469092427731
3.29659318637274 -0.290271664162183
3.31663326653307 -0.708315530305241
3.33667334669339 -0.830825229666956
3.35671342685371 -0.919208425046724
3.37675350701403 -0.352325294938547
3.39679358717435 -0.263139943738228
3.41683366733467 -0.579871406509959
3.43687374749499 -0.715992367353105
3.45691382765531 -1.8211582392751
3.47695390781563 -0.892596617147
3.49699398797595 -0.992182649475289
3.51703406813627 -0.890623154616223
3.53707414829659 -0.521546068717159
3.55711422845691 -2.08846992670954
3.57715430861723 -1.15221888250062
3.59719438877755 -0.780711318424844
3.61723446893788 -1.09341755199047
3.6372745490982 -1.50501098505118
3.65731462925852 -0.483238657245008
3.67735470941884 -0.735612825917821
3.69739478957916 -1.28919804123621
3.71743486973948 -0.694877797184925
3.7374749498998 -0.448682778439934
3.75751503006012 -0.813775851374705
3.77755511022044 -0.427902929599898
3.79759519038076 -0.755243731839662
3.81763527054108 -0.969867712734012
3.8376753507014 -1.33019920526229
3.85771543086172 -0.796532926231775
3.87775551102204 -0.644610070723846
3.89779559118236 -0.287693619994866
3.91783567134268 -0.772026653858808
3.93787575150301 -0.464205986460128
3.95791583166333 -1.18688429057318
3.97795591182365 -1.08250699713655
3.99799599198397 -0.714054190965521
4.01803607214429 -1.20977536860903
4.03807615230461 -0.175357556165917
4.05811623246493 -0.351721787997408
4.07815631262525 -0.435701037331861
4.09819639278557 -0.383253576947237
4.11823647294589 0.607131277492399
4.13827655310621 -0.817542037024936
4.15831663326653 -1.83271094293241
4.17835671342685 -0.389064200926958
4.19839679358717 -0.52254242192716
4.21843687374749 -0.794460065920761
4.23847695390782 -1.07094642363435
4.25851703406814 -0.718165813228365
4.27855711422846 -0.303190391128807
4.29859719438878 -0.731651802868612
4.3186372745491 1.220526404609
4.33867735470942 -1.01305711064939
4.35871743486974 -0.889191946391229
4.37875751503006 -1.91671983563849
4.39879759519038 -0.13130286397571
4.4188376753507 -1.73057315662761
4.43887775551102 -0.661275587328523
4.45891783567134 -0.453544596179113
4.47895791583166 -0.760897535238334
4.49899799599198 1.10432221560751
4.5190380761523 0.571206948273461
4.53907815631263 0.854552630481839
4.55911823647295 -0.849337230395349
4.57915831663327 0.770631469118747
4.59919839679359 0.289614113838422
4.61923847695391 0.541668651296046
4.63927855711423 0.785458361295348
4.65931863727455 -0.821111842402133
4.67935871743487 -0.396421601519606
4.69939879759519 0.735479099199483
4.71943887775551 -2.32714771817121
4.73947895791583 1.37430300803048
4.75951903807615 0.545755537098842
4.77955911823647 0.0254045859800852
4.79959919839679 0.290832030964178
4.81963927855711 -0.856030858321247
4.83967935871743 -0.204166926425237
4.85971943887776 1.20003626534535
4.87975951903808 1.4233641714691
4.8997995991984 2.82625749852738
4.91983967935872 0.132784722825686
4.93987975951904 -0.433458195967265
4.95991983967936 -0.275027821506765
4.97995991983968 -0.775845717400574
5 0.203300857548199
};
\addplot [semithick, blue]
table {%
-5 0.252704976861148
-4.97995991983968 0.223000587505117
-4.95991983967936 0.214942321685539
-4.93987975951904 0.186838180546468
-4.91983967935872 0.182291736482759
-4.8997995991984 0.159648562423559
-4.87975951903808 0.137362242696234
-4.85971943887776 0.117761140018198
-4.83967935871743 0.0925473474054934
-4.81963927855711 0.0793410101803895
-4.79959919839679 0.052069005233027
-4.77955911823647 0.0337040661473666
-4.75951903807615 0.0186470740092599
-4.73947895791583 -0.00192379828762694
-4.71943887775551 -0.0255323086177903
-4.69939879759519 -0.0344850093419396
-4.67935871743487 -0.0695720317907799
-4.65931863727455 -0.0860749914985559
-4.63927855711423 -0.107432680180568
-4.61923847695391 -0.123473417951006
-4.59919839679359 -0.13469946945091
-4.57915831663327 -0.160413090966031
-4.55911823647295 -0.180143310797207
-4.53907815631263 -0.198105969920437
-4.51903807615231 -0.211832236515107
-4.49899799599198 -0.245605605073533
-4.47895791583166 -0.252390498894183
-4.45891783567134 -0.281738403003182
-4.43887775551102 -0.302931478231491
-4.4188376753507 -0.320684056271469
-4.39879759519038 -0.346238160416614
-4.37875751503006 -0.347880783518151
-4.35871743486974 -0.382039817620904
-4.33867735470942 -0.383773488927206
-4.3186372745491 -0.412445266115682
-4.29859719438878 -0.428136459943121
-4.27855711422846 -0.448718488378936
-4.25851703406814 -0.463508597719588
-4.23847695390782 -0.477812223867247
-4.2184368737475 -0.491995863079344
-4.19839679358717 -0.519504285528992
-4.17835671342685 -0.543301137724132
-4.15831663326653 -0.550886946780543
-4.13827655310621 -0.564696660958883
-4.11823647294589 -0.578451155214051
-4.09819639278557 -0.594947281453924
-4.07815631262525 -0.613859903172717
-4.05811623246493 -0.627346327948725
-4.03807615230461 -0.646362604089585
-4.01803607214429 -0.657794402207336
-3.99799599198397 -0.672968550990355
-3.97795591182365 -0.703828936436608
-3.95791583166333 -0.704493290038201
-3.93787575150301 -0.72688896914923
-3.91783567134269 -0.745300881363412
-3.89779559118236 -0.752728570744713
-3.87775551102204 -0.760148052598836
-3.85771543086172 -0.774311500063386
-3.8376753507014 -0.791946142737774
-3.81763527054108 -0.806490011602771
-3.79759519038076 -0.815198704846225
-3.77755511022044 -0.83590299038217
-3.75751503006012 -0.846963838886254
-3.7374749498998 -0.861863958797842
-3.71743486973948 -0.854776793863418
-3.69739478957916 -0.882930257841392
-3.67735470941884 -0.883133355569978
-3.65731462925852 -0.902926015456075
-3.6372745490982 -0.908798291505975
-3.61723446893788 -0.924077924212201
-3.59719438877756 -0.928428013172392
-3.57715430861723 -0.929060037246039
-3.55711422845691 -0.940038089288505
-3.53707414829659 -0.945386143078016
-3.51703406813627 -0.952647289236555
-3.49699398797595 -0.957671859537465
-3.47695390781563 -0.969156453702164
-3.45691382765531 -0.97927033148178
-3.43687374749499 -0.97710901205104
-3.41683366733467 -0.987696142472987
-3.39679358717435 -0.984716050033665
-3.37675350701403 -0.990409024545146
-3.35671342685371 -0.992579286736348
-3.33667334669339 -1.0152606172496
-3.31663326653307 -0.999439001585701
-3.29659318637275 -1.0062342234115
-3.27655310621242 -1.01786676606175
-3.2565130260521 -1.00963710807538
-3.23647294589178 -1.02785922339757
-3.21643286573146 -1.02627738211215
-3.19639278557114 -1.03254211346788
-3.17635270541082 -1.02418744685058
-3.1563126252505 -1.02050340638736
-3.13627254509018 -1.02561789923086
-3.11623246492986 -1.03299812720227
-3.09619238476954 -1.02402805641963
-3.07615230460922 -1.01781355066338
-3.0561122244489 -1.0286103576461
-3.03607214428858 -1.01652162800418
-3.01603206412826 -1.00675574204418
-2.99599198396794 -1.00902672021859
-2.97595190380762 -1.00736007317184
-2.95591182364729 -1.01477285048711
-2.93587174348697 -1.00282987225461
-2.91583166332665 -0.998283471846502
-2.89579158316633 -0.991441712508799
-2.87575150300601 -0.997375809305495
-2.85571142284569 -0.99324505848525
-2.83567134268537 -0.988378740713672
-2.81563126252505 -0.969787993981415
-2.79559118236473 -0.975098133432941
-2.77555110220441 -0.964639865307819
-2.75551102204409 -0.954979328661822
-2.73547094188377 -0.938607532158116
-2.71543086172345 -0.929979055938416
-2.69539078156313 -0.920543978628959
-2.67535070140281 -0.927017056367895
-2.65531062124249 -0.905209307613439
-2.63527054108216 -0.898925462075732
-2.61523046092184 -0.889910847878125
-2.59519038076152 -0.885455949551106
-2.5751503006012 -0.876262780328967
-2.55511022044088 -0.851187697487232
-2.53507014028056 -0.845794943354124
-2.51503006012024 -0.842656459008016
-2.49498997995992 -0.830310217759918
-2.4749498997996 -0.803721417258283
-2.45490981963928 -0.792330729655398
-2.43486973947896 -0.782522778664711
-2.41482965931864 -0.764819214785867
-2.39478957915832 -0.758470361032011
-2.374749498998 -0.738397406576723
-2.35470941883768 -0.733711219654571
-2.33466933867735 -0.712975710896274
-2.31462925851703 -0.705499566095532
-2.29458917835671 -0.681047932554295
-2.27454909819639 -0.68328597384878
-2.25450901803607 -0.667091188635973
-2.23446893787575 -0.640617639178161
-2.21442885771543 -0.621782086461092
-2.19438877755511 -0.605888292531125
-2.17434869739479 -0.59429191411866
-2.15430861723447 -0.56883533771613
-2.13426853707415 -0.564183886934551
-2.11422845691383 -0.542567065771561
-2.09418837675351 -0.52478518089126
-2.07414829659319 -0.516133067457779
-2.05410821643287 -0.496559448471718
-2.03406813627255 -0.483766777752004
-2.01402805611222 -0.453709360426465
-1.9939879759519 -0.446620027719251
-1.97394789579158 -0.425797934056609
-1.95390781563126 -0.399075332909218
-1.93386773547094 -0.385844802894899
-1.91382765531062 -0.360432446019022
-1.8937875751503 -0.353407775344632
-1.87374749498998 -0.319089835996131
-1.85370741482966 -0.302026951708547
-1.83366733466934 -0.282244220274816
-1.81362725450902 -0.267384537460212
-1.7935871743487 -0.254892201323396
-1.77354709418838 -0.231013450932289
-1.75350701402806 -0.210664141104604
-1.73346693386774 -0.181214346635829
-1.71342685370742 -0.170082009407092
-1.69338677354709 -0.143035985752692
-1.67334669338677 -0.126151176874473
-1.65330661322645 -0.120904793111066
-1.63326653306613 -0.0865777296274523
-1.61322645290581 -0.0796367976661983
-1.59318637274549 -0.0586021974017224
-1.57314629258517 -0.0257007335596969
-1.55310621242485 -0.0147748447778973
-1.53306613226453 0.0150225521089092
-1.51302605210421 0.0225872333158842
-1.49298597194389 0.0442916223241676
-1.47294589178357 0.0606255609361151
-1.45290581162325 0.0871402666375799
-1.43286573146293 0.0981274204760892
-1.41282565130261 0.135282675686542
-1.39278557114228 0.150020850498239
-1.37274549098196 0.161087931746147
-1.35270541082164 0.186570878570101
-1.33266533066132 0.210923624133403
-1.312625250501 0.231565808447971
-1.29258517034068 0.23646750125349
-1.27254509018036 0.262510646897858
-1.25250501002004 0.273252073248058
-1.23246492985972 0.295118387217754
-1.2124248496994 0.320370781339761
-1.19238476953908 0.3396912810779
-1.17234468937876 0.355269546465067
-1.15230460921844 0.366030867335398
-1.13226452905812 0.387215974296969
-1.1122244488978 0.419929023945558
-1.09218436873748 0.423820772616061
-1.07214428857715 0.436874113229891
-1.05210420841683 0.458492328864321
-1.03206412825651 0.486451195201748
-1.01202404809619 0.49727476990641
-0.991983967935872 0.520982379393129
-0.971943887775551 0.533146169259326
-0.95190380761523 0.537839873440051
-0.93186372745491 0.554233008275125
-0.91182364729459 0.583018988843226
-0.891783567134269 0.597506316945136
-0.871743486973948 0.60763527313646
-0.851703406813628 0.615443212651446
-0.831663326653307 0.646739720548414
-0.811623246492986 0.659132621147762
-0.791583166332665 0.661020896240724
-0.771543086172345 0.682750530051394
-0.751503006012024 0.688296068181708
-0.731462925851703 0.716135034560954
-0.711422845691383 0.722299317702792
-0.691382765531062 0.739318557155268
-0.671342685370742 0.752066008428395
-0.651302605210421 0.76167767902199
-0.631262525050101 0.773876940056032
-0.61122244488978 0.787002110544275
-0.591182364729459 0.787034250827343
-0.571142284569138 0.801667520206406
-0.551102204408818 0.812356285237741
-0.531062124248497 0.831441240947915
-0.511022044088176 0.835559986933892
-0.490981963927856 0.841070407844881
-0.470941883767535 0.849958739638427
-0.450901803607215 0.867913615030574
-0.430861723446894 0.867824006766039
-0.410821643286574 0.87667001359496
-0.390781563126253 0.896425430803137
-0.370741482965932 0.889229143803302
-0.350701402805611 0.904821336164293
-0.330661322645291 0.910570886284756
-0.31062124248497 0.917618313259285
-0.290581162324649 0.921110549870891
-0.270541082164329 0.925553587104905
-0.250501002004008 0.933165597856713
-0.230460921843687 0.930481992146411
-0.210420841683367 0.939657746194719
-0.190380761523047 0.948186035947383
-0.170340681362726 0.951453064019045
-0.150300601202405 0.946689704276619
-0.130260521042084 0.958801166319433
-0.110220440881764 0.963947586604649
-0.0901803607214431 0.969006171438627
-0.0701402805611222 0.954141462696881
-0.0501002004008022 0.95448175688536
-0.0300601202404813 0.971373443956046
-0.0100200400801604 0.967452223078757
0.0100200400801604 0.970659100835331
0.0300601202404804 0.971458537459015
0.0501002004008013 0.954858267954974
0.0701402805611222 0.970652367722859
0.0901803607214431 0.950440288356998
0.110220440881763 0.966265623597918
0.130260521042084 0.94841512950682
0.150300601202405 0.951614507867971
0.170340681362725 0.95243616568412
0.190380761523046 0.949376973832598
0.210420841683367 0.937044916343661
0.230460921843687 0.941612527573359
0.250501002004007 0.929957960638975
0.270541082164328 0.927646665877617
0.290581162324649 0.922781099072722
0.31062124248497 0.908491748117002
0.33066132264529 0.909195539002403
0.350701402805611 0.897050329983347
0.370741482965932 0.892058502091485
0.390781563126252 0.898500491500489
0.410821643286573 0.875919879040079
0.430861723446894 0.878990566444452
0.450901803607215 0.856654000848099
0.470941883767535 0.865129594816076
0.490981963927855 0.850062217148528
0.511022044088176 0.845194154277555
0.531062124248497 0.827698733653011
0.551102204408817 0.810492335962874
0.571142284569138 0.810406358230304
0.591182364729459 0.802434275326506
0.611222444889779 0.787547936042104
0.6312625250501 0.766201422444924
0.651302605210421 0.767855399166101
0.671342685370742 0.753863536450198
0.691382765531062 0.744507107243278
0.711422845691382 0.718811467506346
0.731462925851703 0.711907979810563
0.751503006012024 0.700150327779687
0.771543086172344 0.678180441497815
0.791583166332665 0.671856426941559
0.811623246492986 0.649642002858131
0.831663326653306 0.633287542637566
0.851703406813627 0.63047031966094
0.871743486973948 0.600104816624502
0.891783567134269 0.601079460722549
0.911823647294589 0.58285765789078
0.93186372745491 0.569219310460013
0.95190380761523 0.54976448346674
0.971943887775551 0.530705952225165
0.991983967935871 0.513285553537646
1.01202404809619 0.489815221006682
1.03206412825651 0.472091102172719
1.05210420841683 0.468375937108865
1.07214428857715 0.442852698004327
1.09218436873747 0.435564993300523
1.1122244488978 0.4107818208336
1.13226452905812 0.395579670339614
1.15230460921844 0.377571458736799
1.17234468937876 0.355935790085094
1.19238476953908 0.332509308486699
1.2124248496994 0.32723482941609
1.23246492985972 0.292177922790195
1.25250501002004 0.276224499165969
1.27254509018036 0.268489840687588
1.29258517034068 0.234012042374852
1.312625250501 0.223521457697995
1.33266533066132 0.194257362830172
1.35270541082164 0.191022359825749
1.37274549098196 0.16471894994473
1.39278557114228 0.150074073274972
1.4128256513026 0.130146391665205
1.43286573146293 0.104653936830556
1.45290581162325 0.0782245041102854
1.47294589178357 0.0607600973385002
1.49298597194389 0.0425485358656529
1.51302605210421 0.0259878662176708
1.53306613226453 -0.00123613983210369
1.55310621242485 -0.0124901336568715
1.57314629258517 -0.0401060532515193
1.59318637274549 -0.0592288173972066
1.61322645290581 -0.0666461104031005
1.63326653306613 -0.0977810692905892
1.65330661322645 -0.102356641265753
1.67334669338677 -0.128460594095491
1.69338677354709 -0.146382182800903
1.71342685370741 -0.171723954543823
1.73346693386774 -0.196055467674805
1.75350701402806 -0.202803242041255
1.77354709418838 -0.230771874449133
1.7935871743487 -0.258785948184554
1.81362725450902 -0.263869718432829
1.83366733466934 -0.292203534091575
1.85370741482966 -0.309695277939968
1.87374749498998 -0.317026579105338
1.8937875751503 -0.345374062153475
1.91382765531062 -0.368902070543022
1.93386773547094 -0.374200794366678
1.95390781563126 -0.409598796897007
1.97394789579158 -0.420761198073362
1.9939879759519 -0.429147026593318
2.01402805611222 -0.451138994722917
2.03406813627254 -0.483753512604973
2.05410821643287 -0.4940053467977
2.07414829659319 -0.501985616277817
2.09418837675351 -0.522973907189081
2.11422845691383 -0.543542638073768
2.13426853707415 -0.551712165301452
2.15430861723447 -0.576325822216969
2.17434869739479 -0.594414163211232
2.19438877755511 -0.605752836374008
2.21442885771543 -0.628765395663531
2.23446893787575 -0.647902943493769
2.25450901803607 -0.653047852535522
2.27454909819639 -0.676122799959548
2.29458917835671 -0.691571391878576
2.31462925851703 -0.71259669366365
2.33466933867735 -0.723693125378068
2.35470941883768 -0.739357516153948
2.374749498998 -0.746113226628164
2.39478957915832 -0.753646702879975
2.41482965931864 -0.783372071921175
2.43486973947896 -0.778998617680552
2.45490981963928 -0.798681409035747
2.4749498997996 -0.80302964477568
2.49498997995992 -0.832846215669765
2.51503006012024 -0.845116921760401
2.53507014028056 -0.851690309962406
2.55511022044088 -0.855439036300434
2.5751503006012 -0.864373621452333
2.59519038076152 -0.87511849784763
2.61523046092184 -0.882520315791345
2.63527054108216 -0.900391110899935
2.65531062124249 -0.902140344011108
2.67535070140281 -0.914801904292672
2.69539078156313 -0.929829085216948
2.71543086172345 -0.940280590942778
2.73547094188377 -0.934160746533437
2.75551102204409 -0.950029518235009
2.77555110220441 -0.961822942553704
2.79559118236473 -0.972822474059814
2.81563126252505 -0.971775058468467
2.83567134268537 -0.987921509302657
2.85571142284569 -0.979551083965192
2.87575150300601 -0.97989700925219
2.89579158316633 -0.994417780664112
2.91583166332665 -0.994484571154817
2.93587174348697 -1.01019119195504
2.95591182364729 -1.00215500159231
2.97595190380761 -1.00720679991586
2.99599198396794 -1.01998244455485
3.01603206412826 -1.02114239634419
3.03607214428858 -1.02027334304636
3.0561122244489 -1.02513441427956
3.07615230460922 -1.02086579362814
3.09619238476954 -1.0136385389783
3.11623246492986 -1.01446527777242
3.13627254509018 -1.02484634615195
3.1563126252505 -1.01612724936361
3.17635270541082 -1.01498495195908
3.19639278557114 -1.0325245104478
3.21643286573146 -1.02908679684065
3.23647294589178 -1.01314786608178
3.2565130260521 -1.00801039802527
3.27655310621243 -1.02449413041107
3.29659318637274 -1.00824470562051
3.31663326653307 -1.00310817240546
3.33667334669339 -1.00963254879008
3.35671342685371 -0.993830931156083
3.37675350701403 -0.992521476350531
3.39679358717435 -1.00200427304129
3.41683366733467 -0.990015772373056
3.43687374749499 -0.982013760512078
3.45691382765531 -0.97354958512231
3.47695390781563 -0.974770560489278
3.49699398797595 -0.955254188907235
3.51703406813627 -0.964789879608775
3.53707414829659 -0.955156513126792
3.55711422845691 -0.942388172039593
3.57715430861723 -0.922577043497925
3.59719438877755 -0.927250353564851
3.61723446893788 -0.922585070454781
3.6372745490982 -0.905448183381438
3.65731462925852 -0.892361214379196
3.67735470941884 -0.877645007380179
3.69739478957916 -0.880092469189356
3.71743486973948 -0.87203185830795
3.7374749498998 -0.845195624646821
3.75751503006012 -0.847124340441501
3.77755511022044 -0.820495241219086
3.79759519038076 -0.827647440184373
3.81763527054108 -0.808240048111249
3.8376753507014 -0.794353893110869
3.85771543086172 -0.776253619879527
3.87775551102204 -0.775787671698933
3.89779559118236 -0.748888744087249
3.91783567134268 -0.746403242952269
3.93787575150301 -0.735463926512076
3.95791583166333 -0.717015832349126
3.97795591182365 -0.697030542749876
3.99799599198397 -0.67297801222122
4.01803607214429 -0.665983128431887
4.03807615230461 -0.649853977422247
4.05811623246493 -0.629418017341968
4.07815631262525 -0.617935299886437
4.09819639278557 -0.600438764277933
4.11823647294589 -0.580127184901497
4.13827655310621 -0.569100988664042
4.15831663326653 -0.548661384923761
4.17835671342685 -0.536836768132883
4.19839679358717 -0.50976906980365
4.21843687374749 -0.509876558816454
4.23847695390782 -0.49042589226549
4.25851703406814 -0.467287502754142
4.27855711422846 -0.455322142643346
4.29859719438878 -0.439386646483267
4.3186372745491 -0.403891104111382
4.33867735470942 -0.395900268964534
4.35871743486974 -0.384676783554736
4.37875751503006 -0.365710735975219
4.39879759519038 -0.339066212724016
4.4188376753507 -0.310469613914364
4.43887775551102 -0.300512242624692
4.45891783567134 -0.26955917818758
4.47895791583166 -0.254186953919056
4.49899799599198 -0.250017160607031
4.5190380761523 -0.217888964137218
4.53907815631263 -0.204502467165808
4.55911823647295 -0.177633585695581
4.57915831663327 -0.171353574534798
4.59919839679359 -0.147157617570317
4.61923847695391 -0.119295614812851
4.63927855711423 -0.108751274728874
4.65931863727455 -0.0750847350731611
4.67935871743487 -0.060903116017996
4.69939879759519 -0.037532134777775
4.71943887775551 -0.026927089208514
4.73947895791583 0.00471390221007255
4.75951903807615 0.0186901137057519
4.77955911823647 0.0410114210530348
4.79959919839679 0.0562498742347385
4.81963927855711 0.0792366103113649
4.83967935871743 0.0918413358139632
4.85971943887776 0.125324436689123
4.87975951903808 0.132722413407253
4.8997995991984 0.160468530620901
4.91983967935872 0.179240226539541
4.93987975951904 0.18798444717946
4.95991983967936 0.204222028642163
4.97995991983968 0.236372424097187
5 0.24525230938983
};
\end{axis}

\end{tikzpicture}


==> img/artificial/artificial_2.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\pgfplotsset{ticks=none}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=0.5\textwidth,
tick pos=left,
width=1.21\linewidth,
xmajorgrids,
xmin=-5, xmax=5,
ymajorgrids,
ymin=-3.5, ymax=4.5
]
\path [fill=color0, fill opacity=0.9]
(axis cs:-5,1.74417536285802)
--(axis cs:-5,-1.17685099193157)
--(axis cs:-4.97995991983968,-1.72026685553847)
--(axis cs:-4.95991983967936,-1.18207087072905)
--(axis cs:-4.93987975951904,-1.63599415184884)
--(axis cs:-4.91983967935872,-0.913998582193775)
--(axis cs:-4.8997995991984,-1.08795049825259)
--(axis cs:-4.87975951903808,-1.24053066273946)
--(axis cs:-4.85971943887776,-1.25633279725808)
--(axis cs:-4.83967935871743,-1.54839910645887)
--(axis cs:-4.81963927855711,-1.24086139825987)
--(axis cs:-4.79959919839679,-1.63073017973047)
--(axis cs:-4.77955911823647,-1.57595346808852)
--(axis cs:-4.75951903807615,-1.35536568506027)
--(axis cs:-4.73947895791583,-1.40806790110327)
--(axis cs:-4.71943887775551,-1.61130560654599)
--(axis cs:-4.69939879759519,-1.08556887915764)
--(axis cs:-4.67935871743487,-1.85975158399094)
--(axis cs:-4.65931863727455,-1.71038655086169)
--(axis cs:-4.63927855711423,-1.80348061203387)
--(axis cs:-4.61923847695391,-1.63358261090223)
--(axis cs:-4.59919839679359,-1.22605888295889)
--(axis cs:-4.57915831663327,-1.54120355573301)
--(axis cs:-4.55911823647295,-1.56137680730492)
--(axis cs:-4.53907815631263,-1.49661945156839)
--(axis cs:-4.51903807615231,-1.22454057674719)
--(axis cs:-4.49899799599198,-1.95314813271646)
--(axis cs:-4.47895791583166,-1.34373243850371)
--(axis cs:-4.45891783567134,-1.86088208895205)
--(axis cs:-4.43887775551102,-1.97736931108837)
--(axis cs:-4.4188376753507,-1.92801552915137)
--(axis cs:-4.39879759519038,-2.27226387331553)
--(axis cs:-4.37875751503006,-1.4333902745432)
--(axis cs:-4.35871743486974,-2.21793830431811)
--(axis cs:-4.33867735470942,-1.3967036372977)
--(axis cs:-4.3186372745491,-1.92221157616009)
--(axis cs:-4.29859719438878,-1.80965679911038)
--(axis cs:-4.27855711422846,-1.94814818612081)
--(axis cs:-4.25851703406814,-1.80678502341587)
--(axis cs:-4.23847695390782,-1.6497601780272)
--(axis cs:-4.2184368737475,-1.49564832606625)
--(axis cs:-4.19839679358717,-2.01340657196694)
--(axis cs:-4.17835671342685,-2.35615403526847)
--(axis cs:-4.15831663326653,-1.90262625706343)
--(axis cs:-4.13827655310621,-1.76885273368017)
--(axis cs:-4.11823647294589,-1.64290044803123)
--(axis cs:-4.09819639278557,-1.66418285529407)
--(axis cs:-4.07815631262525,-1.81685173303529)
--(axis cs:-4.05811623246493,-1.71120432676005)
--(axis cs:-4.03807615230461,-1.89239956218142)
--(axis cs:-4.01803607214429,-1.70856540900989)
--(axis cs:-3.99799599198397,-1.72329016428238)
--(axis cs:-3.97795591182365,-2.53084354685373)
--(axis cs:-3.95791583166333,-1.8497803150663)
--(axis cs:-3.93787575150301,-2.26274835645016)
--(axis cs:-3.91783567134269,-2.49121080145181)
--(axis cs:-3.89779559118236,-2.1873090992336)
--(axis cs:-3.87775551102204,-1.89715375629296)
--(axis cs:-3.85771543086172,-1.95679681515391)
--(axis cs:-3.8376753507014,-2.20374145433292)
--(axis cs:-3.81763527054108,-2.31191224712398)
--(axis cs:-3.79759519038076,-2.14507638979538)
--(axis cs:-3.77755511022044,-2.59020357398423)
--(axis cs:-3.75751503006012,-2.57141392296543)
--(axis cs:-3.7374749498998,-2.75943451086648)
--(axis cs:-3.71743486973948,-1.87012598306749)
--(axis cs:-3.69739478957916,-2.74966311035042)
--(axis cs:-3.67735470941884,-2.25575016294658)
--(axis cs:-3.65731462925852,-2.75276266549272)
--(axis cs:-3.6372745490982,-2.57443789657628)
--(axis cs:-3.61723446893788,-2.88105940400434)
--(axis cs:-3.59719438877756,-2.66144980972571)
--(axis cs:-3.57715430861723,-2.27441292020741)
--(axis cs:-3.55711422845691,-2.41952781749131)
--(axis cs:-3.53707414829659,-2.30246349285626)
--(axis cs:-3.51703406813627,-2.29849364205848)
--(axis cs:-3.49699398797595,-2.20140078341689)
--(axis cs:-3.47695390781563,-2.44380844222501)
--(axis cs:-3.45691382765531,-2.63642386340637)
--(axis cs:-3.43687374749499,-2.2370889874855)
--(axis cs:-3.41683366733467,-2.49035355599487)
--(axis cs:-3.39679358717435,-2.08764198717335)
--(axis cs:-3.37675350701403,-2.13507194005764)
--(axis cs:-3.35671342685371,-2.02623875883087)
--(axis cs:-3.33667334669339,-2.95643571221671)
--(axis cs:-3.31663326653307,-1.99095978525353)
--(axis cs:-3.29659318637275,-2.16938561107834)
--(axis cs:-3.27655310621242,-2.60759721415269)
--(axis cs:-3.2565130260521,-2.07733724375759)
--(axis cs:-3.23647294589178,-2.88186037140165)
--(axis cs:-3.21643286573146,-2.72089783651557)
--(axis cs:-3.19639278557114,-2.96955076582199)
--(axis cs:-3.17635270541082,-2.51060580170766)
--(axis cs:-3.1563126252505,-2.30337836226178)
--(axis cs:-3.13627254509018,-2.55315999950345)
--(axis cs:-3.11623246492986,-2.93507477799226)
--(axis cs:-3.09619238476954,-2.52333646533752)
--(axis cs:-3.07615230460922,-2.26807088907995)
--(axis cs:-3.0561122244489,-2.87819852567124)
--(axis cs:-3.03607214428858,-2.36960918832338)
--(axis cs:-3.01603206412826,-1.99588506416927)
--(axis cs:-2.99599198396794,-2.2400619874119)
--(axis cs:-2.97595190380762,-2.30767170453351)
--(axis cs:-2.95591182364729,-2.84599507135952)
--(axis cs:-2.93587174348697,-2.44087498404344)
--(axis cs:-2.91583166332665,-2.42263617938573)
--(axis cs:-2.89579158316633,-2.30921262606957)
--(axis cs:-2.87575150300601,-2.85000871639843)
--(axis cs:-2.85571142284569,-2.90905159013743)
--(axis cs:-2.83567134268537,-2.95018261607401)
--(axis cs:-2.81563126252505,-2.32734857304743)
--(axis cs:-2.79559118236473,-2.91154510303296)
--(axis cs:-2.77555110220441,-2.72987925724458)
--(axis cs:-2.75551102204409,-2.60605356980111)
--(axis cs:-2.73547094188377,-2.16650072504815)
--(axis cs:-2.71543086172345,-2.12990034276705)
--(axis cs:-2.69539078156313,-2.07090496595795)
--(axis cs:-2.67535070140281,-2.82057906624509)
--(axis cs:-2.65531062124249,-2.18122120616642)
--(axis cs:-2.63527054108216,-2.33107332423064)
--(axis cs:-2.61523046092184,-2.36214012122785)
--(axis cs:-2.59519038076152,-2.63678679715138)
--(axis cs:-2.5751503006012,-2.69242276412795)
--(axis cs:-2.55511022044088,-1.97466580267603)
--(axis cs:-2.53507014028056,-2.25192248261963)
--(axis cs:-2.51503006012024,-2.65727181559226)
--(axis cs:-2.49498997995992,-2.62047874171241)
--(axis cs:-2.4749498997996,-1.89092942454762)
--(axis cs:-2.45490981963928,-1.93247818671968)
--(axis cs:-2.43486973947896,-2.06778462007952)
--(axis cs:-2.41482965931864,-1.82523770133715)
--(axis cs:-2.39478957915832,-2.16190488906301)
--(axis cs:-2.374749498998,-1.83034834134811)
--(axis cs:-2.35470941883768,-2.27799144451421)
--(axis cs:-2.33466933867735,-1.9412358646944)
--(axis cs:-2.31462925851703,-2.27733136319932)
--(axis cs:-2.29458917835671,-1.78240649873263)
--(axis cs:-2.27454909819639,-2.62765174461728)
--(axis cs:-2.25450901803607,-2.56881851916242)
--(axis cs:-2.23446893787575,-2.01111067574814)
--(axis cs:-2.21442885771543,-1.84522870168966)
--(axis cs:-2.19438877755511,-1.83731789828785)
--(axis cs:-2.17434869739479,-2.05448118862902)
--(axis cs:-2.15430861723447,-1.5934168821942)
--(axis cs:-2.13426853707415,-2.17771738060732)
--(axis cs:-2.11422845691383,-1.92871845885755)
--(axis cs:-2.09418837675351,-1.88049310774876)
--(axis cs:-2.07414829659319,-2.2960191102301)
--(axis cs:-2.05410821643287,-2.17780153319096)
--(axis cs:-2.03406813627255,-2.40584461699027)
--(axis cs:-2.01402805611222,-1.78400257874221)
--(axis cs:-1.9939879759519,-2.31271411739132)
--(axis cs:-1.97394789579158,-2.16648264100067)
--(axis cs:-1.95390781563126,-1.73445105255491)
--(axis cs:-1.93386773547094,-1.98065719319417)
--(axis cs:-1.91382765531062,-1.62796827268112)
--(axis cs:-1.8937875751503,-2.1962483195723)
--(axis cs:-1.87374749498998,-1.41340295037621)
--(axis cs:-1.85370741482966,-1.49446100890051)
--(axis cs:-1.83366733466934,-1.44569204638399)
--(axis cs:-1.81362725450902,-1.64680377467369)
--(axis cs:-1.7935871743487,-1.97032293434759)
--(axis cs:-1.77354709418838,-1.73189197434213)
--(axis cs:-1.75350701402806,-1.67289913312129)
--(axis cs:-1.73346693386774,-1.1648722053015)
--(axis cs:-1.71342685370742,-1.57092850712946)
--(axis cs:-1.69338677354709,-1.18835888422497)
--(axis cs:-1.67334669338677,-1.31348851107302)
--(axis cs:-1.65330661322645,-2.01939198391031)
--(axis cs:-1.63326653306613,-1.28070927030782)
--(axis cs:-1.61322645290581,-1.90516080847256)
--(axis cs:-1.59318637274549,-1.82955587259548)
--(axis cs:-1.57314629258517,-1.16424432129545)
--(axis cs:-1.55310621242485,-1.59182961076198)
--(axis cs:-1.53306613226453,-1.08058565601303)
--(axis cs:-1.51302605210421,-1.67424651444373)
--(axis cs:-1.49298597194389,-1.56361253459504)
--(axis cs:-1.47294589178357,-1.71853997040676)
--(axis cs:-1.45290581162325,-1.36527426802281)
--(axis cs:-1.43286573146293,-1.78190921333023)
--(axis cs:-1.41282565130261,-0.894522283085031)
--(axis cs:-1.39278557114228,-1.11888164901204)
--(axis cs:-1.37274549098196,-1.52236002512659)
--(axis cs:-1.35270541082164,-1.20510512935347)
--(axis cs:-1.33266533066132,-0.939845426484451)
--(axis cs:-1.312625250501,-0.854523067362205)
--(axis cs:-1.29258517034068,-1.54701165590984)
--(axis cs:-1.27254509018036,-1.18278642906056)
--(axis cs:-1.25250501002004,-1.57380205780766)
--(axis cs:-1.23246492985972,-1.40548489606525)
--(axis cs:-1.2124248496994,-1.06231876757965)
--(axis cs:-1.19238476953908,-1.00732248252005)
--(axis cs:-1.17234468937876,-1.1312399043489)
--(axis cs:-1.15230460921844,-1.4871557701785)
--(axis cs:-1.13226452905812,-1.31678669696859)
--(axis cs:-1.1122244488978,-0.564868013208315)
--(axis cs:-1.09218436873748,-1.23762684046178)
--(axis cs:-1.07214428857715,-1.44581604728156)
--(axis cs:-1.05210420841683,-1.21876622440887)
--(axis cs:-1.03206412825651,-0.666748069527058)
--(axis cs:-1.01202404809619,-0.956889669033682)
--(axis cs:-0.991983967935872,-0.595989362614656)
--(axis cs:-0.971943887775551,-0.798522225206426)
--(axis cs:-0.95190380761523,-1.36157613752765)
--(axis cs:-0.93186372745491,-1.33152616392435)
--(axis cs:-0.91182364729459,-0.673573267043815)
--(axis cs:-0.891783567134269,-0.714781994329146)
--(axis cs:-0.871743486973948,-0.960513705714151)
--(axis cs:-0.851703406813628,-1.30914921906643)
--(axis cs:-0.831663326653307,-0.476875151985585)
--(axis cs:-0.811623246492986,-0.571574731449351)
--(axis cs:-0.791583166332665,-1.1752788563427)
--(axis cs:-0.771543086172345,-0.778593612806324)
--(axis cs:-0.751503006012024,-1.17279964109874)
--(axis cs:-0.731462925851703,-0.44413051609377)
--(axis cs:-0.711422845691383,-0.778868610625211)
--(axis cs:-0.691382765531062,-0.559048875671775)
--(axis cs:-0.671342685370742,-0.536676667312832)
--(axis cs:-0.651302605210421,-0.655012436439546)
--(axis cs:-0.631262525050101,-0.629191955412327)
--(axis cs:-0.61122244488978,-0.541617790673315)
--(axis cs:-0.591182364729459,-1.08922853403614)
--(axis cs:-0.571142284569138,-0.894565817015385)
--(axis cs:-0.551102204408818,-0.879694788655914)
--(axis cs:-0.531062124248497,-0.430701950397971)
--(axis cs:-0.511022044088176,-0.709204767483222)
--(axis cs:-0.490981963927856,-0.901527242087978)
--(axis cs:-0.470941883767535,-0.908706053712966)
--(axis cs:-0.450901803607215,-0.447663610315159)
--(axis cs:-0.430861723446894,-0.866464982517144)
--(axis cs:-0.410821643286574,-0.823216380656092)
--(axis cs:-0.390781563126253,-0.219601149614077)
--(axis cs:-0.370741482965932,-0.938310321518998)
--(axis cs:-0.350701402805611,-0.505606603732268)
--(axis cs:-0.330661322645291,-0.544106612682456)
--(axis cs:-0.31062124248497,-0.49965912283357)
--(axis cs:-0.290581162324649,-0.613485544499258)
--(axis cs:-0.270541082164329,-0.661386307284842)
--(axis cs:-0.250501002004008,-0.532943121389987)
--(axis cs:-0.230460921843687,-0.897653140876118)
--(axis cs:-0.210420841683367,-0.653650713881873)
--(axis cs:-0.190380761523047,-0.422818221298852)
--(axis cs:-0.170340681362726,-0.434523397849953)
--(axis cs:-0.150300601202405,-0.826405665624371)
--(axis cs:-0.130260521042084,-0.359860168132041)
--(axis cs:-0.110220440881764,-0.220395056217679)
--(axis cs:-0.0901803607214431,-0.065958282793996)
--(axis cs:-0.0701402805611222,-0.882933380789611)
--(axis cs:-0.0501002004008022,-0.924349721519898)
--(axis cs:-0.0300601202404813,-0.123227550746194)
--(axis cs:-0.0100200400801604,-0.337687731396544)
--(axis cs:0.0100200400801604,-0.178208858862068)
--(axis cs:0.0300601202404804,-0.118995828509331)
--(axis cs:0.0501002004008013,-0.905625727206228)
--(axis cs:0.0701402805611222,-0.0618417402777627)
--(axis cs:0.0901803607214431,-0.98924452137765)
--(axis cs:0.110220440881763,-0.105118468133842)
--(axis cs:0.130260521042084,-0.876360504816631)
--(axis cs:0.150300601202405,-0.581493890427319)
--(axis cs:0.170340681362725,-0.3856334940139)
--(axis cs:0.190380761523046,-0.363592567685036)
--(axis cs:0.210420841683367,-0.783587428156922)
--(axis cs:0.230460921843687,-0.34412869269426)
--(axis cs:0.250501002004007,-0.692459762127409)
--(axis cs:0.270541082164328,-0.557296950553522)
--(axis cs:0.290581162324649,-0.530408694227887)
--(axis cs:0.31062124248497,-0.953525602782756)
--(axis cs:0.33066132264529,-0.612502994017361)
--(axis cs:0.350701402805611,-0.892060780744427)
--(axis cs:0.370741482965932,-0.797605591234007)
--(axis cs:0.390781563126252,-0.11640783649951)
--(axis cs:0.410821643286573,-0.860520768955971)
--(axis cs:0.430861723446894,-0.311149038854748)
--(axis cs:0.450901803607215,-1.00760717888827)
--(axis cs:0.470941883767535,-0.154255443877513)
--(axis cs:0.490981963927855,-0.454362205363199)
--(axis cs:0.511022044088176,-0.230095096830504)
--(axis cs:0.531062124248497,-0.616817820458797)
--(axis cs:0.551102204408817,-0.972389475320509)
--(axis cs:0.571142284569138,-0.459981108429094)
--(axis cs:0.591182364729459,-0.323381273692363)
--(axis cs:0.611222444889779,-0.514473745405032)
--(axis cs:0.6312625250501,-1.01089746078393)
--(axis cs:0.651302605210421,-0.347792792224375)
--(axis cs:0.671342685370742,-0.447285126996513)
--(axis cs:0.691382765531062,-0.30102091797119)
--(axis cs:0.711422845691382,-0.952320316340607)
--(axis cs:0.731462925851703,-0.654343058293688)
--(axis cs:0.751503006012024,-0.583284199937656)
--(axis cs:0.771543086172344,-1.00586531607391)
--(axis cs:0.791583166332665,-0.636425070619401)
--(axis cs:0.811623246492986,-1.04354566996816)
--(axis cs:0.831663326653306,-1.14585549024671)
--(axis cs:0.851703406813627,-0.561847243362561)
--(axis cs:0.871743486973948,-1.33500528455118)
--(axis cs:0.891783567134269,-0.53708861644555)
--(axis cs:0.911823647294589,-0.681596297653031)
--(axis cs:0.93186372745491,-0.586253422858021)
--(axis cs:0.95190380761523,-0.768562151082128)
--(axis cs:0.971943887775551,-0.919874858792012)
--(axis cs:0.991983967935871,-0.978754532571736)
--(axis cs:1.01202404809619,-1.32785499370362)
--(axis cs:1.03206412825651,-1.3808792649132)
--(axis cs:1.05210420841683,-0.727251792285368)
--(axis cs:1.07214428857715,-1.14849945726678)
--(axis cs:1.09218436873747,-0.653583663351507)
--(axis cs:1.1122244488978,-1.01976082480623)
--(axis cs:1.13226452905812,-0.900857897572516)
--(axis cs:1.15230460921844,-0.913239130760855)
--(axis cs:1.17234468937876,-1.09810743425791)
--(axis cs:1.19238476953908,-1.36448386451222)
--(axis cs:1.2124248496994,-0.720967855156797)
--(axis cs:1.23246492985972,-1.55171496382307)
--(axis cs:1.25250501002004,-1.42598253674581)
--(axis cs:1.27254509018036,-0.885439552555446)
--(axis cs:1.29258517034068,-1.66912227042188)
--(axis cs:1.312625250501,-1.25457074153624)
--(axis cs:1.33266533066132,-1.76866297544001)
--(axis cs:1.35270541082164,-0.983731798142596)
--(axis cs:1.37274549098196,-1.34178853708813)
--(axis cs:1.39278557114228,-1.11623486635596)
--(axis cs:1.4128256513026,-1.14995103557193)
--(axis cs:1.43286573146293,-1.45734384202652)
--(axis cs:1.45290581162325,-1.80865747859985)
--(axis cs:1.47294589178357,-1.71184943980477)
--(axis cs:1.49298597194389,-1.65029668167995)
--(axis cs:1.51302605210421,-1.50513214768345)
--(axis cs:1.53306613226453,-1.88913467361196)
--(axis cs:1.55310621242485,-1.47821032705176)
--(axis cs:1.57314629258517,-1.88062465049285)
--(axis cs:1.59318637274549,-1.86071784943809)
--(axis cs:1.61322645290581,-1.25913052125019)
--(axis cs:1.63326653306613,-1.83785429226415)
--(axis cs:1.65330661322645,-1.09698752436263)
--(axis cs:1.67334669338677,-1.42833643562041)
--(axis cs:1.69338677354709,-1.35476614169927)
--(axis cs:1.71342685370741,-1.65258286973579)
--(axis cs:1.73346693386774,-1.90292504987637)
--(axis cs:1.75350701402806,-1.2819745594733)
--(axis cs:1.77354709418838,-1.71987831242886)
--(axis cs:1.7935871743487,-2.1639599877336)
--(axis cs:1.81362725450902,-1.47201090191746)
--(axis cs:1.83366733466934,-1.94097133648403)
--(axis cs:1.85370741482966,-1.87580888507276)
--(axis cs:1.87374749498998,-1.31079664365999)
--(axis cs:1.8937875751503,-1.79672965399034)
--(axis cs:1.91382765531062,-2.04916492325775)
--(axis cs:1.93386773547094,-1.4015975929162)
--(axis cs:1.95390781563126,-2.25778567873113)
--(axis cs:1.97394789579158,-1.91600443857607)
--(axis cs:1.9939879759519,-1.44377718531009)
--(axis cs:2.01402805611222,-1.65617761766829)
--(axis cs:2.03406813627254,-2.40518493774689)
--(axis cs:2.05410821643287,-2.05078538657432)
--(axis cs:2.07414829659319,-1.59246264980962)
--(axis cs:2.09418837675351,-1.79041799113962)
--(axis cs:2.11422845691383,-1.97723392550202)
--(axis cs:2.13426853707415,-1.55749539037622)
--(axis cs:2.15430861723447,-1.965920642427)
--(axis cs:2.17434869739479,-2.060560668089)
--(axis cs:2.19438877755511,-1.83058162804163)
--(axis cs:2.21442885771543,-2.19251050121605)
--(axis cs:2.23446893787575,-2.37341077151629)
--(axis cs:2.25450901803607,-1.87043972897276)
--(axis cs:2.27454909819639,-2.27142522700798)
--(axis cs:2.29458917835671,-2.30574089299141)
--(axis cs:2.31462925851703,-2.63027337992465)
--(axis cs:2.33466933867735,-2.47421569984315)
--(axis cs:2.35470941883768,-2.55878325139552)
--(axis cs:2.374749498998,-2.21405809765548)
--(axis cs:2.39478957915832,-1.92202310311056)
--(axis cs:2.41482965931864,-2.74787615619124)
--(axis cs:2.43486973947896,-1.89252716936085)
--(axis cs:2.45490981963928,-2.24829913914913)
--(axis cs:2.4749498997996,-1.85652739742022)
--(axis cs:2.49498997995992,-2.7465945833852)
--(axis cs:2.51503006012024,-2.77963127405901)
--(axis cs:2.53507014028056,-2.54510061138953)
--(axis cs:2.55511022044088,-2.1860859976933)
--(axis cs:2.5751503006012,-2.1011717726794)
--(axis cs:2.59519038076152,-2.1227026106962)
--(axis cs:2.61523046092184,-1.99460702078051)
--(axis cs:2.63527054108216,-2.40396042494292)
--(axis cs:2.65531062124249,-2.02860084072044)
--(axis cs:2.67535070140281,-2.21311634746827)
--(axis cs:2.69539078156313,-2.532655753614)
--(axis cs:2.71543086172345,-2.64219838234838)
--(axis cs:2.73547094188377,-1.94536090879773)
--(axis cs:2.75551102204409,-2.35989819811313)
--(axis cs:2.77555110220441,-2.58979294933277)
--(axis cs:2.79559118236473,-2.7983759651215)
--(axis cs:2.81563126252505,-2.42616581152762)
--(axis cs:2.83567134268537,-2.92744437799607)
--(axis cs:2.85571142284569,-2.22804664303669)
--(axis cs:2.87575150300601,-1.98078340213696)
--(axis cs:2.89579158316633,-2.45721327655331)
--(axis cs:2.91583166332665,-2.23371585090168)
--(axis cs:2.93587174348697,-2.80695534485032)
--(axis cs:2.95591182364729,-2.21850613405057)
--(axis cs:2.97595190380761,-2.30004938528454)
--(axis cs:2.99599198396794,-2.78489303417141)
--(axis cs:3.01603206412826,-2.71133715853298)
--(axis cs:3.03607214428858,-2.55618296207315)
--(axis cs:3.0561122244489,-2.70533894973225)
--(axis cs:3.07615230460922,-2.41985973283097)
--(axis cs:3.09619238476954,-2.00666303607301)
--(axis cs:3.11623246492986,-2.01343131158237)
--(axis cs:3.13627254509018,-2.51479046238217)
--(axis cs:3.1563126252505,-2.08575092487316)
--(axis cs:3.17635270541082,-2.05296331540128)
--(axis cs:3.19639278557114,-2.96867536301267)
--(axis cs:3.21643286573146,-2.86061076834264)
--(axis cs:3.23647294589178,-2.15026071083963)
--(axis cs:3.2565130260521,-1.99644052600737)
--(axis cs:3.27655310621243,-2.93717778270966)
--(axis cs:3.29659318637274,-2.26936741901778)
--(axis cs:3.31663326653307,-2.17342861315689)
--(axis cs:3.33667334669339,-2.67655039054167)
--(axis cs:3.35671342685371,-2.08848336433977)
--(axis cs:3.37675350701403,-2.24012472278856)
--(axis cs:3.39679358717435,-2.94738985493267)
--(axis cs:3.41683366733467,-2.60570935975194)
--(axis cs:3.43687374749499,-2.48100341578816)
--(axis cs:3.45691382765531,-2.35192964544201)
--(axis cs:3.47695390781563,-2.72299944626673)
--(axis cs:3.49699398797595,-2.08116938841647)
--(axis cs:3.51703406813627,-2.90234784829985)
--(axis cs:3.53707414829659,-2.78834655978294)
--(axis cs:3.55711422845691,-2.53639804952251)
--(axis cs:3.57715430861723,-1.95201193954087)
--(axis cs:3.59719438877755,-2.60288448834579)
--(axis cs:3.61723446893788,-2.80681939482277)
--(axis cs:3.6372745490982,-2.40783614024981)
--(axis cs:3.65731462925852,-2.2273723350265)
--(axis cs:3.67735470941884,-1.98281316695685)
--(axis cs:3.69739478957916,-2.60853913585843)
--(axis cs:3.71743486973948,-2.72822486678147)
--(axis cs:3.7374749498998,-1.9305138786462)
--(axis cs:3.75751503006012,-2.57939570743427)
--(axis cs:3.77755511022044,-1.82397216407622)
--(axis cs:3.79759519038076,-2.76415526554534)
--(axis cs:3.81763527054108,-2.39894202201765)
--(axis cs:3.8376753507014,-2.3234795123423)
--(axis cs:3.85771543086172,-2.05337894335322)
--(axis cs:3.87775551102204,-2.67491611902677)
--(axis cs:3.89779559118236,-1.99635351172957)
--(axis cs:3.91783567134268,-2.54603153259926)
--(axis cs:3.93787575150301,-2.68918323674898)
--(axis cs:3.95791583166333,-2.47252963094441)
--(axis cs:3.97795591182365,-2.19275764445762)
--(axis cs:3.99799599198397,-1.7237606737765)
--(axis cs:4.01803607214429,-2.11579291342831)
--(axis cs:4.03807615230461,-2.06602647438542)
--(axis cs:4.05811623246493,-1.81422998403639)
--(axis cs:4.07815631262525,-2.01952228126627)
--(axis cs:4.09819639278557,-1.93727573746586)
--(axis cs:4.11823647294589,-1.72624984429066)
--(axis cs:4.13827655310621,-1.98788110644904)
--(axis cs:4.15831663326653,-1.7919484817888)
--(axis cs:4.17835671342685,-2.034679238811)
--(axis cs:4.19839679358717,-1.52927173877146)
--(axis cs:4.21843687374749,-2.38486001816772)
--(axis cs:4.23847695390782,-2.27704121814525)
--(axis cs:4.25851703406814,-1.99471096262261)
--(axis cs:4.27855711422846,-2.27654964593219)
--(axis cs:4.29859719438878,-2.36913152855616)
--(axis cs:4.3186372745491,-1.49681085449982)
--(axis cs:4.33867735470942,-1.99977159143519)
--(axis cs:4.35871743486974,-2.34907531232439)
--(axis cs:4.37875751503006,-2.32007849000974)
--(axis cs:4.39879759519038,-1.91560103216202)
--(axis cs:4.4188376753507,-1.42004862977706)
--(axis cs:4.43887775551102,-1.85706008939238)
--(axis cs:4.45891783567134,-1.25520604222581)
--(axis cs:4.47895791583166,-1.43307061840098)
--(axis cs:4.49899799599198,-2.17253594728559)
--(axis cs:4.5190380761523,-1.52574323108674)
--(axis cs:4.53907815631263,-1.81471893845102)
--(axis cs:4.55911823647295,-1.43656751928069)
--(axis cs:4.57915831663327,-2.08527667512521)
--(axis cs:4.59919839679359,-1.84560585879152)
--(axis cs:4.61923847695391,-1.42581936430572)
--(axis cs:4.63927855711423,-1.86905466500878)
--(axis cs:4.65931863727455,-1.1638382142456)
--(axis cs:4.67935871743487,-1.42864412730495)
--(axis cs:4.69939879759519,-1.23710322685204)
--(axis cs:4.71943887775551,-1.68066841140676)
--(axis cs:4.73947895791583,-1.07797331317443)
--(axis cs:4.75951903807615,-1.35322530965718)
--(axis cs:4.77955911823647,-1.21255679068908)
--(axis cs:4.79959919839679,-1.4228144669346)
--(axis cs:4.81963927855711,-1.24605323114799)
--(axis cs:4.83967935871743,-1.58350924821052)
--(axis cs:4.85971943887776,-0.880208068696134)
--(axis cs:4.87975951903808,-1.47127059108321)
--(axis cs:4.8997995991984,-1.04717326458401)
--(axis cs:4.91983967935872,-1.06575097259102)
--(axis cs:4.93987975951904,-1.57899001133278)
--(axis cs:4.95991983967936,-1.71519385750069)
--(axis cs:4.97995991983968,-1.05528191214716)
--(axis cs:5,-1.5474741013605)
--(axis cs:5,2.11479847228695)
--(axis cs:5,2.11479847228695)
--(axis cs:4.97995991983968,1.58406110060749)
--(axis cs:4.95991983967936,2.20521551033486)
--(axis cs:4.93987975951904,2.03005734007269)
--(axis cs:4.91983967935872,1.47768283248903)
--(axis cs:4.8997995991984,1.41980422735915)
--(axis cs:4.87975951903808,1.80445101135571)
--(axis cs:4.85971943887776,1.17380414408374)
--(axis cs:4.83967935871743,1.83740307306236)
--(axis cs:4.81963927855711,1.46014284389447)
--(axis cs:4.79959919839679,1.59701389103431)
--(axis cs:4.77955911823647,1.34679606915621)
--(axis cs:4.75951903807615,1.44745053315565)
--(axis cs:4.73947895791583,1.13214664166742)
--(axis cs:4.71943887775551,1.69476808935292)
--(axis cs:4.69939879759519,1.21112359194235)
--(axis cs:4.67935871743487,1.36259561273666)
--(axis cs:4.65931863727455,1.05774734453232)
--(axis cs:4.63927855711423,1.72296404532849)
--(axis cs:4.61923847695391,1.23978766339087)
--(axis cs:4.59919839679359,1.61970778536822)
--(axis cs:4.57915831663327,1.8196029479108)
--(axis cs:4.55911823647295,1.13122483055191)
--(axis cs:4.53907815631263,1.46982991119731)
--(axis cs:4.5190380761523,1.14144636976591)
--(axis cs:4.49899799599198,1.74898558220162)
--(axis cs:4.47895791583166,0.970436843726294)
--(axis cs:4.45891783567134,0.753674647692938)
--(axis cs:4.43887775551102,1.31683248568239)
--(axis cs:4.4188376753507,0.841341767634773)
--(axis cs:4.39879759519038,1.29864731527047)
--(axis cs:4.37875751503006,1.66512568165884)
--(axis cs:4.35871743486974,1.65638643591136)
--(axis cs:4.33867735470942,1.26962482483661)
--(axis cs:4.3186372745491,0.729499418357793)
--(axis cs:4.29859719438878,1.56496356852344)
--(axis cs:4.27855711422846,1.43584810892356)
--(axis cs:4.25851703406814,1.11781346712215)
--(axis cs:4.23847695390782,1.36429991862169)
--(axis cs:4.21843687374749,1.43664146365228)
--(axis cs:4.19839679358717,0.545956725654831)
--(axis cs:4.17835671342685,1.01666265791888)
--(axis cs:4.15831663326653,0.739639159797121)
--(axis cs:4.13827655310621,0.901701641702693)
--(axis cs:4.11823647294589,0.606636437091633)
--(axis cs:4.09819639278557,0.784678014899006)
--(axis cs:4.07815631262525,0.834403116632908)
--(axis cs:4.05811623246493,0.597065310968381)
--(axis cs:4.03807615230461,0.81730509571436)
--(axis cs:4.01803607214429,0.836016304886509)
--(axis cs:3.99799599198397,0.413442782608636)
--(axis cs:3.97795591182365,0.852424683023983)
--(axis cs:3.95791583166333,1.10271986539857)
--(axis cs:3.93787575150301,1.29044677087471)
--(axis cs:3.91783567134268,1.11893008689362)
--(axis cs:3.89779559118236,0.541460197820797)
--(axis cs:3.87775551102204,1.19281520951761)
--(axis cs:3.85771543086172,0.544665637182082)
--(axis cs:3.8376753507014,0.788759695756472)
--(axis cs:3.81763527054108,0.838832025254647)
--(axis cs:3.79759519038076,1.17928161531997)
--(axis cs:3.77755511022044,0.214971331972877)
--(axis cs:3.75751503006012,0.946913854305443)
--(axis cs:3.7374749498998,0.275206595119827)
--(axis cs:3.71743486973948,1.05075690998142)
--(axis cs:3.69739478957916,0.909584162443744)
--(axis cs:3.67735470941884,0.263053462587086)
--(axis cs:3.65731462925852,0.48749854036166)
--(axis cs:3.6372745490982,0.648546973595043)
--(axis cs:3.61723446893788,1.02882137152908)
--(axis cs:3.59719438877755,0.806891637079617)
--(axis cs:3.57715430861723,0.138745515536316)
--(axis cs:3.55711422845691,0.706586244931454)
--(axis cs:3.53707414829659,0.942724211239371)
--(axis cs:3.51703406813627,1.04165614181578)
--(axis cs:3.49699398797595,0.206155561728068)
--(axis cs:3.47695390781563,0.834416488750068)
--(axis cs:3.45691382765531,0.450535995719026)
--(axis cs:3.43687374749499,0.567562657144274)
--(axis cs:3.41683366733467,0.680989913487559)
--(axis cs:3.39679358717435,1.01216467177186)
--(axis cs:3.37675350701403,0.29517097246867)
--(axis cs:3.35671342685371,0.134582123506798)
--(axis cs:3.33667334669339,0.714486329076607)
--(axis cs:3.31663326653307,0.203989679059064)
--(axis cs:3.29659318637274,0.293344521971754)
--(axis cs:3.27655310621243,0.955364476462696)
--(axis cs:3.2565130260521,0.00963268968511166)
--(axis cs:3.23647294589178,0.159256229327915)
--(axis cs:3.21643286573146,0.866209211863812)
--(axis cs:3.19639278557114,0.971677666025061)
--(axis cs:3.17635270541082,0.0541714549508487)
--(axis cs:3.1563126252505,0.0859675985264532)
--(axis cs:3.13627254509018,0.514818765869857)
--(axis cs:3.11623246492986,0.0140744162829745)
--(axis cs:3.09619238476954,0.00872386646618728)
--(axis cs:3.07615230460922,0.42414064404997)
--(axis cs:3.0561122244489,0.712641405345006)
--(axis cs:3.03607214428858,0.567307212221444)
--(axis cs:3.01603206412826,0.727081918558879)
--(axis cs:2.99599198396794,0.806055163860087)
--(axis cs:2.97595190380761,0.327423568852231)
--(axis cs:2.95591182364729,0.25288456100629)
--(axis cs:2.93587174348697,0.849127391859354)
--(axis cs:2.91583166332665,0.284467764778734)
--(axis cs:2.89579158316633,0.517327858512596)
--(axis cs:2.87575150300601,0.0510396934259527)
--(axis cs:2.85571142284569,0.309219612079902)
--(axis cs:2.83567134268537,1.02030460917441)
--(axis cs:2.81563126252505,0.531479195718345)
--(axis cs:2.79559118236473,0.916903392123074)
--(axis cs:2.77555110220441,0.722290002298061)
--(axis cs:2.75551102204409,0.507114850113738)
--(axis cs:2.73547094188377,0.108041221641277)
--(axis cs:2.71543086172345,0.821080207769713)
--(axis cs:2.69539078156313,0.728470436960284)
--(axis cs:2.67535070140281,0.426588433997026)
--(axis cs:2.65531062124249,0.260447784628411)
--(axis cs:2.63527054108216,0.654892301242647)
--(axis cs:2.61523046092184,0.265326240140339)
--(axis cs:2.59519038076152,0.413903637358235)
--(axis cs:2.5751503006012,0.413540845568626)
--(axis cs:2.55511022044088,0.520300854829974)
--(axis cs:2.53507014028056,0.901830217715418)
--(axis cs:2.51503006012024,1.15953555278686)
--(axis cs:2.49498997995992,1.15032415097926)
--(axis cs:2.4749498997996,0.284723302314288)
--(axis cs:2.45490981963928,0.701592604307022)
--(axis cs:2.43486973947896,0.371539338782712)
--(axis cs:2.41482965931864,1.25321784546747)
--(axis cs:2.39478957915832,0.454294554123545)
--(axis cs:2.374749498998,0.77384873752764)
--(axis cs:2.35470941883768,1.14667145578043)
--(axis cs:2.33466933867735,1.09076856065491)
--(axis cs:2.31462925851703,1.27604647759863)
--(axis cs:2.29458917835671,0.981278073367968)
--(axis cs:2.27454909819639,0.97725838292863)
--(axis cs:2.25450901803607,0.607088586676641)
--(axis cs:2.23446893787575,1.14138268192255)
--(axis cs:2.21442885771543,0.992300236176123)
--(axis cs:2.19438877755511,0.66267118164311)
--(axis cs:2.17434869739479,0.925419063090991)
--(axis cs:2.15430861723447,0.8640037419046)
--(axis cs:2.13426853707415,0.489245714649866)
--(axis cs:2.11422845691383,0.943080474425143)
--(axis cs:2.09418837675351,0.790776071815982)
--(axis cs:2.07414829659319,0.627733709809591)
--(axis cs:2.05410821643287,1.12135685271698)
--(axis cs:2.03406813627254,1.51143006051277)
--(axis cs:2.01402805611222,0.798455321305199)
--(axis cs:1.9939879759519,0.62243192369222)
--(axis cs:1.97394789579158,1.13136605687432)
--(axis cs:1.95390781563126,1.51016928095011)
--(axis cs:1.93386773547094,0.691303415351166)
--(axis cs:1.91382765531062,1.37647821392234)
--(axis cs:1.8937875751503,1.1619205580634)
--(axis cs:1.87374749498998,0.714120094997623)
--(axis cs:1.85370741482966,1.31750450382905)
--(axis cs:1.83366733466934,1.42126333288172)
--(axis cs:1.81362725450902,0.991107986206995)
--(axis cs:1.7935871743487,1.72205528637693)
--(axis cs:1.77354709418838,1.31714929054151)
--(axis cs:1.75350701402806,0.918582949555889)
--(axis cs:1.73346693386774,1.57901678686428)
--(axis cs:1.71342685370741,1.36828803239293)
--(axis cs:1.69338677354709,1.11019890037955)
--(axis cs:1.67334669338677,1.22359500641793)
--(axis cs:1.65330661322645,0.93215412966895)
--(axis cs:1.63326653306613,1.71299512774848)
--(axis cs:1.61322645290581,1.17429572927577)
--(axis cs:1.59318637274549,1.81594149892546)
--(axis cs:1.57314629258517,1.87592472323807)
--(axis cs:1.55310621242485,1.51358871050507)
--(axis cs:1.53306613226453,1.96457716011979)
--(axis cs:1.51302605210421,1.6206084401941)
--(axis cs:1.49298597194389,1.80576040591061)
--(axis cs:1.47294589178357,1.90723816286508)
--(axis cs:1.45290581162325,2.04389273406433)
--(axis cs:1.43286573146293,1.73233116144608)
--(axis cs:1.4128256513026,1.46457998641155)
--(axis cs:1.39278557114228,1.47037909634346)
--(axis cs:1.37274549098196,1.73530582495613)
--(axis cs:1.35270541082164,1.41646411074336)
--(axis cs:1.33266533066132,2.2404365312102)
--(axis cs:1.312625250501,1.76519608028611)
--(axis cs:1.29258517034068,2.21839432942083)
--(axis cs:1.27254509018036,1.47313774888342)
--(axis cs:1.25250501002004,2.05187085587755)
--(axis cs:1.23246492985972,2.21554205440948)
--(axis cs:1.2124248496994,1.42246712996548)
--(axis cs:1.19238476953908,2.10337360748661)
--(axis cs:1.17234468937876,1.87409091365202)
--(axis cs:1.15230460921844,1.72600471830418)
--(axis cs:1.13226452905812,1.75007919361725)
--(axis cs:1.1122244488978,1.90509678940656)
--(axis cs:1.09218436873747,1.5746787532223)
--(axis cs:1.07214428857715,2.10498376856671)
--(axis cs:1.05210420841683,1.71874120916712)
--(axis cs:1.03206412825651,2.40697561378105)
--(axis cs:1.01202404809619,2.38814620311653)
--(axis cs:0.991983967935871,2.07281479872769)
--(axis cs:0.971943887775551,2.04726481652716)
--(axis cs:0.95190380761523,1.92882905031602)
--(axis cs:0.93186372745491,1.77893131041416)
--(axis cs:0.911823647294589,1.90620620438163)
--(axis cs:0.891783567134269,1.79313874957341)
--(axis cs:0.871743486973948,2.62199122518145)
--(axis cs:0.851703406813627,1.87925214904498)
--(axis cs:0.831663326653306,2.4931503025371)
--(axis cs:0.811623246492986,2.42018932689372)
--(axis cs:0.791583166332665,2.04186472396453)
--(axis cs:0.771543086172344,2.4395365533993)
--(axis cs:0.751503006012024,2.04461127124342)
--(axis cs:0.731462925851703,2.14273910723563)
--(axis cs:0.711422845691382,2.46718761590664)
--(axis cs:0.691382765531062,1.84175111052336)
--(axis cs:0.671342685370742,2.01325946858218)
--(axis cs:0.651302605210421,1.93838240105844)
--(axis cs:0.6312625250501,2.62546356980233)
--(axis cs:0.611222444889779,2.15236795878809)
--(axis cs:0.591182364729459,1.98394582725496)
--(axis cs:0.571142284569138,2.14254913377308)
--(axis cs:0.551102204408817,2.6762852676433)
--(axis cs:0.531062124248497,2.3413571099106)
--(axis cs:0.511022044088176,1.97458532331117)
--(axis cs:0.490981963927855,2.21810279664841)
--(axis cs:0.470941883767535,1.93653809696252)
--(axis cs:0.450901803607215,2.80771614443628)
--(axis cs:0.430861723446894,2.12836140863568)
--(axis cs:0.410821643286573,2.69410676616016)
--(axis cs:0.390781563126252,1.96563110880979)
--(axis cs:0.370741482965932,2.66172350653843)
--(axis cs:0.350701402805611,2.77032472537093)
--(axis cs:0.33066132264529,2.50415867337055)
--(axis cs:0.31062124248497,2.85781334426211)
--(axis cs:0.290581162324649,2.44656375230571)
--(axis cs:0.270541082164328,2.48454981389016)
--(axis cs:0.250501002004007,2.63003646260037)
--(axis cs:0.230460921843687,2.29125111621712)
--(axis cs:0.210420841683367,2.73947362716324)
--(axis cs:0.190380761523046,2.32745707515175)
--(axis cs:0.170340681362725,2.35668763889809)
--(axis cs:0.150300601202405,2.55894611438972)
--(axis cs:0.130260521042084,2.85941668010461)
--(axis cs:0.110220440881763,2.09298221649627)
--(axis cs:0.0901803607214431,2.98111753388353)
--(axis cs:0.0701402805611222,2.0569240979102)
--(axis cs:0.0501002004008013,2.90311622210302)
--(axis cs:0.0300601202404804,2.11809228572112)
--(axis cs:0.0100200400801604,2.17810845849889)
--(axis cs:-0.0100200400801604,2.33758733103337)
--(axis cs:-0.0300601202404813,2.12232400795798)
--(axis cs:-0.0501002004008022,2.92184021641669)
--(axis cs:-0.0701402805611222,2.87801573842205)
--(axis cs:-0.0901803607214431,2.05783129529988)
--(axis cs:-0.110220440881764,2.20825880458011)
--(axis cs:-0.130260521042084,2.34291634342002)
--(axis cs:-0.150300601202405,2.80385788958677)
--(axis cs:-0.170340681362726,2.40557754273414)
--(axis cs:-0.190380761523047,2.38668272876556)
--(axis cs:-0.210420841683367,2.60953691288819)
--(axis cs:-0.230460921843687,2.84477556439898)
--(axis cs:-0.250501002004008,2.47051982186295)
--(axis cs:-0.270541082164329,2.58863917062148)
--(axis cs:-0.290581162324649,2.52964060257708)
--(axis cs:-0.31062124248497,2.40394686431292)
--(axis cs:-0.330661322645291,2.43576229203565)
--(axis cs:-0.350701402805611,2.38387054835877)
--(axis cs:-0.370741482965932,2.80242823682342)
--(axis cs:-0.390781563126253,2.06882442192436)
--(axis cs:-0.410821643286574,2.65680237786028)
--(axis cs:-0.430861723446894,2.68367735229807)
--(axis cs:-0.450901803607215,2.24777257586317)
--(axis cs:-0.470941883767535,2.69098870679797)
--(axis cs:-0.490981963927856,2.66526783337319)
--(axis cs:-0.511022044088176,2.45369499396389)
--(axis cs:-0.531062124248497,2.15524123984977)
--(axis cs:-0.551102204408818,2.5835905809787)
--(axis cs:-0.571142284569138,2.57713384235937)
--(axis cs:-0.591182364729459,2.74979308759874)
--(axis cs:-0.61122244488978,2.17951200405638)
--(axis cs:-0.631262525050101,2.24375806443072)
--(axis cs:-0.651302605210421,2.24560204527361)
--(axis cs:-0.671342685370742,2.1026510088985)
--(axis cs:-0.691382765531062,2.09977906822395)
--(axis cs:-0.711422845691383,2.29373591019124)
--(axis cs:-0.731462925851703,1.93252656503571)
--(axis cs:-0.751503006012024,2.63412671240451)
--(axis cs:-0.771543086172345,2.21226485013171)
--(axis cs:-0.791583166332665,2.58071850968783)
--(axis cs:-0.811623246492986,1.94821838837491)
--(axis cs:-0.831663326653307,1.82416996427597)
--(axis cs:-0.851703406813628,2.62655412474885)
--(axis cs:-0.871743486973948,2.24749964634442)
--(axis cs:-0.891783567134269,1.97083212745701)
--(axis cs:-0.91182364729459,1.89818317377241)
--(axis cs:-0.93186372745491,2.52420405148048)
--(axis cs:-0.95190380761523,2.52184303676155)
--(axis cs:-0.971943887775551,1.92591218294157)
--(axis cs:-0.991983967935872,1.69004962877061)
--(axis cs:-1.01202404809619,2.01718087844659)
--(axis cs:-1.03206412825651,1.69284441839491)
--(axis cs:-1.05210420841683,2.21025564129062)
--(axis cs:-1.07214428857715,2.40230035858149)
--(axis cs:-1.09218436873748,2.15872193033257)
--(axis cs:-1.1122244488978,1.45020397780864)
--(axis cs:-1.13226452905812,2.16600799301332)
--(axis cs:-1.15230460921844,2.29992135772182)
--(axis cs:-1.17234468937876,1.90722338374301)
--(axis cs:-1.19238476953908,1.74621222549444)
--(axis cs:-1.2124248496994,1.76381804238833)
--(axis cs:-1.23246492985972,2.06931198665166)
--(axis cs:-1.25250501002004,2.1996903769394)
--(axis cs:-1.27254509018036,1.77048462538853)
--(axis cs:-1.29258517034068,2.09628371490878)
--(axis cs:-1.312625250501,1.36514840611208)
--(axis cs:-1.33266533066132,1.41161898225465)
--(axis cs:-1.35270541082164,1.63783744195423)
--(axis cs:-1.37274549098196,1.91587731299458)
--(axis cs:-1.39278557114228,1.47302587899954)
--(axis cs:-1.41282565130261,1.20915123392465)
--(axis cs:-1.43286573146293,2.05689653274979)
--(axis cs:-1.45290581162325,1.60050952348729)
--(axis cs:-1.47294589178357,1.91392869346707)
--(axis cs:-1.49298597194389,1.71907625882571)
--(axis cs:-1.51302605210421,1.78972280695438)
--(axis cs:-1.53306613226453,1.15602814252086)
--(axis cs:-1.55310621242485,1.62720799421528)
--(axis cs:-1.57314629258517,1.15954439404067)
--(axis cs:-1.59318637274549,1.78477952208285)
--(axis cs:-1.61322645290581,1.82032601649814)
--(axis cs:-1.63326653306613,1.15585010579215)
--(axis cs:-1.65330661322645,1.85455858921663)
--(axis cs:-1.67334669338677,1.10874708187054)
--(axis cs:-1.69338677354709,0.943791642905247)
--(axis cs:-1.71342685370742,1.28663366978659)
--(axis cs:-1.73346693386774,0.840963942289417)
--(axis cs:-1.75350701402806,1.30950752320388)
--(axis cs:-1.77354709418838,1.32916295245477)
--(axis cs:-1.7935871743487,1.52841823299091)
--(axis cs:-1.81362725450902,1.16590085896323)
--(axis cs:-1.83366733466934,0.925984042781675)
--(axis cs:-1.85370741482966,0.936156627656806)
--(axis cs:-1.87374749498998,0.816726401713835)
--(axis cs:-1.8937875751503,1.56143922364536)
--(axis cs:-1.91382765531062,0.955281563345709)
--(axis cs:-1.93386773547094,1.27036301562914)
--(axis cs:-1.95390781563126,0.986834654773879)
--(axis cs:-1.97394789579158,1.38184425929892)
--(axis cs:-1.9939879759519,1.49136885577345)
--(axis cs:-2.01402805611222,0.926280282379115)
--(axis cs:-2.03406813627255,1.51208973975615)
--(axis cs:-2.05410821643287,1.24837299933362)
--(axis cs:-2.07414829659319,1.33129017023007)
--(axis cs:-2.09418837675351,0.880851188425118)
--(axis cs:-2.11422845691383,0.894565007780674)
--(axis cs:-2.13426853707415,1.10946770488097)
--(axis cs:-2.15430861723447,0.491499981671796)
--(axis cs:-2.17434869739479,0.919339583631007)
--(axis cs:-2.19438877755511,0.669407451889326)
--(axis cs:-2.21442885771543,0.645018436649732)
--(axis cs:-2.23446893787575,0.779082586154405)
--(axis cs:-2.25450901803607,1.3054673768663)
--(axis cs:-2.27454909819639,1.33348490053793)
--(axis cs:-2.29458917835671,0.457943679109185)
--(axis cs:-2.31462925851703,0.923104460873299)
--(axis cs:-2.33466933867735,0.557788725506157)
--(axis cs:-2.35470941883768,0.865879648899125)
--(axis cs:-2.374749498998,0.39013898122027)
--(axis cs:-2.39478957915832,0.694176340075997)
--(axis cs:-2.41482965931864,0.330579390613382)
--(axis cs:-2.43486973947896,0.546796789501381)
--(axis cs:-2.45490981963928,0.385771651877575)
--(axis cs:-2.4749498997996,0.319125329441685)
--(axis cs:-2.49498997995992,1.02420830930647)
--(axis cs:-2.51503006012024,1.03717609432011)
--(axis cs:-2.53507014028056,0.608652088945519)
--(axis cs:-2.55511022044088,0.308880659812703)
--(axis cs:-2.5751503006012,1.00479183701717)
--(axis cs:-2.59519038076152,0.92798782381341)
--(axis cs:-2.61523046092184,0.632859340587682)
--(axis cs:-2.63527054108216,0.582005200530362)
--(axis cs:-2.65531062124249,0.413068150074388)
--(axis cs:-2.67535070140281,1.03405115277385)
--(axis cs:-2.69539078156313,0.266719649304233)
--(axis cs:-2.71543086172345,0.308782168188382)
--(axis cs:-2.73547094188377,0.329181037891691)
--(axis cs:-2.75551102204409,0.753270221801715)
--(axis cs:-2.77555110220441,0.862376310209869)
--(axis cs:-2.79559118236473,1.03007253003453)
--(axis cs:-2.81563126252505,0.432661957238159)
--(axis cs:-2.83567134268537,1.04304284725235)
--(axis cs:-2.85571142284569,0.990224559180644)
--(axis cs:-2.87575150300601,0.920265007687427)
--(axis cs:-2.89579158316633,0.369327208028855)
--(axis cs:-2.91583166332665,0.473388093262789)
--(axis cs:-2.93587174348697,0.483047031052474)
--(axis cs:-2.95591182364729,0.880373498315244)
--(axis cs:-2.97595190380762,0.33504588810121)
--(axis cs:-2.99599198396794,0.261224117100572)
--(axis cs:-3.01603206412826,0.0116298241951701)
--(axis cs:-3.03607214428858,0.380733438471671)
--(axis cs:-3.0561122244489,0.885500981283994)
--(axis cs:-3.07615230460922,0.272351800298949)
--(axis cs:-3.09619238476954,0.525397295730695)
--(axis cs:-3.11623246492986,0.935717882692864)
--(axis cs:-3.13627254509018,0.553188302991137)
--(axis cs:-3.1563126252505,0.303595035915072)
--(axis cs:-3.17635270541082,0.511813941257234)
--(axis cs:-3.19639278557114,0.972553068834377)
--(axis cs:-3.21643286573146,0.726496280036742)
--(axis cs:-3.23647294589178,0.890855889889934)
--(axis cs:-3.2565130260521,0.0905294074353368)
--(axis cs:-3.27655310621242,0.62578390790572)
--(axis cs:-3.29659318637275,0.193362714032311)
--(axis cs:-3.31663326653307,0.0215208511557116)
--(axis cs:-3.33667334669339,0.994371650751653)
--(axis cs:-3.35671342685371,0.0723375179979019)
--(axis cs:-3.37675350701403,0.190118189737749)
--(axis cs:-3.39679358717435,0.152416804012536)
--(axis cs:-3.41683366733467,0.565634109730493)
--(axis cs:-3.43687374749499,0.323648228841607)
--(axis cs:-3.45691382765531,0.735030213683392)
--(axis cs:-3.47695390781563,0.555225484708349)
--(axis cs:-3.49699398797595,0.326386956728491)
--(axis cs:-3.51703406813627,0.437801935574413)
--(axis cs:-3.53707414829659,0.456841144312686)
--(axis cs:-3.55711422845691,0.589716012900257)
--(axis cs:-3.57715430861723,0.461146496202864)
--(axis cs:-3.59719438877756,0.865456958459547)
--(axis cs:-3.61723446893788,1.10306138071066)
--(axis cs:-3.6372745490982,0.81514872992151)
--(axis cs:-3.65731462925852,1.01288887082788)
--(axis cs:-3.67735470941884,0.53599045857682)
--(axis cs:-3.69739478957916,1.05070813693574)
--(axis cs:-3.71743486973948,0.192658026267428)
--(axis cs:-3.7374749498998,1.10412722734011)
--(axis cs:-3.75751503006012,0.938932069836605)
--(axis cs:-3.77755511022044,0.981202741880896)
--(axis cs:-3.79759519038076,0.560202739570009)
--(axis cs:-3.81763527054108,0.75180225036097)
--(axis cs:-3.8376753507014,0.669021637747092)
--(axis cs:-3.85771543086172,0.448083508982771)
--(axis cs:-3.87775551102204,0.415052846783807)
--(axis cs:-3.89779559118236,0.732415785324827)
--(axis cs:-3.91783567134269,1.06410935574617)
--(axis cs:-3.93787575150301,0.864011890575884)
--(axis cs:-3.95791583166333,0.479970549520453)
--(axis cs:-3.97795591182365,1.1905105854201)
--(axis cs:-3.99799599198397,0.412972273114517)
--(axis cs:-4.01803607214429,0.428788800468088)
--(axis cs:-4.03807615230461,0.643678183510368)
--(axis cs:-4.05811623246493,0.494039653692046)
--(axis cs:-4.07815631262525,0.631732568401924)
--(axis cs:-4.09819639278557,0.511585132727221)
--(axis cs:-4.11823647294589,0.523287040832203)
--(axis cs:-4.13827655310621,0.682673268933819)
--(axis cs:-4.15831663326653,0.850316935071756)
--(axis cs:-4.17835671342685,1.33813745437636)
--(axis cs:-4.19839679358717,1.03009155885032)
--(axis cs:-4.2184368737475,0.547429771550804)
--(axis cs:-4.23847695390782,0.737018878503644)
--(axis cs:-4.25851703406814,0.929887527915412)
--(axis cs:-4.27855711422846,1.10744664911218)
--(axis cs:-4.29859719438878,1.00548883907766)
--(axis cs:-4.3186372745491,1.15490014001806)
--(axis cs:-4.33867735470942,0.666556870699116)
--(axis cs:-4.35871743486974,1.52524942790508)
--(axis cs:-4.37875751503006,0.778437466192301)
--(axis cs:-4.39879759519038,1.65531015642398)
--(axis cs:-4.4188376753507,1.34930866700909)
--(axis cs:-4.43887775551102,1.43714170737839)
--(axis cs:-4.45891783567134,1.35935069441918)
--(axis cs:-4.47895791583166,0.881098663829031)
--(axis cs:-4.49899799599198,1.52959776763249)
--(axis cs:-4.51903807615231,0.84024371542637)
--(axis cs:-4.53907815631263,1.15173042431469)
--(axis cs:-4.55911823647295,1.25603411857614)
--(axis cs:-4.57915831663327,1.27552982851859)
--(axis cs:-4.59919839679359,1.00016080953558)
--(axis cs:-4.61923847695391,1.44755090998738)
--(axis cs:-4.63927855711423,1.65738999235357)
--(axis cs:-4.65931863727455,1.60429568114841)
--(axis cs:-4.67935871743487,1.79370306942264)
--(axis cs:-4.69939879759519,1.05958924424796)
--(axis cs:-4.71943887775551,1.62540528449214)
--(axis cs:-4.73947895791583,1.46224122959626)
--(axis cs:-4.75951903807615,1.44959090855874)
--(axis cs:-4.77955911823647,1.71019274655565)
--(axis cs:-4.79959919839679,1.80492960383018)
--(axis cs:-4.81963927855711,1.45495101100635)
--(axis cs:-4.83967935871743,1.80229293131071)
--(axis cs:-4.85971943887776,1.54992887264568)
--(axis cs:-4.87975951903808,1.57371108301196)
--(axis cs:-4.8997995991984,1.46058146102774)
--(axis cs:-4.91983967935872,1.32593044209179)
--(axis cs:-4.93987975951904,2.08706148058875)
--(axis cs:-4.95991983967936,1.67209252356322)
--(axis cs:-4.97995991983968,2.2490460439988)
--(axis cs:-5,1.74417536285802)
--cycle;

\addplot [semithick, green!50.1960784313725!black, opacity=0.5, mark=x, mark size=3, mark options={solid}, only marks]
table {%
-5 2.10450906013948
-4.97995991983968 0.673270278268495
-4.95991983967936 1.234796821972
-4.93987975951904 2.46792030993198
-4.91983967935872 2.05474192000294
-4.8997995991984 -0.770562317790139
-4.87975951903808 1.08648710677369
-4.85971943887776 0.00191258193279825
-4.83967935871743 0.0292819937059886
-4.81963927855711 0.490988760508297
-4.79959919839679 0.220185026827419
-4.77955911823647 1.39446842720998
-4.75951903807615 0.733180374087979
-4.73947895791583 0.135405919493906
-4.71943887775551 0.397190306151261
-4.69939879759519 0.276537213791865
-4.67935871743487 1.24654637664795
-4.65931863727455 -0.22644061927849
-4.63927855711423 0.188038460915859
-4.61923847695391 -0.79573447698381
-4.59919839679359 -2.18500077604787
-4.57915831663327 0.390401492174133
-4.55911823647295 0.529797340273735
-4.53907815631263 -0.750247598437692
-4.51903807615231 1.55024816390289
-4.49899799599198 -1.31253828332251
-4.47895791583166 -0.197173065470926
-4.45891783567134 -0.38845518614482
-4.43887775551102 0.841313586347522
-4.4188376753507 0.760865713174785
-4.39879759519038 -0.199314410581062
-4.37875751503006 -0.0648761080164337
-4.35871743486974 -0.953987523030194
-4.33867735470942 -1.70137533375919
-4.3186372745491 -0.615002937271404
-4.29859719438878 -0.29960610032989
-4.27855711422846 0.37452388138301
-4.25851703406814 0.327339473954045
-4.23847695390782 -0.69956069578881
-4.2184368737475 -0.66123847755158
-4.19839679358717 -1.13162200252869
-4.17835671342685 -1.36361235621226
-4.15831663326653 -1.53882670041174
-4.13827655310621 0.598807680182524
-4.11823647294589 -0.854076703200821
-4.09819639278557 -0.825833085928888
-4.07815631262525 -1.29666076338957
-4.05811623246493 -0.177371969519775
-4.03807615230461 -1.50780732240769
-4.01803607214429 -0.754846261407294
-3.99799599198397 -1.13291107660945
-3.97795591182365 -0.46632079648252
-3.95791583166333 -0.95072539589887
-3.93787575150301 -1.30634384309406
-3.91783567134269 -0.727867622195535
-3.89779559118236 -0.512382492705807
-3.87775551102204 -0.708033575521535
-3.85771543086172 -0.605898332187092
-3.8376753507014 -1.07529080671113
-3.81763527054108 -0.954265110355067
-3.79759519038076 -1.11202318055957
-3.77755511022044 -0.973639524218353
-3.75751503006012 -1.19496767535804
-3.7374749498998 -1.62393186149189
-3.71743486973948 -0.757658843667138
-3.69739478957916 -1.03140571714267
-3.67735470941884 -1.59155358478646
-3.65731462925852 -0.663993740394279
-3.6372745490982 -1.28009025024059
-3.61723446893788 -0.866253583151273
-3.59719438877756 -0.581175065828509
-3.57715430861723 -0.850993507154808
-3.55711422845691 -0.426833924769639
-3.53707414829659 -1.44822824540622
-3.51703406813627 -0.760238919593991
-3.49699398797595 -1.22528934637552
-3.47695390781563 -1.30813759605603
-3.45691382765531 -1.19125137424136
-3.43687374749499 -1.08553565574784
-3.41683366733467 -0.939247868300351
-3.39679358717435 -1.44494528371192
-3.37675350701403 -0.604943415797797
-3.35671342685371 -0.787678271414322
-3.33667334669339 -1.60330466331041
-3.31663326653307 -0.383758035269769
-3.29659318637275 -0.224566461041973
-3.27655310621242 -0.517387298363127
-3.2565130260521 -1.06552836375486
-3.23647294589178 -1.42396484094456
-3.21643286573146 -0.575864117016201
-3.19639278557114 -1.15942386341191
-3.17635270541082 -0.511834645633198
-3.1563126252505 -0.916857710599877
-3.13627254509018 -0.610655498870685
-3.11623246492986 -0.857578697896473
-3.09619238476954 -0.71705802509567
-3.07615230460922 -0.993666284346918
-3.0561122244489 -0.282240426424115
-3.03607214428858 -0.943608342025446
-3.01603206412826 -0.83081330487044
-2.99599198396794 -0.232002566925348
-2.97595190380762 -1.52981207840915
-2.95591182364729 -1.49666343924781
-2.93587174348697 -0.585546830762633
-2.91583166332665 -1.45238685744766
-2.89579158316633 -0.175254979433056
-2.87575150300601 -1.13471388788649
-2.85571142284569 -1.26775538641708
-2.83567134268537 -0.156385218918083
-2.81563126252505 -0.330333174667151
-2.79559118236473 -0.15806123361063
-2.77555110220441 -0.551785785261643
-2.75551102204409 -1.29173258770482
-2.73547094188377 -0.103065796090304
-2.71543086172345 -1.02578432672834
-2.69539078156313 -0.554599757849713
-2.67535070140281 -0.479986676967291
-2.65531062124249 -0.95223510547844
-2.63527054108216 -0.602325929853317
-2.61523046092184 -0.452399727984941
-2.59519038076152 -0.684662746429036
-2.5751503006012 -1.34402674370946
-2.55511022044088 -0.695935067378308
-2.53507014028056 -0.206684725599391
-2.51503006012024 -1.13524962352233
-2.49498997995992 -0.868906336722546
-2.4749498997996 -0.993856586055971
-2.45490981963928 0.119827758074254
-2.43486973947896 -0.432228155656197
-2.41482965931864 -0.546148742892468
-2.39478957915832 -1.11834962240834
-2.374749498998 -0.447668193870299
-2.35470941883768 -1.05079286486344
-2.33466933867735 -0.675253666690397
-2.31462925851703 -1.01017438495794
-2.29458917835671 -0.303466612527932
-2.27454909819639 -0.337376961728731
-2.25450901803607 -0.745006293853023
-2.23446893787575 -0.397731610558393
-2.21442885771543 -1.21060964751024
-2.19438877755511 -1.42805467497475
-2.17434869739479 -0.315481826704615
-2.15430861723447 -0.454021437508004
-2.13426853707415 -0.159673841931835
-2.11422845691383 0.907802092253295
-2.09418837675351 0.0728355901904985
-2.07414829659319 -1.04367590743206
-2.05410821643287 0.231960730860583
-2.03406813627255 -1.27937188827999
-2.01402805611222 -0.725085021241099
-1.9939879759519 -0.45510027337868
-1.97394789579158 0.73930247289816
-1.95390781563126 -0.872849038152213
-1.93386773547094 -0.916979718813297
-1.91382765531062 -0.404248060480772
-1.8937875751503 -0.781678650321229
-1.87374749498998 0.501494756468106
-1.85370741482966 -1.05695304302669
-1.83366733466934 -1.0982577460978
-1.81362725450902 -0.564960816935253
-1.7935871743487 -0.595392880217589
-1.77354709418838 1.27006926440561
-1.75350701402806 0.552609116948584
-1.73346693386774 -0.0932836484349766
-1.71342685370742 -1.11678975868478
-1.69338677354709 0.55861716039244
-1.67334669338677 -0.920076123360181
-1.65330661322645 -1.36256782675482
-1.63326653306613 0.935407332330067
-1.61322645290581 0.227347756912486
-1.59318637274549 0.771767689132224
-1.57314629258517 0.276115421538799
-1.55310621242485 0.775941087524119
-1.53306613226453 -0.545736057511519
-1.51302605210421 -0.880793196386685
-1.49298597194389 0.703895504229506
-1.47294589178357 -0.649360090462715
-1.45290581162325 -0.531241016851323
-1.43286573146293 -0.296203897710228
-1.41282565130261 0.174148322346103
-1.39278557114228 -0.167725601714935
-1.37274549098196 -1.1574037794941
-1.35270541082164 -0.424451734390045
-1.33266533066132 -2.00156630973384
-1.312625250501 0.891100206754024
-1.29258517034068 -1.37121306145189
-1.27254509018036 -0.852130883838208
-1.25250501002004 0.367606296045802
-1.23246492985972 -0.450498308531543
-1.2124248496994 1.99848574069074
-1.19238476953908 -1.02380605530938
-1.17234468937876 0.67835266235593
-1.15230460921844 0.363298754207412
-1.13226452905812 -0.867398844485497
-1.1122244488978 1.02624610522905
-1.09218436873748 0.267690971589951
-1.07214428857715 1.35271108783839
-1.05210420841683 1.43592247967199
-1.03206412825651 3.00107785752624
-1.01202404809619 2.07841444604637
-0.991983967935872 0.11636914957719
-0.971943887775551 0.282556856027294
-0.95190380761523 1.88013015523599
-0.93186372745491 1.37592554205075
-0.91182364729459 1.3786009866608
-0.891783567134269 -1.31922107335853
-0.871743486973948 0.614027844952836
-0.851703406813628 -0.240259767298062
-0.831663326653307 1.01646224606708
-0.811623246492986 0.567489333681438
-0.791583166332665 1.82891725376147
-0.771543086172345 1.11126221991468
-0.751503006012024 1.71299435104394
-0.731462925851703 0.158864533200807
-0.711422845691383 -0.433001416597556
-0.691382765531062 0.251330699520351
-0.671342685370742 0.761355399738057
-0.651302605210421 1.27905461519543
-0.631262525050101 3.70076591460661
-0.61122244488978 0.764633438208112
-0.591182364729459 -0.402657290369013
-0.571142284569138 0.39357106187955
-0.551102204408818 0.250133687934014
-0.531062124248497 1.48919911711202
-0.511022044088176 -1.1398197982058
-0.490981963927856 0.964710113354721
-0.470941883767535 1.09662236990736
-0.450901803607215 1.20565452533755
-0.430861723446894 0.120538312224922
-0.410821643286574 0.602182920868837
-0.390781563126253 -0.962481985850288
-0.370741482965932 0.277018671103505
-0.350701402805611 0.216941232195712
-0.330661322645291 1.50030257595482
-0.31062124248497 -0.591284232746303
-0.290581162324649 2.00254840885271
-0.270541082164329 2.96465664650985
-0.250501002004008 -1.80650601921798
-0.230460921843687 1.54576130874267
-0.210420841683367 1.88762759794199
-0.190380761523047 0.124422460705174
-0.170340681362726 0.450611947309855
-0.150300601202405 0.809661814400354
-0.130260521042084 0.589954932959451
-0.110220440881764 0.576974653511903
-0.0901803607214431 -1.26666100409535
-0.0701402805611222 2.55380600034509
-0.0501002004008022 2.45724561282004
-0.0300601202404813 -0.0994777542441355
-0.0100200400801604 -0.981695189479139
0.0100200400801604 1.70408814636977
0.0300601202404804 0.221537721903563
0.0501002004008013 1.19051550973928
0.0701402805611222 0.566276777748685
0.0901803607214431 1.92951067271442
0.110220440881763 1.93137043183935
0.130260521042084 0.0130547748083307
0.150300601202405 -0.875437180125028
0.170340681362725 -1.14585416414956
0.190380761523046 1.80304284829514
0.210420841683367 -0.619743412791387
0.230460921843687 0.293222379634721
0.250501002004007 0.169291265310696
0.270541082164328 0.893241797357037
0.290581162324649 -1.6307509229905
0.31062124248497 1.20415097931432
0.33066132264529 1.64402350120639
0.350701402805611 1.05676347741485
0.370741482965932 0.519257905309703
0.390781563126252 1.0536814191881
0.410821643286573 1.44446233742337
0.430861723446894 -2.74940904163737
0.450901803607215 3.47445459069834
0.470941883767535 1.40330384702015
0.490981963927855 0.0275594456302662
0.511022044088176 0.361714809214566
0.531062124248497 1.50516306602948
0.551102204408817 0.701228295553586
0.571142284569138 -1.78649524928769
0.591182364729459 3.49298246722861
0.611222444889779 0.676867757399856
0.6312625250501 2.1138118737688
0.651302605210421 -0.0876917996750446
0.671342685370742 2.73561634666434
0.691382765531062 1.13281439520923
0.711422845691382 1.52485587838246
0.731462925851703 -0.567544582875706
0.751503006012024 2.24370312892905
0.771543086172344 1.57455002814343
0.791583166332665 2.31354145873388
0.811623246492986 -0.0849138871435897
0.831663326653306 0.0845486446328169
0.851703406813627 3.46499964680964
0.871743486973948 -0.640455865524783
0.891783567134269 0.464305384262794
0.911823647294589 1.97326798351301
0.93186372745491 0.712605221881267
0.95190380761523 1.26929022689803
0.971943887775551 0.0945633217428973
0.991983967935871 0.978710720343259
1.01202404809619 -0.983369182446893
1.03206412825651 2.42013480116453
1.05210420841683 0.360839246150368
1.07214428857715 -0.292426397899474
1.09218436873747 1.20971167348531
1.1122244488978 -0.0711443257954937
1.13226452905812 -1.05119125811352
1.15230460921844 -1.07065049761874
1.17234468937876 1.14232222819909
1.19238476953908 0.197480101900311
1.2124248496994 0.207974003533348
1.23246492985972 1.47209975430663
1.25250501002004 -0.867820961852285
1.27254509018036 -0.464349661435903
1.29258517034068 -0.120764274509331
1.312625250501 0.351257242414493
1.33266533066132 0.193448840435439
1.35270541082164 -0.0692727326503002
1.37274549098196 0.136064015398072
1.39278557114228 0.0725544578256338
1.4128256513026 -0.535722878780312
1.43286573146293 -0.636530302604628
1.45290581162325 0.375934456388083
1.47294589178357 -0.730727437184221
1.49298597194389 -0.985501137677518
1.51302605210421 -0.225653774775514
1.53306613226453 -0.10358191382223
1.55310621242485 2.01477571775216
1.57314629258517 -0.618031194706847
1.59318637274549 0.791087264232125
1.61322645290581 0.593550655129171
1.63326653306613 -1.06103515036091
1.65330661322645 0.558377705399894
1.67334669338677 -1.07022789189571
1.69338677354709 -2.26666051117798
1.71342685370741 0.340084955808409
1.73346693386774 -1.53918022992432
1.75350701402806 0.16706776999799
1.77354709418838 -0.722981519402557
1.7935871743487 1.02676369284217
1.81362725450902 0.551520733699897
1.83366733466934 -0.591122620565794
1.85370741482966 -0.774554608303857
1.87374749498998 -1.16024866604503
1.8937875751503 -0.625943596677927
1.91382765531062 -0.529710234132536
1.93386773547094 -0.603074458594305
1.95390781563126 -0.268805020481313
1.97394789579158 -0.0102196543703304
1.9939879759519 -0.183035499995359
2.01402805611222 -0.919253744367366
2.03406813627254 -1.35648050958633
2.05410821643287 0.386334399407858
2.07414829659319 -0.906319652103271
2.09418837675351 -0.89531944065035
2.11422845691383 -0.82869506236386
2.13426853707415 -1.62090446566315
2.15430861723447 -0.828947293189165
2.17434869739479 -0.842760212174022
2.19438877755511 -0.232812602301633
2.21442885771543 -0.209997860741177
2.23446893787575 -0.613935497078671
2.25450901803607 -0.124677584545708
2.27454909819639 -0.464476712517503
2.29458917835671 -0.670548844261068
2.31462925851703 -0.592818072407245
2.33466933867735 -0.790372311487899
2.35470941883768 -0.907913574074757
2.374749498998 -0.855367532944327
2.39478957915832 -1.29717739864744
2.41482965931864 -0.608863726379295
2.43486973947896 -1.24541287851268
2.45490981963928 -0.366851445124267
2.4749498997996 -0.905115239557818
2.49498997995992 -0.774726080158562
2.51503006012024 -0.578829862315872
2.53507014028056 -0.523376195114724
2.55511022044088 -1.55415725334859
2.5751503006012 -0.937953610088436
2.59519038076152 -0.45751169081231
2.61523046092184 -1.62371998635987
2.63527054108216 -0.702860985279077
2.65531062124249 -1.87585742513528
2.67535070140281 -1.33937424339502
2.69539078156313 -0.88536421977705
2.71543086172345 -1.62284637557829
2.73547094188377 -1.33947102598672
2.75551102204409 -1.5507594277503
2.77555110220441 -0.238939150560531
2.79559118236473 -0.871910096839068
2.81563126252505 -0.710922941186733
2.83567134268537 -1.04588321111192
2.85571142284569 -1.10521203733267
2.87575150300601 -1.62863555022497
2.89579158316633 -1.08926615173811
2.91583166332665 -1.28474713894573
2.93587174348697 -0.630780872148493
2.95591182364729 -0.521287650152113
2.97595190380761 -0.394898360973842
2.99599198396794 -0.646516588187969
3.01603206412826 -1.23236146348743
3.03607214428858 -1.44136551872256
3.0561122244489 -0.689786466430018
3.07615230460922 -0.855571402771888
3.09619238476954 -1.70458855744183
3.11623246492986 -0.857931430559317
3.13627254509018 -0.675283194333637
3.1563126252505 -0.97639952493068
3.17635270541082 -1.07320293206257
3.19639278557114 -1.32086560555665
3.21643286573146 -1.57520552240289
3.23647294589178 -0.675262314734307
3.2565130260521 -1.11731514950123
3.27655310621243 -1.08469092427731
3.29659318637274 -0.290271664162183
3.31663326653307 -0.708315530305241
3.33667334669339 -0.830825229666956
3.35671342685371 -0.919208425046724
3.37675350701403 -0.352325294938547
3.39679358717435 -0.263139943738228
3.41683366733467 -0.579871406509959
3.43687374749499 -0.715992367353105
3.45691382765531 -1.8211582392751
3.47695390781563 -0.892596617147
3.49699398797595 -0.992182649475289
3.51703406813627 -0.890623154616223
3.53707414829659 -0.521546068717159
3.55711422845691 -2.08846992670954
3.57715430861723 -1.15221888250062
3.59719438877755 -0.780711318424844
3.61723446893788 -1.09341755199047
3.6372745490982 -1.50501098505118
3.65731462925852 -0.483238657245008
3.67735470941884 -0.735612825917821
3.69739478957916 -1.28919804123621
3.71743486973948 -0.694877797184925
3.7374749498998 -0.448682778439934
3.75751503006012 -0.813775851374705
3.77755511022044 -0.427902929599898
3.79759519038076 -0.755243731839662
3.81763527054108 -0.969867712734012
3.8376753507014 -1.33019920526229
3.85771543086172 -0.796532926231775
3.87775551102204 -0.644610070723846
3.89779559118236 -0.287693619994866
3.91783567134268 -0.772026653858808
3.93787575150301 -0.464205986460128
3.95791583166333 -1.18688429057318
3.97795591182365 -1.08250699713655
3.99799599198397 -0.714054190965521
4.01803607214429 -1.20977536860903
4.03807615230461 -0.175357556165917
4.05811623246493 -0.351721787997408
4.07815631262525 -0.435701037331861
4.09819639278557 -0.383253576947237
4.11823647294589 0.607131277492399
4.13827655310621 -0.817542037024936
4.15831663326653 -1.83271094293241
4.17835671342685 -0.389064200926958
4.19839679358717 -0.52254242192716
4.21843687374749 -0.794460065920761
4.23847695390782 -1.07094642363435
4.25851703406814 -0.718165813228365
4.27855711422846 -0.303190391128807
4.29859719438878 -0.731651802868612
4.3186372745491 1.220526404609
4.33867735470942 -1.01305711064939
4.35871743486974 -0.889191946391229
4.37875751503006 -1.91671983563849
4.39879759519038 -0.13130286397571
4.4188376753507 -1.73057315662761
4.43887775551102 -0.661275587328523
4.45891783567134 -0.453544596179113
4.47895791583166 -0.760897535238334
4.49899799599198 1.10432221560751
4.5190380761523 0.571206948273461
4.53907815631263 0.854552630481839
4.55911823647295 -0.849337230395349
4.57915831663327 0.770631469118747
4.59919839679359 0.289614113838422
4.61923847695391 0.541668651296046
4.63927855711423 0.785458361295348
4.65931863727455 -0.821111842402133
4.67935871743487 -0.396421601519606
4.69939879759519 0.735479099199483
4.71943887775551 -2.32714771817121
4.73947895791583 1.37430300803048
4.75951903807615 0.545755537098842
4.77955911823647 0.0254045859800852
4.79959919839679 0.290832030964178
4.81963927855711 -0.856030858321247
4.83967935871743 -0.204166926425237
4.85971943887776 1.20003626534535
4.87975951903808 1.4233641714691
4.8997995991984 2.82625749852738
4.91983967935872 0.132784722825686
4.93987975951904 -0.433458195967265
4.95991983967936 -0.275027821506765
4.97995991983968 -0.775845717400574
5 0.203300857548199
};
\addplot [semithick, blue]
table {%
-5 0.283662185463226
-4.97995991983968 0.264389594230163
-4.95991983967936 0.245010826417085
-4.93987975951904 0.225533664369954
-4.91983967935872 0.205965929949009
-4.8997995991984 0.186315481387573
-4.87975951903808 0.166590210136253
-4.85971943887776 0.146798037693802
-4.83967935871743 0.126946912425917
-4.81963927855711 0.10704480637324
-4.79959919839679 0.0870997120498552
-4.77955911823647 0.0671196392335653
-4.75951903807615 0.0471126117492354
-4.73947895791583 0.0270866642464931
-4.71943887775551 0.00704983897307938
-4.69939879759519 -0.0129898174548433
-4.67935871743487 -0.0330242572841461
-4.65931863727455 -0.0530454348566402
-4.63927855711423 -0.0730453098401475
-4.61923847695391 -0.0930158504574232
-4.59919839679359 -0.112949036711651
-4.57915831663327 -0.132836863607206
-4.55911823647295 -0.15267134436439
-4.53907815631263 -0.172444513626853
-4.51903807615231 -0.192148430660411
-4.49899799599198 -0.211775182541983
-4.47895791583166 -0.23131688733734
-4.45891783567134 -0.250765697266435
-4.43887775551102 -0.270113801854994
-4.4188376753507 -0.289353431071142
-4.39879759519038 -0.308476858445775
-4.37875751503006 -0.327476404175448
-4.35871743486974 -0.346344438206513
-4.33867735470942 -0.365073383299291
-4.3186372745491 -0.383655718071014
-4.29859719438878 -0.402083980016358
-4.27855711422846 -0.420350768504317
-4.25851703406814 -0.438448747750231
-4.23847695390782 -0.456370649761776
-4.2184368737475 -0.474109277257723
-4.19839679358717 -0.491657506558314
-4.17835671342685 -0.509008290446058
-4.15831663326653 -0.526154660995839
-4.13827655310621 -0.543089732373176
-4.11823647294589 -0.559806703599511
-4.09819639278557 -0.576298861283427
-4.07815631262525 -0.592559582316682
-4.05811623246493 -0.608582336534001
-4.03807615230461 -0.624360689335527
-4.01803607214429 -0.639888304270902
-3.99799599198397 -0.655158945583933
-3.97795591182365 -0.670166480716816
-3.95791583166333 -0.684904882772921
-3.93787575150301 -0.699368232937137
-3.91783567134269 -0.713550722852822
-3.89779559118236 -0.727446656954384
-3.87775551102204 -0.741050454754577
-3.85771543086172 -0.75435665308557
-3.8376753507014 -0.767359908292914
-3.81763527054108 -0.780054998381503
-3.79759519038076 -0.792436825112685
-3.77755511022044 -0.804500416051669
-3.75751503006012 -0.816240926564413
-3.7374749498998 -0.827653641763186
-3.71743486973948 -0.838733978400029
-3.69739478957916 -0.849477486707343
-3.67735470941884 -0.859879852184882
-3.65731462925852 -0.869936897332418
-3.6372745490982 -0.879644583327386
-3.61723446893788 -0.888999011646843
-3.59719438877756 -0.897996425633084
-3.57715430861723 -0.906633212002275
-3.55711422845691 -0.914905902295525
-3.53707414829659 -0.922811174271786
-3.51703406813627 -0.930345853242035
-3.49699398797595 -0.937506913344202
-3.47695390781563 -0.944291478758332
-3.45691382765531 -0.950696824861491
-3.43687374749499 -0.956720379321944
-3.41683366733467 -0.962359723132189
-3.39679358717435 -0.967612591580405
-3.37675350701403 -0.972476875159943
-3.35671342685371 -0.976950620416484
-3.33667334669339 -0.98103203073253
-3.31663326653307 -0.98471946704891
-3.29659318637275 -0.988011448523015
-3.27655310621242 -0.990906653123484
-3.2565130260521 -0.993403918161129
-3.23647294589178 -0.995502240755856
-3.21643286573146 -0.997200778239415
-3.19639278557114 -0.998498848493806
-3.17635270541082 -0.999395930225214
-3.1563126252505 -0.999891663173355
-3.13627254509018 -0.999985848256155
-3.11623246492986 -0.999678447649696
-3.09619238476954 -0.998969584803411
-3.07615230460922 -0.997859544390502
-3.0561122244489 -0.996348772193623
-3.03607214428858 -0.994437874925853
-3.01603206412826 -0.992127619987049
-2.99599198396794 -0.989418935155662
-2.97595190380762 -0.986312908216152
-2.95591182364729 -0.98281078652214
-2.93587174348697 -0.978913976495484
-2.91583166332665 -0.974624043061471
-2.89579158316633 -0.969942709020356
-2.87575150300601 -0.964871854355502
-2.85571142284569 -0.959413515478393
-2.83567134268537 -0.953569884410831
-2.81563126252505 -0.947343307904636
-2.79559118236473 -0.940736286499213
-2.77555110220441 -0.933751473517357
-2.75551102204409 -0.926391673999698
-2.73547094188377 -0.918659843578228
-2.71543086172345 -0.910559087289335
-2.69539078156313 -0.902092658326857
-2.67535070140281 -0.893263956735621
-2.65531062124249 -0.884076528046015
-2.63527054108216 -0.874534061850138
-2.61523046092184 -0.864640390320084
-2.59519038076152 -0.854399486668983
-2.5751503006012 -0.843815463555387
-2.55511022044088 -0.832892571431665
-2.53507014028056 -0.821635196837057
-2.51503006012024 -0.810047860636075
-2.49498997995992 -0.798135216202969
-2.4749498997996 -0.785902047552967
-2.45490981963928 -0.773353267421055
-2.43486973947896 -0.760493915289071
-2.41482965931864 -0.747329155361885
-2.39478957915832 -0.733864274493506
-2.374749498998 -0.720104680063922
-2.35470941883768 -0.706055897807544
-2.33466933867735 -0.691723569594121
-2.31462925851703 -0.677113451163009
-2.29458917835671 -0.662231409811723
-2.27454909819639 -0.647083422039673
-2.25450901803607 -0.63167557114806
-2.23446893787575 -0.61601404479687
-2.21442885771543 -0.600105132519965
-2.19438877755511 -0.583955223199261
-2.17434869739479 -0.567570802499007
-2.15430861723447 -0.5509584502612
-2.13426853707415 -0.534124837863175
-2.11422845691383 -0.51707672553844
-2.09418837675351 -0.499820959661819
-2.07414829659319 -0.482364470000015
-2.05410821643287 -0.46471426692867
-2.03406813627255 -0.44687743861706
-2.01402805611222 -0.428861148181547
-1.9939879759519 -0.410672630808933
-1.97394789579158 -0.392319190850875
-1.95390781563126 -0.373808198890514
-1.93386773547094 -0.355147088782517
-1.91382765531062 -0.336343354667705
-1.8937875751503 -0.317404547963469
-1.87374749498998 -0.298338274331186
-1.85370741482966 -0.279152190621852
-1.83366733466934 -0.259854001801156
-1.81362725450902 -0.240451457855234
-1.7935871743487 -0.220952350678337
-1.77354709418838 -0.20136451094368
-1.75350701402806 -0.181695804958705
-1.73346693386774 -0.161954131506042
-1.71342685370742 -0.142147418671431
-1.69338677354709 -0.122283620659861
-1.67334669338677 -0.102370714601239
-1.65330661322645 -0.0824166973468381
-1.63326653306613 -0.0624295822578355
-1.61322645290581 -0.0424173959872104
-1.59318637274549 -0.0223881752563144
-1.57314629258517 -0.00234996362738996
-1.55310621242485 0.0176891917266533
-1.53306613226453 0.0377212432539127
-1.51302605210421 0.0577381462553226
-1.49298597194389 0.0777318621153332
-1.47294589178357 0.0976943615301521
-1.45290581162325 0.11761762773224
-1.43286573146293 0.137493659709781
-1.41282565130261 0.157314475419811
-1.39278557114228 0.177072114993748
-1.37274549098196 0.196758643933996
-1.35270541082164 0.21636615630038
-1.33266533066132 0.235886777885099
-1.312625250501 0.255312669374937
-1.29258517034068 0.274636029499471
-1.27254509018036 0.293849098163986
-1.25250501002004 0.312944159565869
-1.23246492985972 0.331913545293203
-1.2124248496994 0.350749637404339
-1.19238476953908 0.369444871487194
-1.17234468937876 0.387991739697055
-1.15230460921844 0.406382793771661
-1.13226452905812 0.424610648022365
-1.1122244488978 0.442667982300162
-1.09218436873748 0.460547544935395
-1.07214428857715 0.478242155649968
-1.05210420841683 0.495744708440876
-1.03206412825651 0.513048174433924
-1.01202404809619 0.530145604706454
-0.991983967935872 0.547030133077978
-0.971943887775551 0.563694978867573
-0.95190380761523 0.580133449616947
-0.93186372745491 0.596338943778069
-0.91182364729459 0.612304953364298
-0.891783567134269 0.628025066563932
-0.871743486973948 0.643492970315135
-0.851703406813628 0.658702452841209
-0.831663326653307 0.673647406145193
-0.811623246492986 0.688321828462779
-0.791583166332665 0.702719826672567
-0.771543086172345 0.716835618662694
-0.751503006012024 0.730663535652883
-0.731462925851703 0.74419802447097
-0.711422845691383 0.757433649783015
-0.691382765531062 0.770365096276085
-0.671342685370742 0.782987170792833
-0.651302605210421 0.795294804417031
-0.631262525050101 0.807283054509199
-0.61122244488978 0.81894710669153
-0.591182364729459 0.830282276781299
-0.571142284569138 0.841284012671993
-0.551102204408818 0.851947896161395
-0.531062124248497 0.862269644725899
-0.511022044088176 0.872245113240333
-0.490981963927856 0.881870295642604
-0.470941883767535 0.891141326542503
-0.450901803607215 0.900054482774004
-0.430861723446894 0.908606184890465
-0.410821643286574 0.916792998602095
-0.390781563126253 0.924611636155139
-0.370741482965932 0.932058957652212
-0.350701402805611 0.939131972313253
-0.330661322645291 0.945827839676595
-0.31062124248497 0.952143870739675
-0.290581162324649 0.95807752903891
-0.270541082164329 0.963626431668319
-0.250501002004008 0.96878835023648
-0.230460921843687 0.973561211761431
-0.210420841683367 0.977943099503159
-0.190380761523047 0.981932253733355
-0.170340681362726 0.985527072442095
-0.150300601202405 0.9887261119812
-0.130260521042084 0.991528087643991
-0.110220440881764 0.993931874181216
-0.0901803607214431 0.99593650625294
-0.0701402805611222 0.997541178816219
-0.0501002004008022 0.998745247448396
-0.0300601202404813 0.999548228605895
-0.0100200400801604 0.999949799818411
0.0100200400801604 0.999949799818411
0.0300601202404804 0.999548228605895
0.0501002004008013 0.998745247448396
0.0701402805611222 0.997541178816219
0.0901803607214431 0.99593650625294
0.110220440881763 0.993931874181216
0.130260521042084 0.991528087643991
0.150300601202405 0.9887261119812
0.170340681362725 0.985527072442095
0.190380761523046 0.981932253733355
0.210420841683367 0.977943099503159
0.230460921843687 0.973561211761431
0.250501002004007 0.968788350236481
0.270541082164328 0.96362643166832
0.290581162324649 0.95807752903891
0.31062124248497 0.952143870739675
0.33066132264529 0.945827839676595
0.350701402805611 0.939131972313253
0.370741482965932 0.932058957652212
0.390781563126252 0.924611636155139
0.410821643286573 0.916792998602095
0.430861723446894 0.908606184890465
0.450901803607215 0.900054482774004
0.470941883767535 0.891141326542503
0.490981963927855 0.881870295642605
0.511022044088176 0.872245113240333
0.531062124248497 0.862269644725899
0.551102204408817 0.851947896161395
0.571142284569138 0.841284012671993
0.591182364729459 0.830282276781299
0.611222444889779 0.818947106691531
0.6312625250501 0.807283054509199
0.651302605210421 0.795294804417031
0.671342685370742 0.782987170792833
0.691382765531062 0.770365096276086
0.711422845691382 0.757433649783016
0.731462925851703 0.74419802447097
0.751503006012024 0.730663535652883
0.771543086172344 0.716835618662694
0.791583166332665 0.702719826672567
0.811623246492986 0.688321828462779
0.831663326653306 0.673647406145194
0.851703406813627 0.658702452841209
0.871743486973948 0.643492970315135
0.891783567134269 0.628025066563932
0.911823647294589 0.612304953364299
0.93186372745491 0.59633894377807
0.95190380761523 0.580133449616947
0.971943887775551 0.563694978867573
0.991983967935871 0.547030133077979
1.01202404809619 0.530145604706455
1.03206412825651 0.513048174433924
1.05210420841683 0.495744708440877
1.07214428857715 0.478242155649968
1.09218436873747 0.460547544935396
1.1122244488978 0.442667982300162
1.13226452905812 0.424610648022366
1.15230460921844 0.406382793771661
1.17234468937876 0.387991739697055
1.19238476953908 0.369444871487194
1.2124248496994 0.35074963740434
1.23246492985972 0.331913545293203
1.25250501002004 0.312944159565869
1.27254509018036 0.293849098163987
1.29258517034068 0.274636029499471
1.312625250501 0.255312669374938
1.33266533066132 0.235886777885099
1.35270541082164 0.216366156300381
1.37274549098196 0.196758643933996
1.39278557114228 0.177072114993748
1.4128256513026 0.157314475419812
1.43286573146293 0.137493659709781
1.45290581162325 0.117617627732241
1.47294589178357 0.0976943615301521
1.49298597194389 0.077731862115334
1.51302605210421 0.057738146255323
1.53306613226453 0.0377212432539131
1.55310621242485 0.0176891917266533
1.57314629258517 -0.00234996362738907
1.59318637274549 -0.022388175256314
1.61322645290581 -0.0424173959872104
1.63326653306613 -0.0624295822578346
1.65330661322645 -0.0824166973468377
1.67334669338677 -0.102370714601238
1.69338677354709 -0.122283620659861
1.71342685370741 -0.14214741867143
1.73346693386774 -0.161954131506042
1.75350701402806 -0.181695804958704
1.77354709418838 -0.20136451094368
1.7935871743487 -0.220952350678337
1.81362725450902 -0.240451457855233
1.83366733466934 -0.259854001801156
1.85370741482966 -0.279152190621851
1.87374749498998 -0.298338274331186
1.8937875751503 -0.317404547963469
1.91382765531062 -0.336343354667705
1.93386773547094 -0.355147088782516
1.95390781563126 -0.373808198890513
1.97394789579158 -0.392319190850875
1.9939879759519 -0.410672630808933
2.01402805611222 -0.428861148181546
2.03406813627254 -0.44687743861706
2.05410821643287 -0.46471426692867
2.07414829659319 -0.482364470000014
2.09418837675351 -0.499820959661818
2.11422845691383 -0.517076725538439
2.13426853707415 -0.534124837863175
2.15430861723447 -0.5509584502612
2.17434869739479 -0.567570802499007
2.19438877755511 -0.58395522319926
2.21442885771543 -0.600105132519965
2.23446893787575 -0.616014044796869
2.25450901803607 -0.63167557114806
2.27454909819639 -0.647083422039673
2.29458917835671 -0.662231409811722
2.31462925851703 -0.677113451163009
2.33466933867735 -0.69172356959412
2.35470941883768 -0.706055897807544
2.374749498998 -0.720104680063921
2.39478957915832 -0.733864274493506
2.41482965931864 -0.747329155361885
2.43486973947896 -0.760493915289071
2.45490981963928 -0.773353267421055
2.4749498997996 -0.785902047552966
2.49498997995992 -0.798135216202969
2.51503006012024 -0.810047860636075
2.53507014028056 -0.821635196837056
2.55511022044088 -0.832892571431665
2.5751503006012 -0.843815463555387
2.59519038076152 -0.854399486668982
2.61523046092184 -0.864640390320084
2.63527054108216 -0.874534061850137
2.65531062124249 -0.884076528046015
2.67535070140281 -0.893263956735621
2.69539078156313 -0.902092658326857
2.71543086172345 -0.910559087289335
2.73547094188377 -0.918659843578227
2.75551102204409 -0.926391673999698
2.77555110220441 -0.933751473517357
2.79559118236473 -0.940736286499213
2.81563126252505 -0.947343307904636
2.83567134268537 -0.953569884410831
2.85571142284569 -0.959413515478393
2.87575150300601 -0.964871854355502
2.89579158316633 -0.969942709020356
2.91583166332665 -0.974624043061471
2.93587174348697 -0.978913976495484
2.95591182364729 -0.98281078652214
2.97595190380761 -0.986312908216152
2.99599198396794 -0.989418935155662
3.01603206412826 -0.992127619987049
3.03607214428858 -0.994437874925853
3.0561122244489 -0.996348772193623
3.07615230460922 -0.997859544390502
3.09619238476954 -0.998969584803411
3.11623246492986 -0.999678447649696
3.13627254509018 -0.999985848256155
3.1563126252505 -0.999891663173355
3.17635270541082 -0.999395930225214
3.19639278557114 -0.998498848493806
3.21643286573146 -0.997200778239415
3.23647294589178 -0.995502240755856
3.2565130260521 -0.993403918161129
3.27655310621243 -0.990906653123484
3.29659318637274 -0.988011448523015
3.31663326653307 -0.984719467048911
3.33667334669339 -0.98103203073253
3.35671342685371 -0.976950620416484
3.37675350701403 -0.972476875159943
3.39679358717435 -0.967612591580405
3.41683366733467 -0.962359723132189
3.43687374749499 -0.956720379321944
3.45691382765531 -0.950696824861491
3.47695390781563 -0.944291478758333
3.49699398797595 -0.937506913344202
3.51703406813627 -0.930345853242035
3.53707414829659 -0.922811174271786
3.55711422845691 -0.914905902295525
3.57715430861723 -0.906633212002276
3.59719438877755 -0.897996425633084
3.61723446893788 -0.888999011646844
3.6372745490982 -0.879644583327386
3.65731462925852 -0.869936897332418
3.67735470941884 -0.859879852184882
3.69739478957916 -0.849477486707343
3.71743486973948 -0.838733978400029
3.7374749498998 -0.827653641763187
3.75751503006012 -0.816240926564413
3.77755511022044 -0.80450041605167
3.79759519038076 -0.792436825112685
3.81763527054108 -0.780054998381503
3.8376753507014 -0.767359908292914
3.85771543086172 -0.75435665308557
3.87775551102204 -0.741050454754578
3.89779559118236 -0.727446656954385
3.91783567134268 -0.713550722852822
3.93787575150301 -0.699368232937138
3.95791583166333 -0.684904882772921
3.97795591182365 -0.670166480716816
3.99799599198397 -0.655158945583933
4.01803607214429 -0.639888304270903
4.03807615230461 -0.624360689335528
4.05811623246493 -0.608582336534002
4.07815631262525 -0.592559582316683
4.09819639278557 -0.576298861283427
4.11823647294589 -0.559806703599511
4.13827655310621 -0.543089732373176
4.15831663326653 -0.526154660995839
4.17835671342685 -0.509008290446059
4.19839679358717 -0.491657506558315
4.21843687374749 -0.474109277257724
4.23847695390782 -0.456370649761776
4.25851703406814 -0.438448747750231
4.27855711422846 -0.420350768504317
4.29859719438878 -0.402083980016358
4.3186372745491 -0.383655718071015
4.33867735470942 -0.365073383299291
4.35871743486974 -0.346344438206514
4.37875751503006 -0.327476404175448
4.39879759519038 -0.308476858445775
4.4188376753507 -0.289353431071142
4.43887775551102 -0.270113801854994
4.45891783567134 -0.250765697266436
4.47895791583166 -0.231316887337341
4.49899799599198 -0.211775182541983
4.5190380761523 -0.192148430660412
4.53907815631263 -0.172444513626853
4.55911823647295 -0.15267134436439
4.57915831663327 -0.132836863607206
4.59919839679359 -0.112949036711651
4.61923847695391 -0.0930158504574241
4.63927855711423 -0.0730453098401484
4.65931863727455 -0.0530454348566411
4.67935871743487 -0.0330242572841461
4.69939879759519 -0.0129898174548433
4.71943887775551 0.00704983897307938
4.73947895791583 0.0270866642464931
4.75951903807615 0.0471126117492345
4.77955911823647 0.0671196392335644
4.79959919839679 0.0870997120498543
4.81963927855711 0.10704480637324
4.83967935871743 0.126946912425917
4.85971943887776 0.146798037693802
4.87975951903808 0.166590210136253
4.8997995991984 0.186315481387572
4.91983967935872 0.205965929949008
4.93987975951904 0.225533664369953
4.95991983967936 0.245010826417084
4.97995991983968 0.264389594230163
5 0.283662185463226
};
\end{axis}

\end{tikzpicture}


==> img/artificial/artificial_3.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\pgfplotsset{ticks=none}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=0.5\textwidth,
tick pos=left,
width=1.21\linewidth,
xmajorgrids,
xmin=-5, xmax=5,
ymajorgrids,
ymin=-3.5, ymax=4.5
]
\path [fill=color0, fill opacity=0.9]
(axis cs:-5,1.94310510158539)
--(axis cs:-5,-1.52881705760956)
--(axis cs:-4.97995991983968,-2.01708698272705)
--(axis cs:-4.95991983967936,-1.52598035335541)
--(axis cs:-4.93987975951904,-1.91439950466156)
--(axis cs:-4.91983967935872,-1.18389654159546)
--(axis cs:-4.8997995991984,-1.3950332403183)
--(axis cs:-4.87975951903808,-1.45097601413727)
--(axis cs:-4.85971943887776,-1.46618139743805)
--(axis cs:-4.83967935871743,-1.64578175544739)
--(axis cs:-4.81963927855711,-1.44245076179504)
--(axis cs:-4.79959919839679,-1.73058235645294)
--(axis cs:-4.77955911823647,-1.67146027088165)
--(axis cs:-4.75951903807615,-1.436887383461)
--(axis cs:-4.73947895791583,-1.49148905277252)
--(axis cs:-4.71943887775551,-1.70537567138672)
--(axis cs:-4.69939879759519,-1.14791464805603)
--(axis cs:-4.67935871743487,-1.79891502857208)
--(axis cs:-4.65931863727455,-1.65519118309021)
--(axis cs:-4.63927855711423,-1.74585092067719)
--(axis cs:-4.61923847695391,-1.58227622509003)
--(axis cs:-4.59919839679359,-1.18898832798004)
--(axis cs:-4.57915831663327,-1.49429988861084)
--(axis cs:-4.55911823647295,-1.38566315174103)
--(axis cs:-4.53907815631263,-1.33144962787628)
--(axis cs:-4.51903807615231,-1.09576606750488)
--(axis cs:-4.49899799599198,-1.73593950271606)
--(axis cs:-4.47895791583166,-1.20497632026672)
--(axis cs:-4.45891783567134,-1.51283192634583)
--(axis cs:-4.43887775551102,-1.60832107067108)
--(axis cs:-4.4188376753507,-1.57379472255707)
--(axis cs:-4.39879759519038,-1.84776258468628)
--(axis cs:-4.37875751503006,-1.19433081150055)
--(axis cs:-4.35871743486974,-1.8133659362793)
--(axis cs:-4.33867735470942,-1.17370164394379)
--(axis cs:-4.3186372745491,-1.44895923137665)
--(axis cs:-4.29859719438878,-1.3766942024231)
--(axis cs:-4.27855711422846,-1.47820508480072)
--(axis cs:-4.25851703406814,-1.38589143753052)
--(axis cs:-4.23847695390782,-1.28267931938171)
--(axis cs:-4.2184368737475,-1.18142783641815)
--(axis cs:-4.19839679358717,-1.54532396793365)
--(axis cs:-4.17835671342685,-1.7879810333252)
--(axis cs:-4.15831663326653,-1.3533787727356)
--(axis cs:-4.13827655310621,-1.27974188327789)
--(axis cs:-4.11823647294589,-1.21071827411652)
--(axis cs:-4.09819639278557,-1.23008930683136)
--(axis cs:-4.07815631262525,-1.32832777500153)
--(axis cs:-4.05811623246493,-1.27122986316681)
--(axis cs:-4.03807615230461,-1.38641953468323)
--(axis cs:-4.01803607214429,-1.28213584423065)
--(axis cs:-3.99799599198397,-1.29707837104797)
--(axis cs:-3.97795591182365,-1.78838574886322)
--(axis cs:-3.95791583166333,-1.27846002578735)
--(axis cs:-3.93787575150301,-1.63891959190369)
--(axis cs:-3.91783567134269,-1.78187882900238)
--(axis cs:-3.89779559118236,-1.47131061553955)
--(axis cs:-3.87775551102204,-1.33013582229614)
--(axis cs:-3.85771543086172,-1.36705267429352)
--(axis cs:-3.8376753507014,-1.49925923347473)
--(axis cs:-3.81763527054108,-1.56060338020325)
--(axis cs:-3.79759519038076,-1.48166596889496)
--(axis cs:-3.77755511022044,-1.71439445018768)
--(axis cs:-3.75751503006012,-1.71057856082916)
--(axis cs:-3.7374749498998,-1.81198072433472)
--(axis cs:-3.71743486973948,-1.36427342891693)
--(axis cs:-3.69739478957916,-1.81770539283752)
--(axis cs:-3.67735470941884,-1.57113695144653)
--(axis cs:-3.65731462925852,-1.82931923866272)
--(axis cs:-3.6372745490982,-1.74321603775024)
--(axis cs:-3.61723446893788,-1.90404117107391)
--(axis cs:-3.59719438877756,-1.7965532541275)
--(axis cs:-3.57715430861723,-1.60357689857483)
--(axis cs:-3.55711422845691,-1.6815767288208)
--(axis cs:-3.53707414829659,-1.62580454349518)
--(axis cs:-3.51703406813627,-1.62747716903687)
--(axis cs:-3.49699398797595,-1.58151626586914)
--(axis cs:-3.47695390781563,-1.70836114883423)
--(axis cs:-3.45691382765531,-1.80964863300323)
--(axis cs:-3.43687374749499,-1.60912430286407)
--(axis cs:-3.41683366733467,-1.74093961715698)
--(axis cs:-3.39679358717435,-1.53831672668457)
--(axis cs:-3.37675350701403,-1.56486999988556)
--(axis cs:-3.35671342685371,-1.51160895824432)
--(axis cs:-3.33667334669339,-1.98758685588837)
--(axis cs:-3.31663326653307,-1.40544199943542)
--(axis cs:-3.29659318637275,-1.58997333049774)
--(axis cs:-3.27655310621242,-1.81468141078949)
--(axis cs:-3.2565130260521,-1.54571545124054)
--(axis cs:-3.23647294589178,-1.9566844701767)
--(axis cs:-3.21643286573146,-1.87549996376038)
--(axis cs:-3.19639278557114,-2.00283622741699)
--(axis cs:-3.17635270541082,-1.76942360401154)
--(axis cs:-3.1563126252505,-1.66407525539398)
--(axis cs:-3.13627254509018,-1.79139614105225)
--(axis cs:-3.11623246492986,-1.98584771156311)
--(axis cs:-3.09619238476954,-1.77570140361786)
--(axis cs:-3.07615230460922,-1.6450879573822)
--(axis cs:-3.0561122244489,-1.95523369312286)
--(axis cs:-3.03607214428858,-1.69514799118042)
--(axis cs:-3.01603206412826,-1.41181194782257)
--(axis cs:-2.99599198396794,-1.62667644023895)
--(axis cs:-2.97595190380762,-1.65960311889648)
--(axis cs:-2.95591182364729,-1.93218493461609)
--(axis cs:-2.93587174348697,-1.7238472700119)
--(axis cs:-2.91583166332665,-1.71244966983795)
--(axis cs:-2.89579158316633,-1.65235948562622)
--(axis cs:-2.87575150300601,-1.92543172836304)
--(axis cs:-2.85571142284569,-1.95283961296082)
--(axis cs:-2.83567134268537,-1.97093164920807)
--(axis cs:-2.81563126252505,-1.65051651000977)
--(axis cs:-2.79559118236473,-1.9449497461319)
--(axis cs:-2.77555110220441,-1.84895730018616)
--(axis cs:-2.75551102204409,-1.78225302696228)
--(axis cs:-2.73547094188377,-1.55448949337006)
--(axis cs:-2.71543086172345,-1.53186690807343)
--(axis cs:-2.69539078156313,-1.49765372276306)
--(axis cs:-2.67535070140281,-1.87531554698944)
--(axis cs:-2.65531062124249,-1.54502856731415)
--(axis cs:-2.63527054108216,-1.61670470237732)
--(axis cs:-2.61523046092184,-1.62768220901489)
--(axis cs:-2.59519038076152,-1.7626039981842)
--(axis cs:-2.5751503006012,-1.78576195240021)
--(axis cs:-2.55511022044088,-1.41467607021332)
--(axis cs:-2.53507014028056,-1.55042934417725)
--(axis cs:-2.51503006012024,-1.75128948688507)
--(axis cs:-2.49498997995992,-1.72669911384583)
--(axis cs:-2.4749498997996,-1.34896194934845)
--(axis cs:-2.45490981963928,-1.363978266716)
--(axis cs:-2.43486973947896,-1.42661583423615)
--(axis cs:-2.41482965931864,-1.29657077789307)
--(axis cs:-2.39478957915832,-1.4615136384964)
--(axis cs:-2.374749498998,-1.2858225107193)
--(axis cs:-2.35470941883768,-1.6507488489151)
--(axis cs:-2.33466933867735,-1.32840490341187)
--(axis cs:-2.31462925851703,-1.63880336284637)
--(axis cs:-2.29458917835671,-1.33542788028717)
--(axis cs:-2.27454909819639,-1.83735418319702)
--(axis cs:-2.25450901803607,-1.79584884643555)
--(axis cs:-2.23446893787575,-1.4544312953949)
--(axis cs:-2.21442885771543,-1.34839248657227)
--(axis cs:-2.19438877755511,-1.33719408512115)
--(axis cs:-2.17434869739479,-1.46116578578949)
--(axis cs:-2.15430861723447,-1.17744922637939)
--(axis cs:-2.13426853707415,-1.52188181877136)
--(axis cs:-2.11422845691383,-1.36543726921082)
--(axis cs:-2.09418837675351,-1.45580506324768)
--(axis cs:-2.07414829659319,-1.7381477355957)
--(axis cs:-2.05410821643287,-1.65086424350739)
--(axis cs:-2.03406813627255,-1.80327582359314)
--(axis cs:-2.01402805611222,-1.36716771125793)
--(axis cs:-1.9939879759519,-1.7276554107666)
--(axis cs:-1.97394789579158,-1.62075865268707)
--(axis cs:-1.95390781563126,-1.31592392921448)
--(axis cs:-1.93386773547094,-1.62927937507629)
--(axis cs:-1.91382765531062,-1.34876465797424)
--(axis cs:-1.8937875751503,-1.79010879993439)
--(axis cs:-1.87374749498998,-1.17236542701721)
--(axis cs:-1.85370741482966,-1.23175418376923)
--(axis cs:-1.83366733466934,-1.18935585021973)
--(axis cs:-1.81362725450902,-1.47138369083405)
--(axis cs:-1.7935871743487,-1.75211679935455)
--(axis cs:-1.77354709418838,-1.54098296165466)
--(axis cs:-1.75350701402806,-1.48689520359039)
--(axis cs:-1.73346693386774,-1.03977406024933)
--(axis cs:-1.71342685370742,-1.39271080493927)
--(axis cs:-1.69338677354709,-1.1528548002243)
--(axis cs:-1.67334669338677,-1.27315390110016)
--(axis cs:-1.65330661322645,-1.95488369464874)
--(axis cs:-1.63326653306613,-1.24013614654541)
--(axis cs:-1.61322645290581,-1.84312474727631)
--(axis cs:-1.59318637274549,-1.76937067508698)
--(axis cs:-1.57314629258517,-1.23178160190582)
--(axis cs:-1.55310621242485,-1.68538594245911)
--(axis cs:-1.53306613226453,-1.14558935165405)
--(axis cs:-1.51302605210421,-1.77492141723633)
--(axis cs:-1.49298597194389,-1.6590188741684)
--(axis cs:-1.47294589178357,-1.82411205768585)
--(axis cs:-1.45290581162325,-1.58705174922943)
--(axis cs:-1.43286573146293,-1.89347815513611)
--(axis cs:-1.41282565130261,-1.14800226688385)
--(axis cs:-1.39278557114228,-1.31270110607147)
--(axis cs:-1.37274549098196,-1.77946698665619)
--(axis cs:-1.35270541082164,-1.54766261577606)
--(axis cs:-1.33266533066132,-1.22318267822266)
--(axis cs:-1.312625250501,-1.12198007106781)
--(axis cs:-1.29258517034068,-1.81945264339447)
--(axis cs:-1.27254509018036,-1.53863775730133)
--(axis cs:-1.25250501002004,-1.85597896575928)
--(axis cs:-1.23246492985972,-1.82417690753937)
--(axis cs:-1.2124248496994,-1.40285122394562)
--(axis cs:-1.19238476953908,-1.46498537063599)
--(axis cs:-1.17234468937876,-1.49735641479492)
--(axis cs:-1.15230460921844,-1.9434757232666)
--(axis cs:-1.13226452905812,-1.73644244670868)
--(axis cs:-1.1122244488978,-0.991911113262177)
--(axis cs:-1.09218436873748,-1.64686644077301)
--(axis cs:-1.07214428857715,-1.90949082374573)
--(axis cs:-1.05210420841683,-1.63194262981415)
--(axis cs:-1.03206412825651,-1.16680347919464)
--(axis cs:-1.01202404809619,-1.45120763778687)
--(axis cs:-0.991983967935872,-1.08045697212219)
--(axis cs:-0.971943887775551,-1.25134837627411)
--(axis cs:-0.95190380761523,-1.82950472831726)
--(axis cs:-0.93186372745491,-1.79611837863922)
--(axis cs:-0.91182364729459,-1.2185914516449)
--(axis cs:-0.891783567134269,-1.16115581989288)
--(axis cs:-0.871743486973948,-1.49371516704559)
--(axis cs:-0.851703406813628,-1.78337776660919)
--(axis cs:-0.831663326653307,-0.964522957801819)
--(axis cs:-0.811623246492986,-1.1055805683136)
--(axis cs:-0.791583166332665,-1.62785387039185)
--(axis cs:-0.771543086172345,-1.27570188045502)
--(axis cs:-0.751503006012024,-1.63151133060455)
--(axis cs:-0.731462925851703,-0.947802305221558)
--(axis cs:-0.711422845691383,-1.28956377506256)
--(axis cs:-0.691382765531062,-1.00097060203552)
--(axis cs:-0.671342685370742,-0.975357294082642)
--(axis cs:-0.651302605210421,-1.13712131977081)
--(axis cs:-0.631262525050101,-1.10670280456543)
--(axis cs:-0.61122244488978,-0.993894636631012)
--(axis cs:-0.591182364729459,-1.55180752277374)
--(axis cs:-0.571142284569138,-1.31288468837738)
--(axis cs:-0.551102204408818,-1.29699981212616)
--(axis cs:-0.531062124248497,-0.8605095744133)
--(axis cs:-0.511022044088176,-1.23490786552429)
--(axis cs:-0.490981963927856,-1.3313045501709)
--(axis cs:-0.470941883767535,-1.34244751930237)
--(axis cs:-0.450901803607215,-0.895669996738434)
--(axis cs:-0.430861723446894,-1.29423570632935)
--(axis cs:-0.410821643286574,-1.24253761768341)
--(axis cs:-0.390781563126253,-0.599958598613739)
--(axis cs:-0.370741482965932,-1.38904678821564)
--(axis cs:-0.350701402805611,-0.985864341259003)
--(axis cs:-0.330661322645291,-0.903162837028503)
--(axis cs:-0.31062124248497,-0.849526107311249)
--(axis cs:-0.290581162324649,-0.992213308811188)
--(axis cs:-0.270541082164329,-1.05299472808838)
--(axis cs:-0.250501002004008,-0.894842267036438)
--(axis cs:-0.230460921843687,-1.34859323501587)
--(axis cs:-0.210420841683367,-1.04684519767761)
--(axis cs:-0.190380761523047,-0.761346161365509)
--(axis cs:-0.170340681362726,-0.776738405227661)
--(axis cs:-0.150300601202405,-1.26383054256439)
--(axis cs:-0.130260521042084,-0.685528457164764)
--(axis cs:-0.110220440881764,-0.624059736728668)
--(axis cs:-0.0901803607214431,-0.418951690196991)
--(axis cs:-0.0701402805611222,-1.33610510826111)
--(axis cs:-0.0501002004008022,-1.38779246807098)
--(axis cs:-0.0300601202404813,-0.496458947658539)
--(axis cs:-0.0100200400801604,-0.660042226314545)
--(axis cs:0.0100200400801604,-0.569850504398346)
--(axis cs:0.0300601202404804,-0.490820497274399)
--(axis cs:0.0501002004008013,-1.36455619335175)
--(axis cs:0.0701402805611222,-0.414000153541565)
--(axis cs:0.0901803607214431,-1.2861430644989)
--(axis cs:0.110220440881763,-0.470463067293167)
--(axis cs:0.130260521042084,-1.32649910449982)
--(axis cs:0.150300601202405,-1.10346400737762)
--(axis cs:0.170340681362725,-0.841432571411133)
--(axis cs:0.190380761523046,-0.810869812965393)
--(axis cs:0.210420841683367,-1.20809507369995)
--(axis cs:0.230460921843687,-0.782153129577637)
--(axis cs:0.250501002004007,-1.09280049800873)
--(axis cs:0.270541082164328,-1.0628799200058)
--(axis cs:0.290581162324649,-1.02520895004272)
--(axis cs:0.31062124248497,-1.41276895999908)
--(axis cs:0.33066132264529,-1.13052093982697)
--(axis cs:0.350701402805611,-1.33335614204407)
--(axis cs:0.370741482965932,-1.3725780248642)
--(axis cs:0.390781563126252,-0.557642877101898)
--(axis cs:0.410821643286573,-1.28883194923401)
--(axis cs:0.430861723446894,-0.716618180274963)
--(axis cs:0.450901803607215,-1.46733057498932)
--(axis cs:0.470941883767535,-0.597345769405365)
--(axis cs:0.490981963927855,-0.898550570011139)
--(axis cs:0.511022044088176,-0.697320818901062)
--(axis cs:0.531062124248497,-1.10849380493164)
--(axis cs:0.551102204408817,-1.57883286476135)
--(axis cs:0.571142284569138,-1.01152098178864)
--(axis cs:0.591182364729459,-0.812360346317291)
--(axis cs:0.611222444889779,-1.07964277267456)
--(axis cs:0.6312625250501,-1.61529421806335)
--(axis cs:0.651302605210421,-0.832289278507233)
--(axis cs:0.671342685370742,-0.968734741210938)
--(axis cs:0.691382765531062,-0.755126774311066)
--(axis cs:0.711422845691382,-1.52067410945892)
--(axis cs:0.731462925851703,-1.24711322784424)
--(axis cs:0.751503006012024,-1.14019954204559)
--(axis cs:0.771543086172344,-1.57852292060852)
--(axis cs:0.791583166332665,-1.20402026176453)
--(axis cs:0.811623246492986,-1.61925041675568)
--(axis cs:0.831663326653306,-1.75069177150726)
--(axis cs:0.851703406813627,-1.07917594909668)
--(axis cs:0.871743486973948,-1.8117995262146)
--(axis cs:0.891783567134269,-1.03092086315155)
--(axis cs:0.911823647294589,-1.23001503944397)
--(axis cs:0.93186372745491,-1.08749401569366)
--(axis cs:0.95190380761523,-1.3402054309845)
--(axis cs:0.971943887775551,-1.41304087638855)
--(axis cs:0.991983967935871,-1.48595345020294)
--(axis cs:1.01202404809619,-1.77561068534851)
--(axis cs:1.03206412825651,-1.83729290962219)
--(axis cs:1.05210420841683,-1.24561762809753)
--(axis cs:1.07214428857715,-1.68925833702087)
--(axis cs:1.09218436873747,-1.12580704689026)
--(axis cs:1.1122244488978,-1.50589919090271)
--(axis cs:1.13226452905812,-1.34146809577942)
--(axis cs:1.15230460921844,-1.35190582275391)
--(axis cs:1.17234468937876,-1.59211421012878)
--(axis cs:1.19238476953908,-1.78233981132507)
--(axis cs:1.2124248496994,-1.07722651958466)
--(axis cs:1.23246492985972,-2.00564670562744)
--(axis cs:1.25250501002004,-1.84504294395447)
--(axis cs:1.27254509018036,-1.27745687961578)
--(axis cs:1.29258517034068,-1.95982575416565)
--(axis cs:1.312625250501,-1.6184344291687)
--(axis cs:1.33266533066132,-2.06845831871033)
--(axis cs:1.35270541082164,-1.27294087409973)
--(axis cs:1.37274549098196,-1.57188963890076)
--(axis cs:1.39278557114228,-1.42790627479553)
--(axis cs:1.4128256513026,-1.34546232223511)
--(axis cs:1.43286573146293,-1.69586360454559)
--(axis cs:1.45290581162325,-1.92062592506409)
--(axis cs:1.47294589178357,-1.81703269481659)
--(axis cs:1.49298597194389,-1.7507416009903)
--(axis cs:1.51302605210421,-1.5959769487381)
--(axis cs:1.53306613226453,-2.00113677978516)
--(axis cs:1.55310621242485,-1.56516230106354)
--(axis cs:1.57314629258517,-1.81807136535645)
--(axis cs:1.59318637274549,-1.79949486255646)
--(axis cs:1.61322645290581,-1.32985424995422)
--(axis cs:1.63326653306613,-1.77872622013092)
--(axis cs:1.65330661322645,-1.06319868564606)
--(axis cs:1.67334669338677,-1.3841769695282)
--(axis cs:1.69338677354709,-1.31371998786926)
--(axis cs:1.71342685370741,-1.46418011188507)
--(axis cs:1.73346693386774,-1.68576657772064)
--(axis cs:1.75350701402806,-1.14473223686218)
--(axis cs:1.77354709418838,-1.53046786785126)
--(axis cs:1.7935871743487,-1.92160069942474)
--(axis cs:1.81362725450902,-1.31839346885681)
--(axis cs:1.83366733466934,-1.57757329940796)
--(axis cs:1.85370741482966,-1.53066825866699)
--(axis cs:1.87374749498998,-1.09193897247314)
--(axis cs:1.8937875751503,-1.47695195674896)
--(axis cs:1.91382765531062,-1.67891347408295)
--(axis cs:1.93386773547094,-1.17539203166962)
--(axis cs:1.95390781563126,-1.85053646564484)
--(axis cs:1.97394789579158,-1.44732630252838)
--(axis cs:1.9939879759519,-1.12599921226501)
--(axis cs:2.01402805611222,-1.27866101264954)
--(axis cs:2.03406813627254,-1.80281913280487)
--(axis cs:2.05410821643287,-1.5629175901413)
--(axis cs:2.07414829659319,-1.25100183486938)
--(axis cs:2.09418837675351,-1.39343667030334)
--(axis cs:2.11422845691383,-1.39459371566772)
--(axis cs:2.13426853707415,-1.14914429187775)
--(axis cs:2.15430861723447,-1.40131449699402)
--(axis cs:2.17434869739479,-1.46481943130493)
--(axis cs:2.19438877755511,-1.33314573764801)
--(axis cs:2.21442885771543,-1.55709993839264)
--(axis cs:2.23446893787575,-1.67216444015503)
--(axis cs:2.25450901803607,-1.37614107131958)
--(axis cs:2.27454909819639,-1.62327122688293)
--(axis cs:2.29458917835671,-1.64993846416473)
--(axis cs:2.31462925851703,-1.85091245174408)
--(axis cs:2.33466933867735,-1.76295566558838)
--(axis cs:2.35470941883768,-1.81949758529663)
--(axis cs:2.374749498998,-1.6179324388504)
--(axis cs:2.39478957915832,-1.33928334712982)
--(axis cs:2.41482965931864,-1.9496066570282)
--(axis cs:2.43486973947896,-1.3373144865036)
--(axis cs:2.45490981963928,-1.52490282058716)
--(axis cs:2.4749498997996,-1.33143258094788)
--(axis cs:2.49498997995992,-1.96910929679871)
--(axis cs:2.51503006012024,-1.99371695518494)
--(axis cs:2.53507014028056,-1.69981634616852)
--(axis cs:2.55511022044088,-1.52240395545959)
--(axis cs:2.5751503006012,-1.4844936132431)
--(axis cs:2.59519038076152,-1.50065553188324)
--(axis cs:2.61523046092184,-1.4404079914093)
--(axis cs:2.63527054108216,-1.65384387969971)
--(axis cs:2.65531062124249,-1.46726191043854)
--(axis cs:2.67535070140281,-1.56578660011292)
--(axis cs:2.69539078156313,-1.73293602466583)
--(axis cs:2.71543086172345,-1.79290521144867)
--(axis cs:2.73547094188377,-1.44180905818939)
--(axis cs:2.75551102204409,-1.6568261384964)
--(axis cs:2.77555110220441,-1.77757716178894)
--(axis cs:2.79559118236473,-1.88728511333466)
--(axis cs:2.81563126252505,-1.70086824893951)
--(axis cs:2.83567134268537,-1.95934545993805)
--(axis cs:2.85571142284569,-1.60583770275116)
--(axis cs:2.87575150300601,-1.48252332210541)
--(axis cs:2.89579158316633,-1.72777223587036)
--(axis cs:2.91583166332665,-1.61618649959564)
--(axis cs:2.93587174348697,-1.91038119792938)
--(axis cs:2.95591182364729,-1.61245179176331)
--(axis cs:2.97595190380761,-1.65571928024292)
--(axis cs:2.99599198396794,-1.90429174900055)
--(axis cs:3.01603206412826,-1.86814022064209)
--(axis cs:3.03607214428858,-1.79021549224854)
--(axis cs:3.0561122244489,-1.86715424060822)
--(axis cs:3.07615230460922,-1.72243094444275)
--(axis cs:3.09619238476954,-1.51243352890015)
--(axis cs:3.11623246492986,-1.51622998714447)
--(axis cs:3.13627254509018,-1.77184522151947)
--(axis cs:3.1563126252505,-1.55318462848663)
--(axis cs:3.17635270541082,-1.53623473644257)
--(axis cs:3.19639278557114,-2.00239014625549)
--(axis cs:3.21643286573146,-1.94668984413147)
--(axis cs:3.23647294589178,-1.58390235900879)
--(axis cs:3.2565130260521,-1.50449502468109)
--(axis cs:3.27655310621243,-1.98261713981628)
--(axis cs:3.29659318637274,-1.64091849327087)
--(axis cs:3.31663326653307,-1.59041893482208)
--(axis cs:3.33667334669339,-1.8449729681015)
--(axis cs:3.35671342685371,-1.54332530498505)
--(axis cs:3.37675350701403,-1.6183990240097)
--(axis cs:3.39679358717435,-1.9763959646225)
--(axis cs:3.41683366733467,-1.79971837997437)
--(axis cs:3.43687374749499,-1.73340940475464)
--(axis cs:3.45691382765531,-1.66468644142151)
--(axis cs:3.47695390781563,-1.85062122344971)
--(axis cs:3.49699398797595,-1.52025306224823)
--(axis cs:3.51703406813627,-1.93516731262207)
--(axis cs:3.53707414829659,-1.87338328361511)
--(axis cs:3.55711422845691,-1.74112725257874)
--(axis cs:3.57715430861723,-1.43929946422577)
--(axis cs:3.59719438877755,-1.76671159267426)
--(axis cs:3.61723446893788,-1.86621260643005)
--(axis cs:3.6372745490982,-1.6583251953125)
--(axis cs:3.65731462925852,-1.56160974502563)
--(axis cs:3.67735470941884,-1.43206357955933)
--(axis cs:3.69739478957916,-1.74579656124115)
--(axis cs:3.71743486973948,-1.8015124797821)
--(axis cs:3.7374749498998,-1.38960933685303)
--(axis cs:3.75751503006012,-1.71464562416077)
--(axis cs:3.77755511022044,-1.32396602630615)
--(axis cs:3.79759519038076,-1.97738909721375)
--(axis cs:3.81763527054108,-1.60494887828827)
--(axis cs:3.8376753507014,-1.56027102470398)
--(axis cs:3.85771543086172,-1.4162654876709)
--(axis cs:3.87775551102204,-1.9032541513443)
--(axis cs:3.89779559118236,-1.37401032447815)
--(axis cs:3.91783567134268,-1.81482470035553)
--(axis cs:3.93787575150301,-1.89519608020782)
--(axis cs:3.95791583166333,-1.75922155380249)
--(axis cs:3.97795591182365,-1.58520472049713)
--(axis cs:3.99799599198397,-1.29736113548279)
--(axis cs:4.01803607214429,-1.5268691778183)
--(axis cs:4.03807615230461,-1.4907648563385)
--(axis cs:4.05811623246493,-1.33314561843872)
--(axis cs:4.07815631262525,-1.45012760162354)
--(axis cs:4.09819639278557,-1.39421105384827)
--(axis cs:4.11823647294589,-1.26080918312073)
--(axis cs:4.13827655310621,-1.41137230396271)
--(axis cs:4.15831663326653,-1.28686428070068)
--(axis cs:4.17835671342685,-1.56539022922516)
--(axis cs:4.19839679358717,-1.21010661125183)
--(axis cs:4.21843687374749,-1.79712235927582)
--(axis cs:4.23847695390782,-1.71701180934906)
--(axis cs:4.25851703406814,-1.51601231098175)
--(axis cs:4.27855711422846,-1.70559191703796)
--(axis cs:4.29859719438878,-1.76407730579376)
--(axis cs:4.3186372745491,-1.1544097661972)
--(axis cs:4.33867735470942,-1.64640772342682)
--(axis cs:4.35871743486974,-1.91615581512451)
--(axis cs:4.37875751503006,-1.8893483877182)
--(axis cs:4.39879759519038,-1.56819760799408)
--(axis cs:4.4188376753507,-1.17563235759735)
--(axis cs:4.43887775551102,-1.51401841640472)
--(axis cs:4.45891783567134,-1.12991809844971)
--(axis cs:4.47895791583166,-1.28317093849182)
--(axis cs:4.49899799599198,-1.92796218395233)
--(axis cs:4.5190380761523,-1.35939848423004)
--(axis cs:4.53907815631263,-1.6098712682724)
--(axis cs:4.55911823647295,-1.2764219045639)
--(axis cs:4.57915831663327,-1.84174084663391)
--(axis cs:4.59919839679359,-1.78790211677551)
--(axis cs:4.61923847695391,-1.38143217563629)
--(axis cs:4.63927855711423,-1.80924105644226)
--(axis cs:4.65931863727455,-1.22840511798859)
--(axis cs:4.67935871743487,-1.50976717472076)
--(axis cs:4.69939879759519,-1.3082572221756)
--(axis cs:4.71943887775551,-1.77877020835876)
--(axis cs:4.73947895791583,-1.14220702648163)
--(axis cs:4.75951903807615,-1.43462264537811)
--(axis cs:4.77955911823647,-1.40394186973572)
--(axis cs:4.79959919839679,-1.64863336086273)
--(axis cs:4.81963927855711,-1.44841909408569)
--(axis cs:4.83967935871743,-1.83932065963745)
--(axis cs:4.85971943887776,-1.12770414352417)
--(axis cs:4.87975951903808,-1.71622478961945)
--(axis cs:4.8997995991984,-1.34442913532257)
--(axis cs:4.91983967935872,-1.37221944332123)
--(axis cs:4.93987975951904,-1.84886991977692)
--(axis cs:4.95991983967936,-2.00835704803467)
--(axis cs:4.97995991983968,-1.37330687046051)
--(axis cs:5,-1.82133412361145)
--(axis cs:5,2.36420893669128)
--(axis cs:5,2.36420893669128)
--(axis cs:4.97995991983968,1.76380741596222)
--(axis cs:4.95991983967936,2.47220587730408)
--(axis cs:4.93987975951904,2.27584314346313)
--(axis cs:4.91983967935872,1.65089750289917)
--(axis cs:4.8997995991984,1.5878119468689)
--(axis cs:4.87975951903808,2.02753639221191)
--(axis cs:4.85971943887776,1.31368792057037)
--(axis cs:4.83967935871743,2.0703763961792)
--(axis cs:4.81963927855711,1.64444208145142)
--(axis cs:4.79959919839679,1.66462004184723)
--(axis cs:4.77955911823647,1.40409338474274)
--(axis cs:4.75951903807615,1.51015043258667)
--(axis cs:4.73947895791583,1.18162548542023)
--(axis cs:4.71943887775551,1.77033543586731)
--(axis cs:4.69939879759519,1.2659330368042)
--(axis cs:4.67935871743487,1.425084233284)
--(axis cs:4.65931863727455,1.10748291015625)
--(axis cs:4.63927855711423,1.8033801317215)
--(axis cs:4.61923847695391,1.29946374893188)
--(axis cs:4.59919839679359,1.53886950016022)
--(axis cs:4.57915831663327,1.72851049900055)
--(axis cs:4.55911823647295,1.07132375240326)
--(axis cs:4.53907815631263,1.39320850372314)
--(axis cs:4.5190380761523,1.07922661304474)
--(axis cs:4.49899799599198,1.6575049161911)
--(axis cs:4.47895791583166,0.914368212223053)
--(axis cs:4.45891783567134,0.706811785697937)
--(axis cs:4.43887775551102,1.24279248714447)
--(axis cs:4.4188376753507,0.788588404655457)
--(axis cs:4.39879759519038,1.22366583347321)
--(axis cs:4.37875751503006,1.5721595287323)
--(axis cs:4.35871743486974,1.37983691692352)
--(axis cs:4.33867735470942,1.04389560222626)
--(axis cs:4.3186372745491,0.575788080692291)
--(axis cs:4.29859719438878,1.29334151744843)
--(axis cs:4.27855711422846,1.17953264713287)
--(axis cs:4.25851703406814,0.902915179729462)
--(axis cs:4.23847695390782,1.11289048194885)
--(axis cs:4.21843687374749,1.17279314994812)
--(axis cs:4.19839679358717,0.402676522731781)
--(axis cs:4.17835671342685,0.805988609790802)
--(axis cs:4.15831663326653,0.564850509166718)
--(axis cs:4.13827655310621,0.702195942401886)
--(axis cs:4.11823647294589,0.338918268680573)
--(axis cs:4.09819639278557,0.472311109304428)
--(axis cs:4.07815631262525,0.506891369819641)
--(axis cs:4.05811623246493,0.320349037647247)
--(axis cs:4.03807615230461,0.486418724060059)
--(axis cs:4.01803607214429,0.497271567583084)
--(axis cs:3.99799599198397,0.168180853128433)
--(axis cs:3.97795591182365,0.502964615821838)
--(axis cs:3.95791583166333,0.692430138587952)
--(axis cs:3.93787575150301,0.833751022815704)
--(axis cs:3.91783567134268,0.698345124721527)
--(axis cs:3.89779559118236,0.250224888324738)
--(axis cs:3.87775551102204,0.748960733413696)
--(axis cs:3.85771543086172,0.246518328785896)
--(axis cs:3.8376753507014,0.431604266166687)
--(axis cs:3.81763527054108,0.46727043390274)
--(axis cs:3.79759519038076,0.726739287376404)
--(axis cs:3.77755511022044,-0.0190144535154104)
--(axis cs:3.75751503006012,0.542240381240845)
--(axis cs:3.7374749498998,0.0220817588269711)
--(axis cs:3.71743486973948,0.617087185382843)
--(axis cs:3.69739478957916,0.50585013628006)
--(axis cs:3.67735470941884,0.00532152038067579)
--(axis cs:3.65731462925852,0.175944447517395)
--(axis cs:3.6372745490982,0.297801494598389)
--(axis cs:3.61723446893788,0.588649570941925)
--(axis cs:3.59719438877755,0.415591359138489)
--(axis cs:3.57715430861723,-0.101186357438564)
--(axis cs:3.55711422845691,0.334426730871201)
--(axis cs:3.53707414829659,0.514552712440491)
--(axis cs:3.51703406813627,0.589048743247986)
--(axis cs:3.49699398797595,-0.0563340671360493)
--(axis cs:3.47695390781563,0.426173329353333)
--(axis cs:3.45691382765531,0.128929674625397)
--(axis cs:3.43687374749499,0.217714250087738)
--(axis cs:3.41683366733467,0.303813725709915)
--(axis cs:3.39679358717435,0.557772755622864)
--(axis cs:3.37675350701403,0.00422462914139032)
--(axis cs:3.35671342685371,-0.222161203622818)
--(axis cs:3.33667334669339,0.325336545705795)
--(axis cs:3.31663326653307,-0.0688389167189598)
--(axis cs:3.29659318637274,-0.000748064368963242)
--(axis cs:3.27655310621243,0.508662760257721)
--(axis cs:3.2565130260521,-0.312289118766785)
--(axis cs:3.23647294589178,-0.211360275745392)
--(axis cs:3.21643286573146,0.438525497913361)
--(axis cs:3.19639278557114,0.519489288330078)
--(axis cs:3.17635270541082,-0.283968061208725)
--(axis cs:3.1563126252505,-0.262535899877548)
--(axis cs:3.13627254509018,0.167145818471909)
--(axis cs:3.11623246492986,-0.311286717653275)
--(axis cs:3.09619238476954,-0.31469252705574)
--(axis cs:3.07615230460922,0.0977678596973419)
--(axis cs:3.0561122244489,0.320399641990662)
--(axis cs:3.03607214428858,0.208860635757446)
--(axis cs:3.01603206412826,0.332494616508484)
--(axis cs:2.99599198396794,0.393963873386383)
--(axis cs:2.97595190380761,0.0258991159498692)
--(axis cs:2.95591182364729,-0.0307281501591206)
--(axis cs:2.93587174348697,0.429561376571655)
--(axis cs:2.91583166332665,-0.00451482459902763)
--(axis cs:2.89579158316633,0.175974428653717)
--(axis cs:2.87575150300601,-0.275014281272888)
--(axis cs:2.85571142284569,0.0180471297353506)
--(axis cs:2.83567134268537,0.56726747751236)
--(axis cs:2.81563126252505,0.192064747214317)
--(axis cs:2.79559118236473,0.490544080734253)
--(axis cs:2.77555110220441,0.342200845479965)
--(axis cs:2.75551102204409,0.178101167082787)
--(axis cs:2.73547094188377,-0.127603814005852)
--(axis cs:2.71543086172345,0.423640072345734)
--(axis cs:2.69539078156313,0.354228973388672)
--(axis cs:2.67535070140281,0.123660273849964)
--(axis cs:2.65531062124249,-0.0022396519780159)
--(axis cs:2.63527054108216,0.303863406181335)
--(axis cs:2.61523046092184,0.00598003482446074)
--(axis cs:2.59519038076152,0.122806899249554)
--(axis cs:2.5751503006012,0.124956585466862)
--(axis cs:2.55511022044088,0.209720373153687)
--(axis cs:2.53507014028056,0.506266117095947)
--(axis cs:2.51503006012024,0.707483291625977)
--(axis cs:2.49498997995992,0.703120172023773)
--(axis cs:2.4749498997996,0.0389969125390053)
--(axis cs:2.45490981963928,0.363067895174026)
--(axis cs:2.43486973947896,0.111718811094761)
--(axis cs:2.41482965931864,0.794058918952942)
--(axis cs:2.39478957915832,0.181592270731926)
--(axis cs:2.374749498998,0.430961489677429)
--(axis cs:2.35470941883768,0.721439599990845)
--(axis cs:2.33466933867735,0.681656837463379)
--(axis cs:2.31462925851703,0.827763676643372)
--(axis cs:2.29458917835671,0.604065239429474)
--(axis cs:2.27454909819639,0.604444801807404)
--(axis cs:2.25450901803607,0.322771519422531)
--(axis cs:2.23446893787575,0.738030791282654)
--(axis cs:2.21442885771543,0.626816630363464)
--(axis cs:2.19438877755511,0.376549601554871)
--(axis cs:2.17434869739479,0.719257771968842)
--(axis cs:2.15430861723447,0.668617010116577)
--(axis cs:2.13426853707415,0.347932368516922)
--(axis cs:2.11422845691383,0.741452932357788)
--(axis cs:2.09418837675351,0.612562477588654)
--(axis cs:2.07414829659319,0.474444478750229)
--(axis cs:2.05410821643287,0.902342319488525)
--(axis cs:2.03406813627254,1.24101483821869)
--(axis cs:2.01402805611222,0.628979861736298)
--(axis cs:1.9939879759519,0.479774445295334)
--(axis cs:1.97394789579158,0.920966148376465)
--(axis cs:1.95390781563126,1.25001800060272)
--(axis cs:1.93386773547094,0.546803057193756)
--(axis cs:1.91382765531062,1.13996124267578)
--(axis cs:1.8937875751503,1.09290170669556)
--(axis cs:1.87374749498998,0.666883170604706)
--(axis cs:1.85370741482966,1.24301135540009)
--(axis cs:1.83366733466934,1.34282970428467)
--(axis cs:1.81362725450902,0.933648765087128)
--(axis cs:1.7935871743487,1.63140296936035)
--(axis cs:1.77354709418838,1.24630200862885)
--(axis cs:1.75350701402806,0.867248713970184)
--(axis cs:1.73346693386774,1.49779057502747)
--(axis cs:1.71342685370741,1.29781770706177)
--(axis cs:1.69338677354709,1.16538310050964)
--(axis cs:1.67334669338677,1.28296494483948)
--(axis cs:1.65330661322645,0.977581381797791)
--(axis cs:1.63326653306613,1.79248952865601)
--(axis cs:1.61322645290581,1.22877383232117)
--(axis cs:1.59318637274549,1.89825236797333)
--(axis cs:1.57314629258517,1.96002411842346)
--(axis cs:1.55310621242485,1.58056735992432)
--(axis cs:1.53306613226453,2.05085182189941)
--(axis cs:1.51302605210421,1.69058573246002)
--(axis cs:1.49298597194389,1.88313257694244)
--(axis cs:1.47294589178357,1.98826014995575)
--(axis cs:1.45290581162325,2.13014149665833)
--(axis cs:1.43286573146293,1.94955658912659)
--(axis cs:1.4128256513026,1.64263653755188)
--(axis cs:1.39278557114228,1.64653444290161)
--(axis cs:1.37274549098196,1.944864153862)
--(axis cs:1.35270541082164,1.57992386817932)
--(axis cs:1.33266533066132,2.51346683502197)
--(axis cs:1.312625250501,1.97085022926331)
--(axis cs:1.29258517034068,2.48314452171326)
--(axis cs:1.27254509018036,1.74158608913422)
--(axis cs:1.25250501002004,2.28872203826904)
--(axis cs:1.23246492985972,2.47210240364075)
--(axis cs:1.2124248496994,1.66642844676971)
--(axis cs:1.19238476953908,2.33954405784607)
--(axis cs:1.17234468937876,2.21238040924072)
--(axis cs:1.15230460921844,2.0263979434967)
--(axis cs:1.13226452905812,2.05180335044861)
--(axis cs:1.1122244488978,2.23799800872803)
--(axis cs:1.09218436873747,1.8282949924469)
--(axis cs:1.07214428857715,2.47528839111328)
--(axis cs:1.05210420841683,1.99713909626007)
--(axis cs:1.03206412825651,2.6649386882782)
--(axis cs:1.01202404809619,2.81109380722046)
--(axis cs:0.991983967935871,2.42013812065125)
--(axis cs:0.971943887775551,2.38497853279114)
--(axis cs:0.95190380761523,2.23584055900574)
--(axis cs:0.93186372745491,2.04813170433044)
--(axis cs:0.911823647294589,2.20074462890625)
--(axis cs:0.891783567134269,2.05836033821106)
--(axis cs:0.871743486973948,2.89147329330444)
--(axis cs:0.851703406813627,2.1570930480957)
--(axis cs:0.831663326653306,2.90733432769775)
--(axis cs:0.811623246492986,2.81442451477051)
--(axis cs:0.791583166332665,2.34670209884644)
--(axis cs:0.771543086172344,2.83168506622314)
--(axis cs:0.751503006012024,2.34371280670166)
--(axis cs:0.731462925851703,2.461097240448)
--(axis cs:0.711422845691382,2.85638904571533)
--(axis cs:0.691382765531062,2.08563709259033)
--(axis cs:0.671342685370742,2.29331350326538)
--(axis cs:0.651302605210421,2.19859004020691)
--(axis cs:0.6312625250501,3.03934669494629)
--(axis cs:0.611222444889779,2.45590233802795)
--(axis cs:0.591182364729459,2.24656105041504)
--(axis cs:0.571142284569138,2.43876385688782)
--(axis cs:0.551102204408817,3.0915699005127)
--(axis cs:0.531062124248497,2.67805051803589)
--(axis cs:0.511022044088176,2.2255175113678)
--(axis cs:0.490981963927855,2.52227711677551)
--(axis cs:0.470941883767535,2.17450785636902)
--(axis cs:0.450901803607215,3.06754994392395)
--(axis cs:0.430861723446894,2.40602135658264)
--(axis cs:0.410821643286573,2.93618631362915)
--(axis cs:0.390781563126252,2.20260453224182)
--(axis cs:0.370741482965932,2.89731311798096)
--(axis cs:0.350701402805611,3.01974296569824)
--(axis cs:0.33066132264529,2.85889077186584)
--(axis cs:0.31062124248497,3.11737561225891)
--(axis cs:0.290581162324649,2.78539657592773)
--(axis cs:0.270541082164328,2.83076643943787)
--(axis cs:0.250501002004007,2.8563072681427)
--(axis cs:0.230460921843687,2.59120464324951)
--(axis cs:0.210420841683367,2.97940349578857)
--(axis cs:0.190380761523046,2.6337468624115)
--(axis cs:0.170340681362725,2.6688129901886)
--(axis cs:0.150300601202405,2.77281856536865)
--(axis cs:0.130260521042084,3.11383318901062)
--(axis cs:0.110220440881763,2.34316539764404)
--(axis cs:0.0901803607214431,3.25150990486145)
--(axis cs:0.0701402805611222,2.29807758331299)
--(axis cs:0.0501002004008013,3.1625018119812)
--(axis cs:0.0300601202404804,2.2704439163208)
--(axis cs:0.0100200400801604,2.33857989311218)
--(axis cs:-0.0100200400801604,2.51978063583374)
--(axis cs:-0.0300601202404813,2.27525210380554)
--(axis cs:-0.0501002004008022,3.18377614021301)
--(axis cs:-0.0701402805611222,3.13414645195007)
--(axis cs:-0.0901803607214431,2.29955673217773)
--(axis cs:-0.110220440881764,2.37365651130676)
--(axis cs:-0.130260521042084,2.52698254585266)
--(axis cs:-0.150300601202405,3.05108857154846)
--(axis cs:-0.170340681362726,2.59899592399597)
--(axis cs:-0.190380761523047,2.57801723480225)
--(axis cs:-0.210420841683367,2.83176875114441)
--(axis cs:-0.230460921843687,3.09964489936829)
--(axis cs:-0.250501002004008,2.6750636100769)
--(axis cs:-0.270541082164329,2.80997467041016)
--(axis cs:-0.290581162324649,2.74369597434998)
--(axis cs:-0.31062124248497,2.6016902923584)
--(axis cs:-0.330661322645291,2.6386992931366)
--(axis cs:-0.350701402805611,2.58065176010132)
--(axis cs:-0.370741482965932,3.0571825504303)
--(axis cs:-0.390781563126253,2.32928824424744)
--(axis cs:-0.410821643286574,2.89380097389221)
--(axis cs:-0.430861723446894,2.9254515171051)
--(axis cs:-0.450901803607215,2.55456161499023)
--(axis cs:-0.470941883767535,2.93613743782043)
--(axis cs:-0.490981963927856,2.90817618370056)
--(axis cs:-0.511022044088176,2.66909694671631)
--(axis cs:-0.531062124248497,2.44956803321838)
--(axis cs:-0.551102204408818,2.81944966316223)
--(axis cs:-0.571142284569138,2.81356596946716)
--(axis cs:-0.591182364729459,3.0112407207489)
--(axis cs:-0.61122244488978,2.48922538757324)
--(axis cs:-0.631262525050101,2.57075119018555)
--(axis cs:-0.651302605210421,2.57574391365051)
--(axis cs:-0.671342685370742,2.40305376052856)
--(axis cs:-0.691382765531062,2.40240144729614)
--(axis cs:-0.711422845691383,2.64345335960388)
--(axis cs:-0.731462925851703,2.20303273200989)
--(axis cs:-0.751503006012024,2.89338850975037)
--(axis cs:-0.771543086172345,2.55267810821533)
--(axis cs:-0.791583166332665,2.83651208877563)
--(axis cs:-0.811623246492986,2.2350161075592)
--(axis cs:-0.831663326653307,2.08607006072998)
--(axis cs:-0.851703406813628,2.89458608627319)
--(axis cs:-0.871743486973948,2.61262917518616)
--(axis cs:-0.891783567134269,2.27650308609009)
--(axis cs:-0.91182364729459,2.19089508056641)
--(axis cs:-0.93186372745491,2.78678965568542)
--(axis cs:-0.95190380761523,2.7863142490387)
--(axis cs:-0.971943887775551,2.23600172996521)
--(axis cs:-0.991983967935872,1.95024180412292)
--(axis cs:-1.01202404809619,2.35568332672119)
--(axis cs:-1.03206412825651,1.96140837669373)
--(axis cs:-1.05210420841683,2.44378113746643)
--(axis cs:-1.07214428857715,2.66436743736267)
--(axis cs:-1.09218436873748,2.39002227783203)
--(axis cs:-1.1122244488978,1.67955529689789)
--(axis cs:-1.13226452905812,2.40319561958313)
--(axis cs:-1.15230460921844,2.55783152580261)
--(axis cs:-1.17234468937876,2.11415076255798)
--(axis cs:-1.19238476953908,2.05961394309998)
--(axis cs:-1.2124248496994,1.95628547668457)
--(axis cs:-1.23246492985972,2.3059549331665)
--(axis cs:-1.25250501002004,2.4566752910614)
--(axis cs:-1.27254509018036,1.97161030769348)
--(axis cs:-1.29258517034068,2.34440183639526)
--(axis cs:-1.312625250501,1.5163140296936)
--(axis cs:-1.33266533066132,1.57176005840302)
--(axis cs:-1.35270541082164,1.8314493894577)
--(axis cs:-1.37274549098196,2.15003037452698)
--(axis cs:-1.39278557114228,1.64954173564911)
--(axis cs:-1.41282565130261,1.3524169921875)
--(axis cs:-1.43286573146293,2.14283752441406)
--(axis cs:-1.45290581162325,1.80248737335205)
--(axis cs:-1.47294589178357,1.99525034427643)
--(axis cs:-1.49298597194389,1.7925671339035)
--(axis cs:-1.51302605210421,1.86727213859558)
--(axis cs:-1.53306613226453,1.20610010623932)
--(axis cs:-1.55310621242485,1.69927394390106)
--(axis cs:-1.57314629258517,1.21156799793243)
--(axis cs:-1.59318637274549,1.86569511890411)
--(axis cs:-1.61322645290581,1.90373003482819)
--(axis cs:-1.63326653306613,1.21039843559265)
--(axis cs:-1.65330661322645,1.94128632545471)
--(axis cs:-1.67334669338677,1.16297471523285)
--(axis cs:-1.69338677354709,0.991524994373322)
--(axis cs:-1.71342685370742,1.2199729681015)
--(axis cs:-1.73346693386774,0.79417210817337)
--(axis cs:-1.75350701402806,1.23993444442749)
--(axis cs:-1.77354709418838,1.25775516033173)
--(axis cs:-1.7935871743487,1.44680023193359)
--(axis cs:-1.81362725450902,1.10028660297394)
--(axis cs:-1.83366733466934,0.870657980442047)
--(axis cs:-1.85370741482966,0.87945556640625)
--(axis cs:-1.87374749498998,0.764702320098877)
--(axis cs:-1.8937875751503,1.47378051280975)
--(axis cs:-1.91382765531062,0.776925981044769)
--(axis cs:-1.93386773547094,1.04590249061584)
--(axis cs:-1.95390781563126,0.798948705196381)
--(axis cs:-1.97394789579158,1.1368567943573)
--(axis cs:-1.9939879759519,1.22872316837311)
--(axis cs:-2.01402805611222,0.739153981208801)
--(axis cs:-2.03406813627255,1.24158346652985)
--(axis cs:-2.05410821643287,1.01181936264038)
--(axis cs:-2.07414829659319,1.08084952831268)
--(axis cs:-2.09418837675351,0.690199434757233)
--(axis cs:-2.11422845691383,0.699636816978455)
--(axis cs:-2.13426853707415,0.882510304450989)
--(axis cs:-2.15430861723447,0.252238363027573)
--(axis cs:-2.17434869739479,0.714017808437347)
--(axis cs:-2.19438877755511,0.381739795207977)
--(axis cs:-2.21442885771543,0.359241783618927)
--(axis cs:-2.23446893787575,0.458884626626968)
--(axis cs:-2.25450901803607,0.860860705375671)
--(axis cs:-2.27454909819639,0.878911435604095)
--(axis cs:-2.29458917835671,0.200844794511795)
--(axis cs:-2.31462925851703,0.555827736854553)
--(axis cs:-2.33466933867735,0.271004796028137)
--(axis cs:-2.35470941883768,0.505094170570374)
--(axis cs:-2.374749498998,0.135319530963898)
--(axis cs:-2.39478957915832,0.366417169570923)
--(axis cs:-2.41482965931864,0.0831813812255859)
--(axis cs:-2.43486973947896,0.246751755475998)
--(axis cs:-2.45490981963928,0.11973313242197)
--(axis cs:-2.4749498997996,0.0655030980706215)
--(axis cs:-2.49498997995992,0.605950057506561)
--(axis cs:-2.51503006012024,0.613207340240479)
--(axis cs:-2.53507014028056,0.280377268791199)
--(axis cs:-2.55511022044088,0.0468246415257454)
--(axis cs:-2.5751503006012,0.580505609512329)
--(axis cs:-2.59519038076152,0.518900156021118)
--(axis cs:-2.61523046092184,0.289158165454865)
--(axis cs:-2.63527054108216,0.247705116868019)
--(axis cs:-2.65531062124249,0.115351788699627)
--(axis cs:-2.67535070140281,0.59170013666153)
--(axis cs:-2.69539078156313,-0.00154228764586151)
--(axis cs:-2.71543086172345,0.0289229936897755)
--(axis cs:-2.73547094188377,0.0427807234227657)
--(axis cs:-2.75551102204409,0.367759764194489)
--(axis cs:-2.77555110220441,0.450134992599487)
--(axis cs:-2.79559118236473,0.577739000320435)
--(axis cs:-2.81563126252505,0.115927711129189)
--(axis cs:-2.83567134268537,0.584786891937256)
--(axis cs:-2.85571142284569,0.542750060558319)
--(axis cs:-2.87575150300601,0.48759463429451)
--(axis cs:-2.89579158316633,0.0619424022734165)
--(axis cs:-2.91583166332665,0.141045138239861)
--(axis cs:-2.93587174348697,0.147502571344376)
--(axis cs:-2.95591182364729,0.452741593122482)
--(axis cs:-2.97595190380762,-0.0890405252575874)
--(axis cs:-2.99599198396794,-0.140166282653809)
--(axis cs:-3.01603206412826,-0.310523331165314)
--(axis cs:-3.03607214428858,-0.0606239512562752)
--(axis cs:-3.0561122244489,0.453585058450699)
--(axis cs:-3.07615230460922,-0.135318979620934)
--(axis cs:-3.09619238476954,0.175529643893242)
--(axis cs:-3.11623246492986,0.49151211977005)
--(axis cs:-3.13627254509018,0.196708902716637)
--(axis cs:-3.1563126252505,-0.114755377173424)
--(axis cs:-3.17635270541082,0.16496604681015)
--(axis cs:-3.19639278557114,0.520163774490356)
--(axis cs:-3.21643286573146,0.330879032611847)
--(axis cs:-3.23647294589178,0.457905203104019)
--(axis cs:-3.2565130260521,-0.257355958223343)
--(axis cs:-3.27655310621242,0.254726439714432)
--(axis cs:-3.29659318637275,-0.185796022415161)
--(axis cs:-3.31663326653307,-0.301429152488708)
--(axis cs:-3.33667334669339,0.540983557701111)
--(axis cs:-3.35671342685371,-0.264428585767746)
--(axis cs:-3.37675350701403,-0.183013454079628)
--(axis cs:-3.39679358717435,-0.207053497433662)
--(axis cs:-3.41683366733467,0.214934021234512)
--(axis cs:-3.43687374749499,0.0297822579741478)
--(axis cs:-3.45691382765531,0.348127722740173)
--(axis cs:-3.47695390781563,0.21106131374836)
--(axis cs:-3.49699398797595,0.036302212625742)
--(axis cs:-3.51703406813627,0.123789176344872)
--(axis cs:-3.53707414829659,0.140187904238701)
--(axis cs:-3.55711422845691,0.244380161166191)
--(axis cs:-3.57715430861723,0.147218212485313)
--(axis cs:-3.59719438877756,0.460714966058731)
--(axis cs:-3.61723446893788,0.645850241184235)
--(axis cs:-3.6372745490982,0.426165372133255)
--(axis cs:-3.65731462925852,0.580748915672302)
--(axis cs:-3.67735470941884,0.215614914894104)
--(axis cs:-3.69739478957916,0.614583790302277)
--(axis cs:-3.71743486973948,-0.0440636575222015)
--(axis cs:-3.7374749498998,0.660751283168793)
--(axis cs:-3.75751503006012,0.536090552806854)
--(axis cs:-3.77755511022044,0.571354031562805)
--(axis cs:-3.79759519038076,0.249749377369881)
--(axis cs:-3.81763527054108,0.400215446949005)
--(axis cs:-3.8376753507014,0.33934810757637)
--(axis cs:-3.85771543086172,0.17210341989994)
--(axis cs:-3.87775551102204,0.149707838892937)
--(axis cs:-3.89779559118236,0.397352993488312)
--(axis cs:-3.91783567134269,0.65610671043396)
--(axis cs:-3.93787575150301,0.505190074443817)
--(axis cs:-3.95791583166333,0.212612196803093)
--(axis cs:-3.97795591182365,0.763454139232635)
--(axis cs:-3.99799599198397,0.167818322777748)
--(axis cs:-4.01803607214429,0.183509558439255)
--(axis cs:-4.03807615230461,0.352642089128494)
--(axis cs:-4.05811623246493,0.240969493985176)
--(axis cs:-4.07815631262525,0.35073709487915)
--(axis cs:-4.09819639278557,0.261897593736649)
--(axis cs:-4.11823647294589,0.274698942899704)
--(axis cs:-4.13827655310621,0.513412356376648)
--(axis cs:-4.15831663326653,0.66024523973465)
--(axis cs:-4.17835671342685,1.08307218551636)
--(axis cs:-4.19839679358717,0.819959044456482)
--(axis cs:-4.2184368737475,0.406369358301163)
--(axis cs:-4.23847695390782,0.572228252887726)
--(axis cs:-4.25851703406814,0.740939199924469)
--(axis cs:-4.27855711422846,0.896478950977325)
--(axis cs:-4.29859719438878,0.811122477054596)
--(axis cs:-4.3186372745491,0.942446827888489)
--(axis cs:-4.33867735470942,0.524102985858917)
--(axis cs:-4.35871743486974,1.26680815219879)
--(axis cs:-4.37875751503006,0.625726044178009)
--(axis cs:-4.39879759519038,1.56368839740753)
--(axis cs:-4.4188376753507,1.27285575866699)
--(axis cs:-4.43887775551102,1.35748851299286)
--(axis cs:-4.45891783567134,1.28422963619232)
--(axis cs:-4.47895791583166,0.829198181629181)
--(axis cs:-4.49899799599198,1.4483528137207)
--(axis cs:-4.51903807615231,0.792076766490936)
--(axis cs:-4.53907815631263,1.08995020389557)
--(axis cs:-4.55911823647295,1.19031000137329)
--(axis cs:-4.57915831663327,1.20982158184052)
--(axis cs:-4.59919839679359,1.05000007152557)
--(axis cs:-4.61923847695391,1.51652956008911)
--(axis cs:-4.63927855711423,1.73486995697021)
--(axis cs:-4.65931863727455,1.67850291728973)
--(axis cs:-4.67935871743487,1.87549448013306)
--(axis cs:-4.69939879759519,1.10761380195618)
--(axis cs:-4.71943887775551,1.69786691665649)
--(axis cs:-4.73947895791583,1.52649998664856)
--(axis cs:-4.75951903807615,1.51238667964935)
--(axis cs:-4.77955911823647,1.7837610244751)
--(axis cs:-4.79959919839679,1.8818451166153)
--(axis cs:-4.81963927855711,1.638543009758)
--(axis cs:-4.83967935871743,1.87730622291565)
--(axis cs:-4.85971943887776,1.74104285240173)
--(axis cs:-4.87975951903808,1.76536846160889)
--(axis cs:-4.8997995991984,1.63414335250854)
--(axis cs:-4.91983967935872,1.47847557067871)
--(axis cs:-4.93987975951904,2.34061145782471)
--(axis cs:-4.95991983967936,1.86646866798401)
--(axis cs:-4.97995991983968,2.519366979599)
--(axis cs:-5,1.94310510158539)
--cycle;

\addplot [semithick, green!50.1960784313725!black, opacity=0.5, mark=x, mark size=3, mark options={solid}, only marks]
table {%
-5 2.10450906013948
-4.97995991983968 0.673270278268495
-4.95991983967936 1.234796821972
-4.93987975951904 2.46792030993198
-4.91983967935872 2.05474192000294
-4.8997995991984 -0.770562317790139
-4.87975951903808 1.08648710677369
-4.85971943887776 0.00191258193279825
-4.83967935871743 0.0292819937059886
-4.81963927855711 0.490988760508297
-4.79959919839679 0.220185026827419
-4.77955911823647 1.39446842720998
-4.75951903807615 0.733180374087979
-4.73947895791583 0.135405919493906
-4.71943887775551 0.397190306151261
-4.69939879759519 0.276537213791865
-4.67935871743487 1.24654637664795
-4.65931863727455 -0.22644061927849
-4.63927855711423 0.188038460915859
-4.61923847695391 -0.79573447698381
-4.59919839679359 -2.18500077604787
-4.57915831663327 0.390401492174133
-4.55911823647295 0.529797340273735
-4.53907815631263 -0.750247598437692
-4.51903807615231 1.55024816390289
-4.49899799599198 -1.31253828332251
-4.47895791583166 -0.197173065470926
-4.45891783567134 -0.38845518614482
-4.43887775551102 0.841313586347522
-4.4188376753507 0.760865713174785
-4.39879759519038 -0.199314410581062
-4.37875751503006 -0.0648761080164337
-4.35871743486974 -0.953987523030194
-4.33867735470942 -1.70137533375919
-4.3186372745491 -0.615002937271404
-4.29859719438878 -0.29960610032989
-4.27855711422846 0.37452388138301
-4.25851703406814 0.327339473954045
-4.23847695390782 -0.69956069578881
-4.2184368737475 -0.66123847755158
-4.19839679358717 -1.13162200252869
-4.17835671342685 -1.36361235621226
-4.15831663326653 -1.53882670041174
-4.13827655310621 0.598807680182524
-4.11823647294589 -0.854076703200821
-4.09819639278557 -0.825833085928888
-4.07815631262525 -1.29666076338957
-4.05811623246493 -0.177371969519775
-4.03807615230461 -1.50780732240769
-4.01803607214429 -0.754846261407294
-3.99799599198397 -1.13291107660945
-3.97795591182365 -0.46632079648252
-3.95791583166333 -0.95072539589887
-3.93787575150301 -1.30634384309406
-3.91783567134269 -0.727867622195535
-3.89779559118236 -0.512382492705807
-3.87775551102204 -0.708033575521535
-3.85771543086172 -0.605898332187092
-3.8376753507014 -1.07529080671113
-3.81763527054108 -0.954265110355067
-3.79759519038076 -1.11202318055957
-3.77755511022044 -0.973639524218353
-3.75751503006012 -1.19496767535804
-3.7374749498998 -1.62393186149189
-3.71743486973948 -0.757658843667138
-3.69739478957916 -1.03140571714267
-3.67735470941884 -1.59155358478646
-3.65731462925852 -0.663993740394279
-3.6372745490982 -1.28009025024059
-3.61723446893788 -0.866253583151273
-3.59719438877756 -0.581175065828509
-3.57715430861723 -0.850993507154808
-3.55711422845691 -0.426833924769639
-3.53707414829659 -1.44822824540622
-3.51703406813627 -0.760238919593991
-3.49699398797595 -1.22528934637552
-3.47695390781563 -1.30813759605603
-3.45691382765531 -1.19125137424136
-3.43687374749499 -1.08553565574784
-3.41683366733467 -0.939247868300351
-3.39679358717435 -1.44494528371192
-3.37675350701403 -0.604943415797797
-3.35671342685371 -0.787678271414322
-3.33667334669339 -1.60330466331041
-3.31663326653307 -0.383758035269769
-3.29659318637275 -0.224566461041973
-3.27655310621242 -0.517387298363127
-3.2565130260521 -1.06552836375486
-3.23647294589178 -1.42396484094456
-3.21643286573146 -0.575864117016201
-3.19639278557114 -1.15942386341191
-3.17635270541082 -0.511834645633198
-3.1563126252505 -0.916857710599877
-3.13627254509018 -0.610655498870685
-3.11623246492986 -0.857578697896473
-3.09619238476954 -0.71705802509567
-3.07615230460922 -0.993666284346918
-3.0561122244489 -0.282240426424115
-3.03607214428858 -0.943608342025446
-3.01603206412826 -0.83081330487044
-2.99599198396794 -0.232002566925348
-2.97595190380762 -1.52981207840915
-2.95591182364729 -1.49666343924781
-2.93587174348697 -0.585546830762633
-2.91583166332665 -1.45238685744766
-2.89579158316633 -0.175254979433056
-2.87575150300601 -1.13471388788649
-2.85571142284569 -1.26775538641708
-2.83567134268537 -0.156385218918083
-2.81563126252505 -0.330333174667151
-2.79559118236473 -0.15806123361063
-2.77555110220441 -0.551785785261643
-2.75551102204409 -1.29173258770482
-2.73547094188377 -0.103065796090304
-2.71543086172345 -1.02578432672834
-2.69539078156313 -0.554599757849713
-2.67535070140281 -0.479986676967291
-2.65531062124249 -0.95223510547844
-2.63527054108216 -0.602325929853317
-2.61523046092184 -0.452399727984941
-2.59519038076152 -0.684662746429036
-2.5751503006012 -1.34402674370946
-2.55511022044088 -0.695935067378308
-2.53507014028056 -0.206684725599391
-2.51503006012024 -1.13524962352233
-2.49498997995992 -0.868906336722546
-2.4749498997996 -0.993856586055971
-2.45490981963928 0.119827758074254
-2.43486973947896 -0.432228155656197
-2.41482965931864 -0.546148742892468
-2.39478957915832 -1.11834962240834
-2.374749498998 -0.447668193870299
-2.35470941883768 -1.05079286486344
-2.33466933867735 -0.675253666690397
-2.31462925851703 -1.01017438495794
-2.29458917835671 -0.303466612527932
-2.27454909819639 -0.337376961728731
-2.25450901803607 -0.745006293853023
-2.23446893787575 -0.397731610558393
-2.21442885771543 -1.21060964751024
-2.19438877755511 -1.42805467497475
-2.17434869739479 -0.315481826704615
-2.15430861723447 -0.454021437508004
-2.13426853707415 -0.159673841931835
-2.11422845691383 0.907802092253295
-2.09418837675351 0.0728355901904985
-2.07414829659319 -1.04367590743206
-2.05410821643287 0.231960730860583
-2.03406813627255 -1.27937188827999
-2.01402805611222 -0.725085021241099
-1.9939879759519 -0.45510027337868
-1.97394789579158 0.73930247289816
-1.95390781563126 -0.872849038152213
-1.93386773547094 -0.916979718813297
-1.91382765531062 -0.404248060480772
-1.8937875751503 -0.781678650321229
-1.87374749498998 0.501494756468106
-1.85370741482966 -1.05695304302669
-1.83366733466934 -1.0982577460978
-1.81362725450902 -0.564960816935253
-1.7935871743487 -0.595392880217589
-1.77354709418838 1.27006926440561
-1.75350701402806 0.552609116948584
-1.73346693386774 -0.0932836484349766
-1.71342685370742 -1.11678975868478
-1.69338677354709 0.55861716039244
-1.67334669338677 -0.920076123360181
-1.65330661322645 -1.36256782675482
-1.63326653306613 0.935407332330067
-1.61322645290581 0.227347756912486
-1.59318637274549 0.771767689132224
-1.57314629258517 0.276115421538799
-1.55310621242485 0.775941087524119
-1.53306613226453 -0.545736057511519
-1.51302605210421 -0.880793196386685
-1.49298597194389 0.703895504229506
-1.47294589178357 -0.649360090462715
-1.45290581162325 -0.531241016851323
-1.43286573146293 -0.296203897710228
-1.41282565130261 0.174148322346103
-1.39278557114228 -0.167725601714935
-1.37274549098196 -1.1574037794941
-1.35270541082164 -0.424451734390045
-1.33266533066132 -2.00156630973384
-1.312625250501 0.891100206754024
-1.29258517034068 -1.37121306145189
-1.27254509018036 -0.852130883838208
-1.25250501002004 0.367606296045802
-1.23246492985972 -0.450498308531543
-1.2124248496994 1.99848574069074
-1.19238476953908 -1.02380605530938
-1.17234468937876 0.67835266235593
-1.15230460921844 0.363298754207412
-1.13226452905812 -0.867398844485497
-1.1122244488978 1.02624610522905
-1.09218436873748 0.267690971589951
-1.07214428857715 1.35271108783839
-1.05210420841683 1.43592247967199
-1.03206412825651 3.00107785752624
-1.01202404809619 2.07841444604637
-0.991983967935872 0.11636914957719
-0.971943887775551 0.282556856027294
-0.95190380761523 1.88013015523599
-0.93186372745491 1.37592554205075
-0.91182364729459 1.3786009866608
-0.891783567134269 -1.31922107335853
-0.871743486973948 0.614027844952836
-0.851703406813628 -0.240259767298062
-0.831663326653307 1.01646224606708
-0.811623246492986 0.567489333681438
-0.791583166332665 1.82891725376147
-0.771543086172345 1.11126221991468
-0.751503006012024 1.71299435104394
-0.731462925851703 0.158864533200807
-0.711422845691383 -0.433001416597556
-0.691382765531062 0.251330699520351
-0.671342685370742 0.761355399738057
-0.651302605210421 1.27905461519543
-0.631262525050101 3.70076591460661
-0.61122244488978 0.764633438208112
-0.591182364729459 -0.402657290369013
-0.571142284569138 0.39357106187955
-0.551102204408818 0.250133687934014
-0.531062124248497 1.48919911711202
-0.511022044088176 -1.1398197982058
-0.490981963927856 0.964710113354721
-0.470941883767535 1.09662236990736
-0.450901803607215 1.20565452533755
-0.430861723446894 0.120538312224922
-0.410821643286574 0.602182920868837
-0.390781563126253 -0.962481985850288
-0.370741482965932 0.277018671103505
-0.350701402805611 0.216941232195712
-0.330661322645291 1.50030257595482
-0.31062124248497 -0.591284232746303
-0.290581162324649 2.00254840885271
-0.270541082164329 2.96465664650985
-0.250501002004008 -1.80650601921798
-0.230460921843687 1.54576130874267
-0.210420841683367 1.88762759794199
-0.190380761523047 0.124422460705174
-0.170340681362726 0.450611947309855
-0.150300601202405 0.809661814400354
-0.130260521042084 0.589954932959451
-0.110220440881764 0.576974653511903
-0.0901803607214431 -1.26666100409535
-0.0701402805611222 2.55380600034509
-0.0501002004008022 2.45724561282004
-0.0300601202404813 -0.0994777542441355
-0.0100200400801604 -0.981695189479139
0.0100200400801604 1.70408814636977
0.0300601202404804 0.221537721903563
0.0501002004008013 1.19051550973928
0.0701402805611222 0.566276777748685
0.0901803607214431 1.92951067271442
0.110220440881763 1.93137043183935
0.130260521042084 0.0130547748083307
0.150300601202405 -0.875437180125028
0.170340681362725 -1.14585416414956
0.190380761523046 1.80304284829514
0.210420841683367 -0.619743412791387
0.230460921843687 0.293222379634721
0.250501002004007 0.169291265310696
0.270541082164328 0.893241797357037
0.290581162324649 -1.6307509229905
0.31062124248497 1.20415097931432
0.33066132264529 1.64402350120639
0.350701402805611 1.05676347741485
0.370741482965932 0.519257905309703
0.390781563126252 1.0536814191881
0.410821643286573 1.44446233742337
0.430861723446894 -2.74940904163737
0.450901803607215 3.47445459069834
0.470941883767535 1.40330384702015
0.490981963927855 0.0275594456302662
0.511022044088176 0.361714809214566
0.531062124248497 1.50516306602948
0.551102204408817 0.701228295553586
0.571142284569138 -1.78649524928769
0.591182364729459 3.49298246722861
0.611222444889779 0.676867757399856
0.6312625250501 2.1138118737688
0.651302605210421 -0.0876917996750446
0.671342685370742 2.73561634666434
0.691382765531062 1.13281439520923
0.711422845691382 1.52485587838246
0.731462925851703 -0.567544582875706
0.751503006012024 2.24370312892905
0.771543086172344 1.57455002814343
0.791583166332665 2.31354145873388
0.811623246492986 -0.0849138871435897
0.831663326653306 0.0845486446328169
0.851703406813627 3.46499964680964
0.871743486973948 -0.640455865524783
0.891783567134269 0.464305384262794
0.911823647294589 1.97326798351301
0.93186372745491 0.712605221881267
0.95190380761523 1.26929022689803
0.971943887775551 0.0945633217428973
0.991983967935871 0.978710720343259
1.01202404809619 -0.983369182446893
1.03206412825651 2.42013480116453
1.05210420841683 0.360839246150368
1.07214428857715 -0.292426397899474
1.09218436873747 1.20971167348531
1.1122244488978 -0.0711443257954937
1.13226452905812 -1.05119125811352
1.15230460921844 -1.07065049761874
1.17234468937876 1.14232222819909
1.19238476953908 0.197480101900311
1.2124248496994 0.207974003533348
1.23246492985972 1.47209975430663
1.25250501002004 -0.867820961852285
1.27254509018036 -0.464349661435903
1.29258517034068 -0.120764274509331
1.312625250501 0.351257242414493
1.33266533066132 0.193448840435439
1.35270541082164 -0.0692727326503002
1.37274549098196 0.136064015398072
1.39278557114228 0.0725544578256338
1.4128256513026 -0.535722878780312
1.43286573146293 -0.636530302604628
1.45290581162325 0.375934456388083
1.47294589178357 -0.730727437184221
1.49298597194389 -0.985501137677518
1.51302605210421 -0.225653774775514
1.53306613226453 -0.10358191382223
1.55310621242485 2.01477571775216
1.57314629258517 -0.618031194706847
1.59318637274549 0.791087264232125
1.61322645290581 0.593550655129171
1.63326653306613 -1.06103515036091
1.65330661322645 0.558377705399894
1.67334669338677 -1.07022789189571
1.69338677354709 -2.26666051117798
1.71342685370741 0.340084955808409
1.73346693386774 -1.53918022992432
1.75350701402806 0.16706776999799
1.77354709418838 -0.722981519402557
1.7935871743487 1.02676369284217
1.81362725450902 0.551520733699897
1.83366733466934 -0.591122620565794
1.85370741482966 -0.774554608303857
1.87374749498998 -1.16024866604503
1.8937875751503 -0.625943596677927
1.91382765531062 -0.529710234132536
1.93386773547094 -0.603074458594305
1.95390781563126 -0.268805020481313
1.97394789579158 -0.0102196543703304
1.9939879759519 -0.183035499995359
2.01402805611222 -0.919253744367366
2.03406813627254 -1.35648050958633
2.05410821643287 0.386334399407858
2.07414829659319 -0.906319652103271
2.09418837675351 -0.89531944065035
2.11422845691383 -0.82869506236386
2.13426853707415 -1.62090446566315
2.15430861723447 -0.828947293189165
2.17434869739479 -0.842760212174022
2.19438877755511 -0.232812602301633
2.21442885771543 -0.209997860741177
2.23446893787575 -0.613935497078671
2.25450901803607 -0.124677584545708
2.27454909819639 -0.464476712517503
2.29458917835671 -0.670548844261068
2.31462925851703 -0.592818072407245
2.33466933867735 -0.790372311487899
2.35470941883768 -0.907913574074757
2.374749498998 -0.855367532944327
2.39478957915832 -1.29717739864744
2.41482965931864 -0.608863726379295
2.43486973947896 -1.24541287851268
2.45490981963928 -0.366851445124267
2.4749498997996 -0.905115239557818
2.49498997995992 -0.774726080158562
2.51503006012024 -0.578829862315872
2.53507014028056 -0.523376195114724
2.55511022044088 -1.55415725334859
2.5751503006012 -0.937953610088436
2.59519038076152 -0.45751169081231
2.61523046092184 -1.62371998635987
2.63527054108216 -0.702860985279077
2.65531062124249 -1.87585742513528
2.67535070140281 -1.33937424339502
2.69539078156313 -0.88536421977705
2.71543086172345 -1.62284637557829
2.73547094188377 -1.33947102598672
2.75551102204409 -1.5507594277503
2.77555110220441 -0.238939150560531
2.79559118236473 -0.871910096839068
2.81563126252505 -0.710922941186733
2.83567134268537 -1.04588321111192
2.85571142284569 -1.10521203733267
2.87575150300601 -1.62863555022497
2.89579158316633 -1.08926615173811
2.91583166332665 -1.28474713894573
2.93587174348697 -0.630780872148493
2.95591182364729 -0.521287650152113
2.97595190380761 -0.394898360973842
2.99599198396794 -0.646516588187969
3.01603206412826 -1.23236146348743
3.03607214428858 -1.44136551872256
3.0561122244489 -0.689786466430018
3.07615230460922 -0.855571402771888
3.09619238476954 -1.70458855744183
3.11623246492986 -0.857931430559317
3.13627254509018 -0.675283194333637
3.1563126252505 -0.97639952493068
3.17635270541082 -1.07320293206257
3.19639278557114 -1.32086560555665
3.21643286573146 -1.57520552240289
3.23647294589178 -0.675262314734307
3.2565130260521 -1.11731514950123
3.27655310621243 -1.08469092427731
3.29659318637274 -0.290271664162183
3.31663326653307 -0.708315530305241
3.33667334669339 -0.830825229666956
3.35671342685371 -0.919208425046724
3.37675350701403 -0.352325294938547
3.39679358717435 -0.263139943738228
3.41683366733467 -0.579871406509959
3.43687374749499 -0.715992367353105
3.45691382765531 -1.8211582392751
3.47695390781563 -0.892596617147
3.49699398797595 -0.992182649475289
3.51703406813627 -0.890623154616223
3.53707414829659 -0.521546068717159
3.55711422845691 -2.08846992670954
3.57715430861723 -1.15221888250062
3.59719438877755 -0.780711318424844
3.61723446893788 -1.09341755199047
3.6372745490982 -1.50501098505118
3.65731462925852 -0.483238657245008
3.67735470941884 -0.735612825917821
3.69739478957916 -1.28919804123621
3.71743486973948 -0.694877797184925
3.7374749498998 -0.448682778439934
3.75751503006012 -0.813775851374705
3.77755511022044 -0.427902929599898
3.79759519038076 -0.755243731839662
3.81763527054108 -0.969867712734012
3.8376753507014 -1.33019920526229
3.85771543086172 -0.796532926231775
3.87775551102204 -0.644610070723846
3.89779559118236 -0.287693619994866
3.91783567134268 -0.772026653858808
3.93787575150301 -0.464205986460128
3.95791583166333 -1.18688429057318
3.97795591182365 -1.08250699713655
3.99799599198397 -0.714054190965521
4.01803607214429 -1.20977536860903
4.03807615230461 -0.175357556165917
4.05811623246493 -0.351721787997408
4.07815631262525 -0.435701037331861
4.09819639278557 -0.383253576947237
4.11823647294589 0.607131277492399
4.13827655310621 -0.817542037024936
4.15831663326653 -1.83271094293241
4.17835671342685 -0.389064200926958
4.19839679358717 -0.52254242192716
4.21843687374749 -0.794460065920761
4.23847695390782 -1.07094642363435
4.25851703406814 -0.718165813228365
4.27855711422846 -0.303190391128807
4.29859719438878 -0.731651802868612
4.3186372745491 1.220526404609
4.33867735470942 -1.01305711064939
4.35871743486974 -0.889191946391229
4.37875751503006 -1.91671983563849
4.39879759519038 -0.13130286397571
4.4188376753507 -1.73057315662761
4.43887775551102 -0.661275587328523
4.45891783567134 -0.453544596179113
4.47895791583166 -0.760897535238334
4.49899799599198 1.10432221560751
4.5190380761523 0.571206948273461
4.53907815631263 0.854552630481839
4.55911823647295 -0.849337230395349
4.57915831663327 0.770631469118747
4.59919839679359 0.289614113838422
4.61923847695391 0.541668651296046
4.63927855711423 0.785458361295348
4.65931863727455 -0.821111842402133
4.67935871743487 -0.396421601519606
4.69939879759519 0.735479099199483
4.71943887775551 -2.32714771817121
4.73947895791583 1.37430300803048
4.75951903807615 0.545755537098842
4.77955911823647 0.0254045859800852
4.79959919839679 0.290832030964178
4.81963927855711 -0.856030858321247
4.83967935871743 -0.204166926425237
4.85971943887776 1.20003626534535
4.87975951903808 1.4233641714691
4.8997995991984 2.82625749852738
4.91983967935872 0.132784722825686
4.93987975951904 -0.433458195967265
4.95991983967936 -0.275027821506765
4.97995991983968 -0.775845717400574
5 0.203300857548199
};
\addplot [semithick, blue]
table {%
-5 0.118859328329563
-4.97995991983968 0.0948883295059204
-4.95991983967936 0.0928841233253479
-4.93987975951904 0.0685885325074196
-4.91983967935872 0.0835400447249413
-4.8997995991984 0.0600510090589523
-4.87975951903808 0.0403127856552601
-4.85971943887776 0.0270625501871109
-4.83967935871743 0.00668735755607486
-4.81963927855711 0.00274652219377458
-4.79959919839679 -0.0183940883725882
-4.77955911823647 -0.0305921919643879
-4.75951903807615 -0.0383598580956459
-4.73947895791583 -0.052507758140564
-4.71943887775551 -0.0678948163986206
-4.69939879759519 -0.0686849802732468
-4.67935871743487 -0.0942988693714142
-4.65931863727455 -0.106845282018185
-4.63927855711423 -0.119565553963184
-4.61923847695391 -0.131431996822357
-4.59919839679359 -0.140788227319717
-4.57915831663327 -0.157521784305573
-4.55911823647295 -0.170997932553291
-4.53907815631263 -0.184504330158234
-4.51903807615231 -0.198444724082947
-4.49899799599198 -0.209605440497398
-4.47895791583166 -0.227851688861847
-4.45891783567134 -0.237293437123299
-4.43887775551102 -0.249699398875237
-4.4188376753507 -0.263692021369934
-4.39879759519038 -0.272285908460617
-4.37875751503006 -0.301944822072983
-4.35871743486974 -0.299887835979462
-4.33867735470942 -0.333889991044998
-4.3186372745491 -0.334668964147568
-4.29859719438878 -0.35254368185997
-4.27855711422846 -0.362847179174423
-4.25851703406814 -0.382089197635651
-4.23847695390782 -0.403087764978409
-4.2184368737475 -0.425087481737137
-4.19839679358717 -0.419283539056778
-4.17835671342685 -0.422589391469955
-4.15831663326653 -0.453437954187393
-4.13827655310621 -0.474378168582916
-4.11823647294589 -0.496204972267151
-4.09819639278557 -0.510396361351013
-4.07815631262525 -0.517384767532349
-4.05811623246493 -0.53803539276123
-4.03807615230461 -0.542811393737793
-4.01803607214429 -0.568042635917664
-3.99799599198397 -0.581710517406464
-3.97795591182365 -0.55379581451416
-3.95791583166333 -0.602921366691589
-3.93787575150301 -0.593169748783112
-3.91783567134269 -0.594839751720428
-3.89779559118236 -0.623846232891083
-3.87775551102204 -0.654909193515778
-3.85771543086172 -0.664144933223724
-3.8376753507014 -0.661133646965027
-3.81763527054108 -0.667370438575745
-3.79759519038076 -0.689712882041931
-3.77755511022044 -0.675517857074738
-3.75751503006012 -0.687761962413788
-3.7374749498998 -0.689327776432037
-3.71743486973948 -0.755403161048889
-3.69739478957916 -0.71049439907074
-3.67735470941884 -0.749694287776947
-3.65731462925852 -0.730101108551025
-3.6372745490982 -0.7495356798172
-3.61723446893788 -0.742121398448944
-3.59719438877756 -0.762719213962555
-3.57715430861723 -0.795995354652405
-3.55711422845691 -0.794630467891693
-3.53707414829659 -0.810472846031189
-3.51703406813627 -0.818682968616486
-3.49699398797595 -0.833079397678375
-3.47695390781563 -0.823027431964874
-3.45691382765531 -0.817040622234344
-3.43687374749499 -0.85038036108017
-3.41683366733467 -0.838325917720795
-3.39679358717435 -0.873063325881958
-3.37675350701403 -0.874516010284424
-3.35671342685371 -0.887756705284119
-3.33667334669339 -0.829178512096405
-3.31663326653307 -0.898819148540497
-3.29659318637275 -0.88818746805191
-3.27655310621242 -0.860002458095551
-3.2565130260521 -0.901190936565399
-3.23647294589178 -0.847879469394684
-3.21643286573146 -0.859082400798798
-3.19639278557114 -0.846079528331757
-3.17635270541082 -0.875535607337952
-3.1563126252505 -0.89053213596344
-3.13627254509018 -0.87313038110733
-3.11623246492986 -0.849438965320587
-3.09619238476954 -0.874127388000488
-3.07615230460922 -0.891303360462189
-3.0561122244489 -0.849153697490692
-3.03607214428858 -0.880180537700653
-3.01603206412826 -0.90626049041748
-2.99599198396794 -0.884465336799622
-2.97595190380762 -0.876106083393097
-2.95591182364729 -0.836995124816895
-2.93587174348697 -0.858803033828735
-2.91583166332665 -0.855531811714172
-2.89579158316633 -0.858946681022644
-2.87575150300601 -0.818885505199432
-2.85571142284569 -0.810195326805115
-2.83567134268537 -0.802209258079529
-2.81563126252505 -0.834271669387817
-2.79559118236473 -0.791384994983673
-2.77555110220441 -0.794433236122131
-2.75551102204409 -0.794348478317261
-2.73547094188377 -0.815946459770203
-2.71543086172345 -0.8102987408638
-2.69539078156313 -0.805965006351471
-2.67535070140281 -0.749409675598145
-2.65531062124249 -0.779445827007294
-2.63527054108216 -0.759587347507477
-2.61523046092184 -0.747688710689545
-2.59519038076152 -0.721338987350464
-2.5751503006012 -0.707955360412598
-2.55511022044088 -0.741934418678284
-2.53507014028056 -0.711683869361877
-2.51503006012024 -0.677485466003418
-2.49498997995992 -0.667943477630615
-2.4749498997996 -0.700113296508789
-2.45490981963928 -0.684751629829407
-2.43486973947896 -0.662957966327667
-2.41482965931864 -0.665894448757172
-2.39478957915832 -0.631418585777283
-2.374749498998 -0.638573408126831
-2.35470941883768 -0.598420023918152
-2.33466933867735 -0.603966951370239
-2.31462925851703 -0.571707308292389
-2.29458917835671 -0.585139274597168
-2.27454909819639 -0.529832303524017
-2.25450901803607 -0.51852285861969
-2.23446893787575 -0.528888463973999
-2.21442885771543 -0.522723853588104
-2.19438877755511 -0.508190333843231
-2.17434869739479 -0.483137160539627
-2.15430861723447 -0.490442037582397
-2.13426853707415 -0.449492573738098
-2.11422845691383 -0.444362878799438
-2.09418837675351 -0.431529343128204
-2.07414829659319 -0.402644395828247
-2.05410821643287 -0.39184382557869
-2.03406813627255 -0.371693164110184
-2.01402805611222 -0.375158548355103
-1.9939879759519 -0.346395671367645
-1.97394789579158 -0.335233718156815
-1.95390781563126 -0.331620961427689
-1.93386773547094 -0.31150284409523
-1.91382765531062 -0.304502427577972
-1.8937875751503 -0.279503256082535
-1.87374749498998 -0.278941661119461
-1.85370741482966 -0.26266822218895
-1.83366733466934 -0.248703062534332
-1.81362725450902 -0.23219820857048
-1.7935871743487 -0.21542900800705
-1.77354709418838 -0.204211264848709
-1.75350701402806 -0.190860122442245
-1.73346693386774 -0.175635442137718
-1.71342685370742 -0.163300752639771
-1.69338677354709 -0.146958976984024
-1.67334669338677 -0.134756222367287
-1.65330661322645 -0.124893896281719
-1.63326653306613 -0.107166513800621
-1.61322645290581 -0.100259490311146
-1.59318637274549 -0.0878433287143707
-1.57314629258517 -0.0643309727311134
-1.55310621242485 -0.061232402920723
-1.53306613226453 -0.0348372906446457
-1.51302605210421 -0.0376915335655212
-1.49298597194389 -0.0239062588661909
-1.47294589178357 -0.0134802740067244
-1.45290581162325 0.00514145940542221
-1.43286573146293 0.0118196317926049
-1.41282565130261 0.0531976781785488
-1.39278557114228 0.0528751760721207
-1.37274549098196 0.0514091067016125
-1.35270541082164 0.0735688433051109
-1.33266533066132 0.101533316075802
-1.312625250501 0.120323613286018
-1.29258517034068 0.10250998288393
-1.27254509018036 0.125068038702011
-1.25250501002004 0.128965705633163
-1.23246492985972 0.143318235874176
-1.2124248496994 0.170268833637238
-1.19238476953908 0.186557710170746
-1.17234468937876 0.193604469299316
-1.15230460921844 0.197355881333351
-1.13226452905812 0.213533982634544
-1.1122244488978 0.278588473796844
-1.09218436873748 0.244295358657837
-1.07214428857715 0.25495833158493
-1.05210420841683 0.273144066333771
-1.03206412825651 0.321198493242264
-1.01202404809619 0.313243448734283
-0.991983967935872 0.355159193277359
-0.971943887775551 0.351621299982071
-0.95190380761523 0.343784838914871
-0.93186372745491 0.360026806592941
-0.91182364729459 0.402914494276047
-0.891783567134269 0.414318293333054
-0.871743486973948 0.413271397352219
-0.851703406813628 0.420674800872803
-0.831663326653307 0.477225929498672
-0.811623246492986 0.481127738952637
-0.791583166332665 0.466088354587555
-0.771543086172345 0.493959546089172
-0.751503006012024 0.49446177482605
-0.731462925851703 0.547181785106659
-0.711422845691383 0.534752309322357
-0.691382765531062 0.563099384307861
-0.671342685370742 0.577841639518738
-0.651302605210421 0.582276940345764
-0.631262525050101 0.597024738788605
-0.61122244488978 0.61519056558609
-0.591182364729459 0.605378448963165
-0.571142284569138 0.621861040592194
-0.551102204408818 0.634260296821594
-0.531062124248497 0.670744955539703
-0.511022044088176 0.664662063121796
-0.490981963927856 0.667158663272858
-0.470941883767535 0.678154468536377
-0.450901803607215 0.710961043834686
-0.430861723446894 0.699598431587219
-0.410821643286574 0.711007356643677
-0.390781563126253 0.757333874702454
-0.370741482965932 0.725278317928314
-0.350701402805611 0.751924932003021
-0.330661322645291 0.757752180099487
-0.31062124248497 0.767586886882782
-0.290581162324649 0.76868200302124
-0.270541082164329 0.772268950939178
-0.250501002004008 0.785281896591187
-0.230460921843687 0.777155995368958
-0.210420841683367 0.790699541568756
-0.190380761523047 0.806847035884857
-0.170340681362726 0.811135768890381
-0.150300601202405 0.797358214855194
-0.130260521042084 0.822930574417114
-0.110220440881764 0.835691213607788
-0.0901803607214431 0.851842939853668
-0.0701402805611222 0.806624352931976
-0.0501002004008022 0.807363092899323
-0.0300601202404813 0.850240111351013
-0.0100200400801604 0.83403217792511
0.0100200400801604 0.846188724040985
0.0300601202404804 0.850613057613373
0.0501002004008013 0.80807363986969
0.0701402805611222 0.853789746761322
0.0901803607214431 0.802614152431488
0.110220440881763 0.845876693725586
0.130260521042084 0.77428525686264
0.150300601202405 0.785142540931702
0.170340681362725 0.794741809368134
0.190380761523046 0.791803598403931
0.210420841683367 0.761430621147156
0.230460921843687 0.783823132514954
0.250501002004007 0.754651427268982
0.270541082164328 0.756411194801331
0.290581162324649 0.752265512943268
0.31062124248497 0.724256157875061
0.33066132264529 0.732447743415833
0.350701402805611 0.711431443691254
0.370741482965932 0.706872344017029
0.390781563126252 0.753221213817596
0.410821643286573 0.685678482055664
0.430861723446894 0.714739561080933
0.450901803607215 0.662438452243805
0.470941883767535 0.713489413261414
0.490981963927855 0.672909617424011
0.511022044088176 0.684959650039673
0.531062124248497 0.637946665287018
0.551102204408817 0.60924619436264
0.571142284569138 0.627959489822388
0.591182364729459 0.63095235824585
0.611222444889779 0.600240349769592
0.6312625250501 0.557665407657623
0.651302605210421 0.593258321285248
0.671342685370742 0.569997668266296
0.691382765531062 0.574813008308411
0.711422845691382 0.508635640144348
0.731462925851703 0.512639701366425
0.751503006012024 0.505452513694763
0.771543086172344 0.465026199817657
0.791583166332665 0.474114328622818
0.811623246492986 0.435027211904526
0.831663326653306 0.417690545320511
0.851703406813627 0.44103530049324
0.871743486973948 0.385159224271774
0.891783567134269 0.417136073112488
0.911823647294589 0.389106750488281
0.93186372745491 0.385174959897995
0.95190380761523 0.353499263525009
0.971943887775551 0.328368157148361
0.991983967935871 0.310871124267578
1.01202404809619 0.284952908754349
1.03206412825651 0.269647240638733
1.05210420841683 0.291125059127808
1.07214428857715 0.247649908065796
1.09218436873747 0.272068381309509
1.1122244488978 0.227322041988373
1.13226452905812 0.222668364644051
1.15230460921844 0.209065973758698
1.17234468937876 0.184024453163147
1.19238476953908 0.161028608679771
1.2124248496994 0.18832890689373
1.23246492985972 0.131017819046974
1.25250501002004 0.11975634098053
1.27254509018036 0.135930925607681
1.29258517034068 0.0909617841243744
1.312625250501 0.0888049900531769
1.33266533066132 0.0668925493955612
1.35270541082164 0.0794372484087944
1.37274549098196 0.0489052273333073
1.39278557114228 0.0473488010466099
1.4128256513026 0.0330461636185646
1.43286573146293 0.00984042417258024
1.45290581162325 -0.00715615879744291
1.47294589178357 -0.0183912832289934
1.49298597194389 -0.0293331891298294
1.51302605210421 -0.0380874946713448
1.53306613226453 -0.0552264600992203
1.55310621242485 -0.061904713511467
1.57314629258517 -0.0789199471473694
1.59318637274549 -0.0910590067505836
1.61322645290581 -0.0942468568682671
1.63326653306613 -0.114934675395489
1.65330661322645 -0.117096491158009
1.67334669338677 -0.136122152209282
1.69338677354709 -0.148588672280312
1.71342685370741 -0.163601964712143
1.73346693386774 -0.177288040518761
1.75350701402806 -0.189884334802628
1.77354709418838 -0.2035051882267
1.7935871743487 -0.214687839150429
1.81362725450902 -0.232437670230865
1.83366733466934 -0.242022350430489
1.85370741482966 -0.257000297307968
1.87374749498998 -0.279232531785965
1.8937875751503 -0.285841315984726
1.91382765531062 -0.29608216881752
1.93386773547094 -0.323891997337341
1.95390781563126 -0.319957464933395
1.97394789579158 -0.341138690710068
1.9939879759519 -0.370183348655701
2.01402805611222 -0.378238618373871
2.03406813627254 -0.372889637947083
2.05410821643287 -0.395757228136063
2.07414829659319 -0.427286773920059
2.09418837675351 -0.43464270234108
2.11422845691383 -0.442402541637421
2.13426853707415 -0.476100921630859
2.15430861723447 -0.472687095403671
2.17434869739479 -0.483239144086838
2.19438877755511 -0.508804500102997
2.21442885771543 -0.506960690021515
2.23446893787575 -0.513619720935822
2.25450901803607 -0.551107823848724
2.27454909819639 -0.545505046844482
2.29458917835671 -0.557766914367676
2.31462925851703 -0.557999014854431
2.33466933867735 -0.577378571033478
2.35470941883768 -0.587269365787506
2.374749498998 -0.616772294044495
2.39478957915832 -0.647088468074799
2.41482965931864 -0.617079317569733
2.43486973947896 -0.6755690574646
2.45490981963928 -0.666152656078339
2.4749498997996 -0.703644752502441
2.49498997995992 -0.664448976516724
2.51503006012024 -0.674304127693176
2.53507014028056 -0.696607351303101
2.55511022044088 -0.728822588920593
2.5751503006012 -0.745624005794525
2.59519038076152 -0.754852950572968
2.61523046092184 -0.774438083171844
2.63527054108216 -0.757046639919281
2.65531062124249 -0.792090535163879
2.67535070140281 -0.788665950298309
2.69539078156313 -0.776902437210083
2.71543086172345 -0.778964757919312
2.73547094188377 -0.834203481674194
2.75551102204409 -0.81257575750351
2.77555110220441 -0.805496037006378
2.79559118236473 -0.800670742988586
2.81563126252505 -0.829876124858856
2.83567134268537 -0.806683599948883
2.85571142284569 -0.855773866176605
2.87575150300601 -0.880289316177368
2.89579158316633 -0.850870311260223
2.91583166332665 -0.871435284614563
2.93587174348697 -0.83857536315918
2.95591182364729 -0.881074905395508
2.97595190380761 -0.87891298532486
2.99599198396794 -0.850499391555786
3.01603206412826 -0.85774177312851
3.03607214428858 -0.869934022426605
3.0561122244489 -0.862500488758087
3.07615230460922 -0.882400572299957
3.09619238476954 -0.914424121379852
3.11623246492986 -0.914716422557831
3.13627254509018 -0.878256857395172
3.1563126252505 -0.90928715467453
3.17635270541082 -0.911346077919006
3.19639278557114 -0.849584817886353
3.21643286573146 -0.854263782501221
3.23647294589178 -0.899740278720856
3.2565130260521 -0.909449696540833
3.27655310621243 -0.843528270721436
3.29659318637274 -0.883017361164093
3.31663326653307 -0.886505901813507
3.33667334669339 -0.848415374755859
3.35671342685371 -0.884696304798126
3.37675350701403 -0.86866706609726
3.39679358717435 -0.819554805755615
3.41683366733467 -0.833469152450562
3.43687374749499 -0.835764408111572
3.45691382765531 -0.837992310523987
3.47695390781563 -0.808461487293243
3.49699398797595 -0.843795597553253
3.51703406813627 -0.785056710243225
3.53707414829659 -0.7831991314888
3.55711422845691 -0.78956526517868
3.57715430861723 -0.821183979511261
3.59719438877755 -0.768724918365479
3.61723446893788 -0.749106764793396
3.6372745490982 -0.761891424655914
3.65731462925852 -0.763651072978973
3.67735470941884 -0.770360589027405
3.69739478957916 -0.720401167869568
3.71743486973948 -0.703803837299347
3.7374749498998 -0.74098414182663
3.75751503006012 -0.689706981182098
3.77755511022044 -0.724827706813812
3.79759519038076 -0.658266305923462
3.81763527054108 -0.663905203342438
3.8376753507014 -0.65607738494873
3.85771543086172 -0.658940136432648
3.87775551102204 -0.614287972450256
3.89779559118236 -0.636200428009033
3.91783567134268 -0.594629883766174
3.93787575150301 -0.575926065444946
3.95791583166333 -0.571236729621887
3.97795591182365 -0.570557355880737
3.99799599198397 -0.582355141639709
4.01803607214429 -0.546455562114716
4.03807615230461 -0.53440272808075
4.05811623246493 -0.53251588344574
4.07815631262525 -0.507495999336243
4.09819639278557 -0.496478289365768
4.11823647294589 -0.491711318492889
4.13827655310621 -0.46475151181221
4.15831663326653 -0.457896202802658
4.17835671342685 -0.433637529611588
4.19839679358717 -0.438712537288666
4.21843687374749 -0.394538670778275
4.23847695390782 -0.38270291686058
4.25851703406814 -0.376246243715286
4.27855711422846 -0.354855388402939
4.29859719438878 -0.33935421705246
4.3186372745491 -0.345409423112869
4.33867735470942 -0.318246930837631
4.35871743486974 -0.299180328845978
4.37875751503006 -0.285756766796112
4.39879759519038 -0.277432560920715
4.4188376753507 -0.270652204751968
4.43887775551102 -0.250400364398956
4.45891783567134 -0.242174863815308
4.47895791583166 -0.225673645734787
4.49899799599198 -0.207988902926445
4.5190380761523 -0.197631120681763
4.53907815631263 -0.183823809027672
4.55911823647295 -0.170135915279388
4.57915831663327 -0.158288985490799
4.59919839679359 -0.145866066217422
4.61923847695391 -0.130321472883224
4.63927855711423 -0.121426470577717
4.65931863727455 -0.0986753404140472
4.67935871743487 -0.0918785780668259
4.69939879759519 -0.0750216394662857
4.71943887775551 -0.0718252658843994
4.73947895791583 -0.0432720668613911
4.75951903807615 -0.0411829650402069
4.77955911823647 -0.0243054609745741
4.79959919839679 -0.0193347875028849
4.81963927855711 -0.00146290461998433
4.83967935871743 0.000804051582235843
4.85971943887776 0.0435934513807297
4.87975951903808 0.0268050767481327
4.8997995991984 0.0572140999138355
4.91983967935872 0.0678033232688904
4.93987975951904 0.0611897297203541
4.95991983967936 0.0720879435539246
4.97995991983968 0.105023875832558
5 0.0982863456010818
};
\end{axis}

\end{tikzpicture}


==> img/artificial/artificial_4.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\pgfplotsset{ticks=none}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=0.5\textwidth,
tick pos=left,
width=1.21\linewidth,
xmajorgrids,
xmin=-5, xmax=5,
ymajorgrids,
ymin=-3.5, ymax=4.5
]
\path [fill=color0, fill opacity=0.9]
(axis cs:-5,2.18449376562527)
--(axis cs:-5,-1.61716939469882)
--(axis cs:-4.97995991983968,-2.15387598690082)
--(axis cs:-4.95991983967936,-1.58228805320633)
--(axis cs:-4.93987975951904,-2.03257042155229)
--(axis cs:-4.91983967935872,-1.23452646163729)
--(axis cs:-4.8997995991984,-1.41352229861121)
--(axis cs:-4.87975951903808,-1.55985045796983)
--(axis cs:-4.85971943887776,-1.55451569636076)
--(axis cs:-4.83967935871743,-1.83413447318657)
--(axis cs:-4.81963927855711,-1.49289859305608)
--(axis cs:-4.79959919839679,-1.86833675607453)
--(axis cs:-4.77955911823647,-1.79061492173293)
--(axis cs:-4.75951903807615,-1.54466638185733)
--(axis cs:-4.73947895791583,-1.57547409434421)
--(axis cs:-4.71943887775551,-1.75361772351166)
--(axis cs:-4.69939879759519,-1.19918531019929)
--(axis cs:-4.67935871743487,-1.94080335484121)
--(axis cs:-4.65931863727455,-1.77720884790443)
--(axis cs:-4.63927855711423,-1.84056049233526)
--(axis cs:-4.61923847695391,-1.65852576580929)
--(axis cs:-4.59919839679359,-1.24588062679191)
--(axis cs:-4.57915831663327,-1.52817456445102)
--(axis cs:-4.55911823647295,-1.52638364561866)
--(axis cs:-4.53907815631263,-1.44656400997237)
--(axis cs:-4.51903807615231,-1.17638663800065)
--(axis cs:-4.49899799599198,-1.81669568901934)
--(axis cs:-4.47895791583166,-1.25469013353027)
--(axis cs:-4.45891783567134,-1.69506706407247)
--(axis cs:-4.43887775551102,-1.7760803460063)
--(axis cs:-4.4188376753507,-1.71468633493314)
--(axis cs:-4.39879759519038,-1.98611240894474)
--(axis cs:-4.37875751503006,-1.26307996319263)
--(axis cs:-4.35871743486974,-1.90233859122928)
--(axis cs:-4.33867735470942,-1.20960331007618)
--(axis cs:-4.3186372745491,-1.62579601119235)
--(axis cs:-4.29859719438878,-1.52069495814288)
--(axis cs:-4.27855711422846,-1.61815915339964)
--(axis cs:-4.25851703406814,-1.49361356174559)
--(axis cs:-4.23847695390782,-1.36086094183407)
--(axis cs:-4.2184368737475,-1.23489241314868)
--(axis cs:-4.19839679358717,-1.61962689075173)
--(axis cs:-4.17835671342685,-1.87170016971852)
--(axis cs:-4.15831663326653,-1.51580800991857)
--(axis cs:-4.13827655310621,-1.40921269341749)
--(axis cs:-4.11823647294589,-1.31213349011761)
--(axis cs:-4.09819639278557,-1.32216456391252)
--(axis cs:-4.07815631262525,-1.42476869257669)
--(axis cs:-4.05811623246493,-1.34600408755634)
--(axis cs:-4.03807615230461,-1.4670905558402)
--(axis cs:-4.01803607214429,-1.33694257120053)
--(axis cs:-3.99799599198397,-1.34391243126356)
--(axis cs:-3.97795591182365,-1.90048192757045)
--(axis cs:-3.95791583166333,-1.42262984262323)
--(axis cs:-3.93787575150301,-1.69796251699475)
--(axis cs:-3.91783567134269,-1.85182992245304)
--(axis cs:-3.89779559118236,-1.63792304350147)
--(axis cs:-3.87775551102204,-1.44502792038415)
--(axis cs:-3.85771543086172,-1.48168364225946)
--(axis cs:-3.8376753507014,-1.63949578590217)
--(axis cs:-3.81763527054108,-1.70798815487183)
--(axis cs:-3.79759519038076,-1.59731720574318)
--(axis cs:-3.77755511022044,-1.88802762342624)
--(axis cs:-3.75751503006012,-1.87207903462716)
--(axis cs:-3.7374749498998,-1.99670588499591)
--(axis cs:-3.71743486973948,-1.42571783793906)
--(axis cs:-3.69739478957916,-1.98366017828144)
--(axis cs:-3.67735470941884,-1.66054934347593)
--(axis cs:-3.65731462925852,-1.98057718473171)
--(axis cs:-3.6372745490982,-1.86092443333349)
--(axis cs:-3.61723446893788,-2.06266978038464)
--(axis cs:-3.59719438877756,-1.91467857361282)
--(axis cs:-3.57715430861723,-1.67063136282778)
--(axis cs:-3.55711422845691,-1.75942188158553)
--(axis cs:-3.53707414829659,-1.68779196727105)
--(axis cs:-3.51703406813627,-1.68558933344757)
--(axis cs:-3.49699398797595,-1.62824839274102)
--(axis cs:-3.47695390781563,-1.77382261193323)
--(axis cs:-3.45691382765531,-1.89309847242924)
--(axis cs:-3.43687374749499,-1.65081730219639)
--(axis cs:-3.41683366733467,-1.80233841804796)
--(axis cs:-3.39679358717435,-1.56603756268407)
--(axis cs:-3.37675350701403,-1.59377494988223)
--(axis cs:-3.35671342685371,-1.53305283666023)
--(axis cs:-3.33667334669339,-2.0962063242506)
--(axis cs:-3.31663326653307,-1.51496530759838)
--(axis cs:-3.29659318637275,-1.61569419397971)
--(axis cs:-3.27655310621242,-1.87436890335618)
--(axis cs:-3.2565130260521,-1.5647811955354)
--(axis cs:-3.23647294589178,-2.04638052711755)
--(axis cs:-3.21643286573146,-1.94439541410749)
--(axis cs:-3.19639278557114,-2.10293321948837)
--(axis cs:-3.17635270541082,-1.81594529097732)
--(axis cs:-3.1563126252505,-1.69415392933241)
--(axis cs:-3.13627254509018,-1.84156129200081)
--(axis cs:-3.11623246492986,-2.08041329662583)
--(axis cs:-3.09619238476954,-1.82355526099665)
--(axis cs:-3.07615230460922,-1.67354709588892)
--(axis cs:-3.0561122244489,-2.04396942629976)
--(axis cs:-3.03607214428858,-1.73203373111558)
--(axis cs:-3.01603206412826,-1.51928033710054)
--(axis cs:-2.99599198396794,-1.65629048285464)
--(axis cs:-2.97595190380762,-1.69500820068899)
--(axis cs:-2.95591182364729,-2.02425902203392)
--(axis cs:-2.93587174348697,-1.77301420146726)
--(axis cs:-2.91583166332665,-1.76187092597697)
--(axis cs:-2.89579158316633,-1.69430007558225)
--(axis cs:-2.87575150300601,-2.02853009181278)
--(axis cs:-2.85571142284569,-2.06782077446582)
--(axis cs:-2.83567134268537,-2.09592186938855)
--(axis cs:-2.81563126252505,-1.70354123728696)
--(axis cs:-2.79559118236473,-2.07235073313923)
--(axis cs:-2.77555110220441,-1.95422400006765)
--(axis cs:-2.75551102204409,-1.87563676925269)
--(axis cs:-2.73547094188377,-1.60634187616337)
--(axis cs:-2.71543086172345,-1.58417680789328)
--(axis cs:-2.69539078156313,-1.54877086763167)
--(axis cs:-2.67535070140281,-2.02081837339212)
--(axis cs:-2.65531062124249,-1.61402272412527)
--(axis cs:-2.63527054108216,-1.70656280845506)
--(axis cs:-2.61523046092184,-1.72690561954524)
--(axis cs:-2.59519038076152,-1.90658645261137)
--(axis cs:-2.5751503006012,-1.94640244818979)
--(axis cs:-2.55511022044088,-1.48850128505853)
--(axis cs:-2.53507014028056,-1.66176975789892)
--(axis cs:-2.51503006012024,-1.93207370807107)
--(axis cs:-2.49498997995992,-1.91059571024441)
--(axis cs:-2.4749498997996,-1.43779751101961)
--(axis cs:-2.45490981963928,-1.46444486450129)
--(axis cs:-2.43486973947896,-1.55221251746955)
--(axis cs:-2.41482965931864,-1.39867196456217)
--(axis cs:-2.39478957915832,-1.61929323958521)
--(axis cs:-2.374749498998,-1.40449611902495)
--(axis cs:-2.35470941883768,-1.70614172849602)
--(axis cs:-2.33466933867735,-1.48205916520188)
--(axis cs:-2.31462925851703,-1.7164681331317)
--(axis cs:-2.29458917835671,-1.38213517692064)
--(axis cs:-2.27454909819639,-1.98434199938648)
--(axis cs:-2.25450901803607,-1.94990405434813)
--(axis cs:-2.23446893787575,-1.5534218364114)
--(axis cs:-2.21442885771543,-1.44218137449003)
--(axis cs:-2.19438877755511,-1.44238870823039)
--(axis cs:-2.17434869739479,-1.60668825798149)
--(axis cs:-2.15430861723447,-1.27951222223386)
--(axis cs:-2.13426853707415,-1.71765266512605)
--(axis cs:-2.11422845691383,-1.5401872344572)
--(axis cs:-2.09418837675351,-1.51341856727443)
--(axis cs:-2.07414829659319,-1.84523671292757)
--(axis cs:-2.05410821643287,-1.76619980541134)
--(axis cs:-2.03406813627255,-1.96146352965862)
--(axis cs:-2.01402805611222,-1.48189569217264)
--(axis cs:-1.9939879759519,-1.91902347996054)
--(axis cs:-1.97394789579158,-1.81706296240391)
--(axis cs:-1.95390781563126,-1.48030691715223)
--(axis cs:-1.93386773547094,-1.6978146684334)
--(axis cs:-1.91382765531062,-1.4201589293137)
--(axis cs:-1.8937875751503,-1.91323188904318)
--(axis cs:-1.87374749498998,-1.26593701061735)
--(axis cs:-1.85370741482966,-1.35038188689566)
--(axis cs:-1.83366733466934,-1.32296816806092)
--(axis cs:-1.81362725450902,-1.51741040026856)
--(axis cs:-1.7935871743487,-1.821749765458)
--(axis cs:-1.77354709418838,-1.63160025446632)
--(axis cs:-1.75350701402806,-1.59874044454611)
--(axis cs:-1.73346693386774,-1.14423074998672)
--(axis cs:-1.71342685370742,-1.54620754402238)
--(axis cs:-1.69338677354709,-1.20056240064338)
--(axis cs:-1.67334669338677,-1.34141263907786)
--(axis cs:-1.65330661322645,-2.02610699733463)
--(axis cs:-1.63326653306613,-1.34920612492141)
--(axis cs:-1.61322645290581,-1.97119294492215)
--(axis cs:-1.59318637274549,-1.92570824933774)
--(axis cs:-1.57314629258517,-1.29227112814002)
--(axis cs:-1.55310621242485,-1.7472917204819)
--(axis cs:-1.53306613226453,-1.24522427047137)
--(axis cs:-1.51302605210421,-1.87544457011431)
--(axis cs:-1.49298597194389,-1.79104088301711)
--(axis cs:-1.47294589178357,-1.96607950893799)
--(axis cs:-1.45290581162325,-1.63629136408142)
--(axis cs:-1.43286573146293,-2.07339186503997)
--(axis cs:-1.41282565130261,-1.16115469133587)
--(axis cs:-1.39278557114228,-1.43801765913803)
--(axis cs:-1.37274549098196,-1.88833604638888)
--(axis cs:-1.35270541082164,-1.57661153439634)
--(axis cs:-1.33266533066132,-1.29617765998111)
--(axis cs:-1.312625250501,-1.21466697444678)
--(axis cs:-1.29258517034068,-1.99659419129521)
--(axis cs:-1.27254509018036,-1.63418151192055)
--(axis cs:-1.25250501002004,-2.06057645315081)
--(axis cs:-1.23246492985972,-1.90954344018043)
--(axis cs:-1.2124248496994,-1.55433723755751)
--(axis cs:-1.19238476953908,-1.50818476623101)
--(axis cs:-1.17234468937876,-1.66613595347921)
--(axis cs:-1.15230460921844,-2.05531287730988)
--(axis cs:-1.13226452905812,-1.89641829980784)
--(axis cs:-1.1122244488978,-1.02180121211207)
--(axis cs:-1.09218436873748,-1.83902468444998)
--(axis cs:-1.07214428857715,-2.0629940065357)
--(axis cs:-1.05210420841683,-1.84166216526213)
--(axis cs:-1.03206412825651,-1.20754885429838)
--(axis cs:-1.01202404809619,-1.57171897163327)
--(axis cs:-0.991983967935872,-1.13864179246676)
--(axis cs:-0.971943887775551,-1.40286443122764)
--(axis cs:-0.95190380761523,-2.02631424706884)
--(axis cs:-0.93186372745491,-2.00153402871033)
--(axis cs:-0.91182364729459,-1.27289495107754)
--(axis cs:-0.891783567134269,-1.33056925564066)
--(axis cs:-0.871743486973948,-1.62393423572429)
--(axis cs:-0.851703406813628,-1.99098197632749)
--(axis cs:-0.831663326653307,-1.04542863126173)
--(axis cs:-0.811623246492986,-1.17211103477269)
--(axis cs:-0.791583166332665,-1.86011562826823)
--(axis cs:-0.771543086172345,-1.42947494919314)
--(axis cs:-0.751503006012024,-1.85639524692463)
--(axis cs:-0.731462925851703,-1.02152174691422)
--(axis cs:-0.711422845691383,-1.43172908138764)
--(axis cs:-0.691382765531062,-1.16984906082841)
--(axis cs:-0.671342685370742,-1.14261085452913)
--(axis cs:-0.651302605210421,-1.28559084431039)
--(axis cs:-0.631262525050101,-1.25396262534615)
--(axis cs:-0.61122244488978,-1.14749953141577)
--(axis cs:-0.591182364729459,-1.75056737074067)
--(axis cs:-0.571142284569138,-1.54596283448072)
--(axis cs:-0.551102204408818,-1.52658260615794)
--(axis cs:-0.531062124248497,-1.00586854935827)
--(axis cs:-0.511022044088176,-1.33281822980776)
--(axis cs:-0.490981963927856,-1.53804323470713)
--(axis cs:-0.470941883767535,-1.54136547315537)
--(axis cs:-0.450901803607215,-1.01865419928624)
--(axis cs:-0.430861723446894,-1.48879777056913)
--(axis cs:-0.410821643286574,-1.4390374323824)
--(axis cs:-0.390781563126253,-0.727986744887341)
--(axis cs:-0.370741482965932,-1.55025849001014)
--(axis cs:-0.350701402805611,-1.07435465145079)
--(axis cs:-0.330661322645291,-1.11615860670402)
--(axis cs:-0.31062124248497,-1.06187013492134)
--(axis cs:-0.290581162324649,-1.18904294673013)
--(axis cs:-0.270541082164329,-1.23924584463783)
--(axis cs:-0.250501002004008,-1.09241155325168)
--(axis cs:-0.230460921843687,-1.48273713952641)
--(axis cs:-0.210420841683367,-1.22258075379884)
--(axis cs:-0.190380761523047,-0.958226232632917)
--(axis cs:-0.170340681362726,-0.97020777653404)
--(axis cs:-0.150300601202405,-1.39948108520813)
--(axis cs:-0.130260521042084,-0.879139369936575)
--(axis cs:-0.110220440881764,-0.708522096727903)
--(axis cs:-0.0901803607214431,-0.512524969119374)
--(axis cs:-0.0701402805611222,-1.45095325554047)
--(axis cs:-0.0501002004008022,-1.49161835042148)
--(axis cs:-0.0300601202404813,-0.58464988865027)
--(axis cs:-0.0100200400801604,-0.848708523469553)
--(axis cs:0.0100200400801604,-0.653732789712533)
--(axis cs:0.0300601202404804,-0.579279629365297)
--(axis cs:0.0501002004008013,-1.47290416089206)
--(axis cs:0.0701402805611222,-0.506753335839847)
--(axis cs:0.0901803607214431,-1.55776036455089)
--(axis cs:0.110220440881763,-0.563403740976865)
--(axis cs:0.130260521042084,-1.448639339419)
--(axis cs:0.150300601202405,-1.13646366920777)
--(axis cs:0.170340681362725,-0.912598933684309)
--(axis cs:0.190380761523046,-0.887962727650922)
--(axis cs:0.210420841683367,-1.36206849717653)
--(axis cs:0.230460921843687,-0.868125156227156)
--(axis cs:0.250501002004007,-1.27029088674777)
--(axis cs:0.270541082164328,-1.12278790548988)
--(axis cs:0.290581162324649,-1.09474148455667)
--(axis cs:0.31062124248497,-1.55324367389228)
--(axis cs:0.33066132264529,-1.19406354635551)
--(axis cs:0.350701402805611,-1.49883342075315)
--(axis cs:0.370741482965932,-1.40391025201881)
--(axis cs:0.390781563126252,-0.593584708220471)
--(axis cs:0.410821643286573,-1.4784148833254)
--(axis cs:0.430861723446894,-0.847784982750221)
--(axis cs:0.450901803607215,-1.63800093714787)
--(axis cs:0.470941883767535,-0.647226064090126)
--(axis cs:0.490981963927855,-1.03128561771036)
--(axis cs:0.511022044088176,-0.748684843195824)
--(axis cs:0.531062124248497,-1.22983669758977)
--(axis cs:0.551102204408817,-1.62396086009471)
--(axis cs:0.571142284569138,-1.04494335663648)
--(axis cs:0.591182364729459,-0.872070127813122)
--(axis cs:0.611222444889779,-1.11427399506933)
--(axis cs:0.6312625250501,-1.67808495887276)
--(axis cs:0.651302605210421,-0.902586536563499)
--(axis cs:0.671342685370742,-1.03026408614992)
--(axis cs:0.691382765531062,-0.837461136634071)
--(axis cs:0.711422845691382,-1.62487626385224)
--(axis cs:0.731462925851703,-1.28456622342332)
--(axis cs:0.751503006012024,-1.19592356914448)
--(axis cs:0.771543086172344,-1.68385326797976)
--(axis cs:0.791583166332665,-1.25665328982066)
--(axis cs:0.811623246492986,-1.72261405029088)
--(axis cs:0.831663326653306,-1.82863068337812)
--(axis cs:0.851703406813627,-1.15022556000669)
--(axis cs:0.871743486973948,-2.01444932475933)
--(axis cs:0.891783567134269,-1.10574184685007)
--(axis cs:0.911823647294589,-1.28291413423641)
--(axis cs:0.93186372745491,-1.15420476979157)
--(axis cs:0.95190380761523,-1.37496565621801)
--(axis cs:0.971943887775551,-1.54698011764427)
--(axis cs:0.991983967935871,-1.60624225728762)
--(axis cs:1.01202404809619,-1.97307352294857)
--(axis cs:1.03206412825651,-2.01782345528104)
--(axis cs:1.05210420841683,-1.27214181099119)
--(axis cs:1.07214428857715,-1.75489282932012)
--(axis cs:1.09218436873747,-1.15194835426504)
--(axis cs:1.1122244488978,-1.58473227290309)
--(axis cs:1.13226452905812,-1.43052169336252)
--(axis cs:1.15230460921844,-1.429961329115)
--(axis cs:1.17234468937876,-1.62891595225851)
--(axis cs:1.19238476953908,-1.90110704844994)
--(axis cs:1.2124248496994,-1.14314458199416)
--(axis cs:1.23246492985972,-2.0565244410807)
--(axis cs:1.25250501002004,-1.912526860179)
--(axis cs:1.27254509018036,-1.29081691555366)
--(axis cs:1.29258517034068,-2.1155660159412)
--(axis cs:1.312625250501,-1.67267919769049)
--(axis cs:1.33266533066132,-2.170113359444)
--(axis cs:1.35270541082164,-1.32687391404264)
--(axis cs:1.37274549098196,-1.70203171556307)
--(axis cs:1.39278557114228,-1.43506746764022)
--(axis cs:1.4128256513026,-1.45061523115367)
--(axis cs:1.43286573146293,-1.75441677405944)
--(axis cs:1.45290581162325,-2.07528064573578)
--(axis cs:1.47294589178357,-1.95965508190552)
--(axis cs:1.49298597194389,-1.8762243842607)
--(axis cs:1.51302605210421,-1.70903328948229)
--(axis cs:1.53306613226453,-2.05428663218859)
--(axis cs:1.55310621242485,-1.63510338124851)
--(axis cs:1.57314629258517,-1.99749826475196)
--(axis cs:1.59318637274549,-1.95463438344723)
--(axis cs:1.61322645290581,-1.34813987103909)
--(axis cs:1.63326653306613,-1.88503745712813)
--(axis cs:1.65330661322645,-1.14545933803287)
--(axis cs:1.67334669338677,-1.45272049849864)
--(axis cs:1.69338677354709,-1.36181561452583)
--(axis cs:1.71342685370741,-1.62198495548326)
--(axis cs:1.73346693386774,-1.82767519035156)
--(axis cs:1.75350701402806,-1.23853145635641)
--(axis cs:1.77354709418838,-1.62083541720131)
--(axis cs:1.7935871743487,-1.98982318121423)
--(axis cs:1.81362725450902,-1.36224758898927)
--(axis cs:1.83366733466934,-1.75523225764527)
--(axis cs:1.85370741482966,-1.67991939776754)
--(axis cs:1.87374749498998,-1.17756907162199)
--(axis cs:1.8937875751503,-1.57737819317373)
--(axis cs:1.91382765531062,-1.771810478653)
--(axis cs:1.93386773547094,-1.21932640196535)
--(axis cs:1.95390781563126,-1.9086143312071)
--(axis cs:1.97394789579158,-1.6138548735291)
--(axis cs:1.9939879759519,-1.2233515043479)
--(axis cs:2.01402805611222,-1.38115126592218)
--(axis cs:2.03406813627254,-1.96093710143597)
--(axis cs:2.05410821643287,-1.66676411834621)
--(axis cs:2.07414829659319,-1.30454104566072)
--(axis cs:2.09418837675351,-1.44539339551768)
--(axis cs:2.11422845691383,-1.5766771979887)
--(axis cs:2.13426853707415,-1.25893525933)
--(axis cs:2.15430861723447,-1.55001389545544)
--(axis cs:2.17434869739479,-1.61115050010795)
--(axis cs:2.19438877755511,-1.437591368791)
--(axis cs:2.21442885771543,-1.69092079585767)
--(axis cs:2.23446893787575,-1.81468407443707)
--(axis cs:2.25450901803607,-1.44959333533492)
--(axis cs:2.27454909819639,-1.72511973032825)
--(axis cs:2.29458917835671,-1.74276288773988)
--(axis cs:2.31462925851703,-1.96921256939574)
--(axis cs:2.33466933867735,-1.84932099219391)
--(axis cs:2.35470941883768,-1.90306593809075)
--(axis cs:2.374749498998,-1.65800683260222)
--(axis cs:2.39478957915832,-1.46192660616999)
--(axis cs:2.41482965931864,-2.0193711914184)
--(axis cs:2.43486973947896,-1.44023064872566)
--(axis cs:2.45490981963928,-1.66751866411142)
--(axis cs:2.4749498997996,-1.41649719516268)
--(axis cs:2.49498997995992,-1.99775653597378)
--(axis cs:2.51503006012024,-2.01654243041452)
--(axis cs:2.53507014028056,-1.85308213058339)
--(axis cs:2.55511022044088,-1.61897466037896)
--(axis cs:2.5751503006012,-1.56567319012933)
--(axis cs:2.59519038076152,-1.57861940492002)
--(axis cs:2.61523046092184,-1.5013156289294)
--(axis cs:2.63527054108216,-1.75237702459199)
--(axis cs:2.65531062124249,-1.52257024476278)
--(axis cs:2.67535070140281,-1.6333976594906)
--(axis cs:2.69539078156313,-1.83125766401076)
--(axis cs:2.71543086172345,-1.90044376183844)
--(axis cs:2.73547094188377,-1.477617241516)
--(axis cs:2.75551102204409,-1.72264070602027)
--(axis cs:2.77555110220441,-1.86477840909475)
--(axis cs:2.79559118236473,-1.99782239661426)
--(axis cs:2.81563126252505,-1.76309217827741)
--(axis cs:2.83567134268537,-2.08082437049482)
--(axis cs:2.85571142284569,-1.64579062357547)
--(axis cs:2.87575150300601,-1.50532266574161)
--(axis cs:2.89579158316633,-1.78242631774304)
--(axis cs:2.91583166332665,-1.6507409268162)
--(axis cs:2.93587174348697,-1.99951143438123)
--(axis cs:2.95591182364729,-1.64300631598305)
--(axis cs:2.97595190380761,-1.69057355551306)
--(axis cs:2.99599198396794,-1.98484654364565)
--(axis cs:3.01603206412826,-1.93850889087252)
--(axis cs:3.03607214428858,-1.84314847148728)
--(axis cs:3.0561122244489,-1.93471661582155)
--(axis cs:3.07615230460922,-1.76189423286325)
--(axis cs:3.09619238476954,-1.52673688540918)
--(axis cs:3.11623246492986,-1.53062529842637)
--(axis cs:3.13627254509018,-1.81848839361291)
--(axis cs:3.1563126252505,-1.5707546716725)
--(axis cs:3.17635270541082,-1.55242499058898)
--(axis cs:3.19639278557114,-2.10236208778214)
--(axis cs:3.21643286573146,-2.03264038872068)
--(axis cs:3.23647294589178,-1.60610676536828)
--(axis cs:3.2565130260521,-1.51986659230206)
--(axis cs:3.27655310621243,-2.08255463572083)
--(axis cs:3.29659318637274,-1.67299166216514)
--(axis cs:3.31663326653307,-1.61748440254238)
--(axis cs:3.33667334669339,-1.91702969566097)
--(axis cs:3.35671342685371,-1.56804392218956)
--(axis cs:3.37675350701403,-1.65420601305743)
--(axis cs:3.39679358717435,-2.09196790774251)
--(axis cs:3.41683366733467,-1.8733731475287)
--(axis cs:3.43687374749499,-1.79658117625035)
--(axis cs:3.45691382765531,-1.71839630491825)
--(axis cs:3.47695390781563,-1.94864893591928)
--(axis cs:3.49699398797595,-1.55815696636849)
--(axis cs:3.51703406813627,-2.06806560364639)
--(axis cs:3.53707414829659,-1.99384238707849)
--(axis cs:3.55711422845691,-1.83248054638427)
--(axis cs:3.57715430861723,-1.47985716048097)
--(axis cs:3.59719438877755,-1.8767086863562)
--(axis cs:3.61723446893788,-2.01252308143292)
--(axis cs:3.6372745490982,-1.75434697733602)
--(axis cs:3.65731462925852,-1.64246322112774)
--(axis cs:3.67735470941884,-1.49406027878248)
--(axis cs:3.69739478957916,-1.88889618406452)
--(axis cs:3.71743486973948,-1.97204846871833)
--(axis cs:3.7374749498998,-1.46165114170597)
--(axis cs:3.75751503006012,-1.87745036679574)
--(axis cs:3.77755511022044,-1.39657999588184)
--(axis cs:3.79759519038076,-2.01214789040504)
--(axis cs:3.81763527054108,-1.76585776804245)
--(axis cs:3.8376753507014,-1.71868609971824)
--(axis cs:3.85771543086172,-1.54385504185281)
--(axis cs:3.87775551102204,-1.97009370007013)
--(axis cs:3.89779559118236,-1.51130036665211)
--(axis cs:3.91783567134268,-1.89061037327396)
--(axis cs:3.93787575150301,-2.00037288114576)
--(axis cs:3.95791583166333,-1.85125405536508)
--(axis cs:3.97795591182365,-1.66004060524379)
--(axis cs:3.99799599198397,-1.34422732260191)
--(axis cs:4.01803607214429,-1.61784751991192)
--(axis cs:4.03807615230461,-1.58895308654851)
--(axis cs:4.05811623246493,-1.41763212167118)
--(axis cs:4.07815631262525,-1.56931168469171)
--(axis cs:4.09819639278557,-1.5172045514766)
--(axis cs:4.11823647294589,-1.37183618453365)
--(axis cs:4.13827655310621,-1.57029484196943)
--(axis cs:4.15831663326653,-1.43364628535115)
--(axis cs:4.17835671342685,-1.62495041099812)
--(axis cs:4.19839679358717,-1.25322366866769)
--(axis cs:4.21843687374749,-1.92164038134555)
--(axis cs:4.23847695390782,-1.85103004974804)
--(axis cs:4.25851703406814,-1.64170177852721)
--(axis cs:4.27855711422846,-1.88121686213988)
--(axis cs:4.29859719438878,-1.97263466017688)
--(axis cs:4.3186372745491,-1.28049360821918)
--(axis cs:4.33867735470942,-1.70485550209659)
--(axis cs:4.35871743486974,-2.01081368030246)
--(axis cs:4.37875751503006,-2.00616802977054)
--(axis cs:4.39879759519038,-1.68589025051273)
--(axis cs:4.4188376753507,-1.27809888204465)
--(axis cs:4.43887775551102,-1.67257318486586)
--(axis cs:4.45891783567134,-1.1606885354775)
--(axis cs:4.47895791583166,-1.3351125349585)
--(axis cs:4.49899799599198,-2.00766706353106)
--(axis cs:4.5190380761523,-1.45432971270387)
--(axis cs:4.53907815631263,-1.73678784687118)
--(axis cs:4.55911823647295,-1.40985477694343)
--(axis cs:4.57915831663327,-2.02394489964847)
--(axis cs:4.59919839679359,-1.83230152046104)
--(axis cs:4.61923847695391,-1.46007067051815)
--(axis cs:4.63927855711423,-1.90103131180853)
--(axis cs:4.65931863727455,-1.24076716413521)
--(axis cs:4.67935871743487,-1.5279092250881)
--(axis cs:4.69939879759519,-1.35653370459321)
--(axis cs:4.71943887775551,-1.82059808545014)
--(axis cs:4.73947895791583,-1.23145801920993)
--(axis cs:4.75951903807615,-1.54246506311649)
--(axis cs:4.77955911823647,-1.41796465603926)
--(axis cs:4.79959919839679,-1.66021724447023)
--(axis cs:4.81963927855711,-1.49844158660161)
--(axis cs:4.83967935871743,-1.86908103404625)
--(axis cs:4.85971943887776,-1.13370642740935)
--(axis cs:4.87975951903808,-1.80227387315385)
--(axis cs:4.8997995991984,-1.3674550607572)
--(axis cs:4.91983967935872,-1.40979225066928)
--(axis cs:4.93987975951904,-1.97664195284806)
--(axis cs:4.95991983967936,-2.12928011672867)
--(axis cs:4.97995991983968,-1.46005944427539)
--(axis cs:5,-2.00615920087405)
--(axis cs:5,2.57348357180051)
--(axis cs:5,2.57348357180051)
--(axis cs:4.97995991983968,1.98883863273572)
--(axis cs:4.95991983967936,2.61930176956284)
--(axis cs:4.93987975951904,2.42770928158797)
--(axis cs:4.91983967935872,1.82172411056729)
--(axis cs:4.8997995991984,1.74008602353235)
--(axis cs:4.87975951903808,2.13545429342635)
--(axis cs:4.85971943887776,1.42730250279695)
--(axis cs:4.83967935871743,2.12297485889809)
--(axis cs:4.81963927855711,1.71253119934809)
--(axis cs:4.79959919839679,1.83441666856993)
--(axis cs:4.77955911823647,1.55220393450639)
--(axis cs:4.75951903807615,1.63669028661496)
--(axis cs:4.73947895791583,1.28563134770291)
--(axis cs:4.71943887775551,1.8346977633963)
--(axis cs:4.69939879759519,1.33055406968352)
--(axis cs:4.67935871743487,1.46186071051981)
--(axis cs:4.65931863727455,1.13467629442192)
--(axis cs:4.63927855711423,1.75494069212824)
--(axis cs:4.61923847695391,1.27403896960331)
--(axis cs:4.59919839679359,1.60640344703774)
--(axis cs:4.57915831663327,1.75827117243405)
--(axis cs:4.55911823647295,1.10451208821465)
--(axis cs:4.53907815631263,1.39189881961747)
--(axis cs:4.5190380761523,1.07003285138304)
--(axis cs:4.49899799599198,1.58411669844709)
--(axis cs:4.47895791583166,0.872478760283814)
--(axis cs:4.45891783567134,0.659157140944624)
--(axis cs:4.43887775551102,1.13234558115587)
--(axis cs:4.4188376753507,0.699392019902369)
--(axis cs:4.39879759519038,1.06893653362118)
--(axis cs:4.37875751503006,1.35121522141964)
--(axis cs:4.35871743486974,1.31812480388943)
--(axis cs:4.33867735470942,0.974708735498011)
--(axis cs:4.3186372745491,0.513182172077148)
--(axis cs:4.29859719438878,1.16846670014416)
--(axis cs:4.27855711422846,1.04051532513124)
--(axis cs:4.25851703406814,0.764804283026746)
--(axis cs:4.23847695390782,0.938288750224491)
--(axis cs:4.21843687374749,0.973421826830105)
--(axis cs:4.19839679358717,0.26990865555106)
--(axis cs:4.17835671342685,0.606933830106004)
--(axis cs:4.15831663326653,0.381336963359478)
--(axis cs:4.13827655310621,0.484115377223077)
--(axis cs:4.11823647294589,0.252222777334632)
--(axis cs:4.09819639278557,0.364606828909749)
--(axis cs:4.07815631262525,0.384192520058348)
--(axis cs:4.05811623246493,0.200467448603174)
--(axis cs:4.03807615230461,0.340231707877454)
--(axis cs:4.01803607214429,0.338070911370119)
--(axis cs:3.99799599198397,0.0339094314340423)
--(axis cs:3.97795591182365,0.319707643810161)
--(axis cs:3.95791583166333,0.481444289819242)
--(axis cs:3.93787575150301,0.60163641527148)
--(axis cs:3.91783567134268,0.46350892756832)
--(axis cs:3.89779559118236,0.0564070527433385)
--(axis cs:3.87775551102204,0.487992790560974)
--(axis cs:3.85771543086172,0.0351417356816724)
--(axis cs:3.8376753507014,0.183966283132409)
--(axis cs:3.81763527054108,0.205747771279446)
--(axis cs:3.79759519038076,0.427274240179673)
--(axis cs:3.77755511022044,-0.2124208362215)
--(axis cs:3.75751503006012,0.24496851366691)
--(axis cs:3.7374749498998,-0.193656141820407)
--(axis cs:3.71743486973948,0.29458051191827)
--(axis cs:3.69739478957916,0.189941210649835)
--(axis cs:3.67735470941884,-0.225699425587287)
--(axis cs:3.65731462925852,-0.0974105735370994)
--(axis cs:3.6372745490982,-0.00494218931874946)
--(axis cs:3.61723446893788,0.234525058139228)
--(axis cs:3.59719438877755,0.0807158350900298)
--(axis cs:3.57715430861723,-0.333409263523577)
--(axis cs:3.55711422845691,0.00266874179321963)
--(axis cs:3.53707414829659,0.148220038534915)
--(axis cs:3.51703406813627,0.207373897162323)
--(axis cs:3.49699398797595,-0.31685686031991)
--(axis cs:3.47695390781563,0.060065978402617)
--(axis cs:3.45691382765531,-0.182997344804729)
--(axis cs:3.43687374749499,-0.116859582393539)
--(axis cs:3.41683366733467,-0.0513462987356742)
--(axis cs:3.39679358717435,0.156742724581704)
--(axis cs:3.37675350701403,-0.290747737262452)
--(axis cs:3.35671342685371,-0.385857318643413)
--(axis cs:3.33667334669339,-0.0450343658040938)
--(axis cs:3.31663326653307,-0.351954531555441)
--(axis cs:3.29659318637274,-0.303031234880894)
--(axis cs:3.27655310621243,0.100741329473867)
--(axis cs:3.2565130260521,-0.466941244020199)
--(axis cs:3.23647294589178,-0.384897716143429)
--(axis cs:3.21643286573146,0.0382388322418473)
--(axis cs:3.19639278557114,0.105364390794524)
--(axis cs:3.17635270541082,-0.446366869861444)
--(axis cs:3.1563126252505,-0.42902865467421)
--(axis cs:3.13627254509018,-0.181483302899404)
--(axis cs:3.11623246492986,-0.468731596873024)
--(axis cs:3.09619238476954,-0.471202284197637)
--(axis cs:3.07615230460922,-0.233824855917754)
--(axis cs:3.0561122244489,-0.057980928565693)
--(axis cs:3.03607214428858,-0.145727278364421)
--(axis cs:3.01603206412826,-0.045746349101581)
--(axis cs:2.99599198396794,0.0060086733343282)
--(axis cs:2.97595190380761,-0.282052260919247)
--(axis cs:2.95591182364729,-0.322615257061233)
--(axis cs:2.93587174348697,0.041683481390258)
--(axis cs:2.91583166332665,-0.298507159306741)
--(axis cs:2.89579158316633,-0.157459100297669)
--(axis cs:2.87575150300601,-0.424421042969394)
--(axis cs:2.85571142284569,-0.273036407381317)
--(axis cs:2.83567134268537,0.173684601673153)
--(axis cs:2.81563126252505,-0.131594437531864)
--(axis cs:2.79559118236473,0.116349823615838)
--(axis cs:2.77555110220441,-0.00272453793996408)
--(axis cs:2.75551102204409,-0.130142641979129)
--(axis cs:2.73547094188377,-0.359702445640453)
--(axis cs:2.71543086172345,0.0793255872597676)
--(axis cs:2.69539078156313,0.0270723473570417)
--(axis cs:2.67535070140281,-0.153130253980646)
--(axis cs:2.65531062124249,-0.245582811329249)
--(axis cs:2.63527054108216,0.00330890089171443)
--(axis cs:2.61523046092184,-0.22796515171077)
--(axis cs:2.59519038076152,-0.130179568417945)
--(axis cs:2.5751503006012,-0.121957736981443)
--(axis cs:2.55511022044088,-0.0468104824843688)
--(axis cs:2.53507014028056,0.209811736909282)
--(axis cs:2.51503006012024,0.396446709142368)
--(axis cs:2.49498997995992,0.401486103567844)
--(axis cs:2.4749498997996,-0.155306899943256)
--(axis cs:2.45490981963928,0.120812129269314)
--(axis cs:2.43486973947896,-0.080757181852486)
--(axis cs:2.41482965931864,0.524712880694634)
--(axis cs:2.39478957915832,-0.00580194281702273)
--(axis cs:2.374749498998,0.217797472474378)
--(axis cs:2.35470941883768,0.490954142475659)
--(axis cs:2.33466933867735,0.465873853005672)
--(axis cs:2.31462925851703,0.614985667069718)
--(axis cs:2.29458917835671,0.418300068116439)
--(axis cs:2.27454909819639,0.430952886248901)
--(axis cs:2.25450901803607,0.186242193038799)
--(axis cs:2.23446893787575,0.582655984843328)
--(axis cs:2.21442885771543,0.490710530817743)
--(axis cs:2.19438877755511,0.269680922392476)
--(axis cs:2.17434869739479,0.476008895109941)
--(axis cs:2.15430861723447,0.448096994933045)
--(axis cs:2.13426853707415,0.190685583603652)
--(axis cs:2.11422845691383,0.542523746911817)
--(axis cs:2.09418837675351,0.445751476194047)
--(axis cs:2.07414829659319,0.339812105660691)
--(axis cs:2.05410821643287,0.737335584488871)
--(axis cs:2.03406813627254,1.06718222420185)
--(axis cs:2.01402805611222,0.523428969559085)
--(axis cs:1.9939879759519,0.402006242730038)
--(axis cs:1.97394789579158,0.829216491827348)
--(axis cs:1.95390781563126,1.16099793342608)
--(axis cs:1.93386773547094,0.509032224400314)
--(axis cs:1.91382765531062,1.09912376931759)
--(axis cs:1.8937875751503,0.942569097246797)
--(axis cs:1.87374749498998,0.580892522959616)
--(axis cs:1.85370741482966,1.12161501652384)
--(axis cs:1.83366733466934,1.23552425404296)
--(axis cs:1.81362725450902,0.8813446732788)
--(axis cs:1.7935871743487,1.54791847985755)
--(axis cs:1.77354709418838,1.21810639531395)
--(axis cs:1.75350701402806,0.875139846439001)
--(axis cs:1.73346693386774,1.50376692733948)
--(axis cs:1.71342685370741,1.3376901181404)
--(axis cs:1.69338677354709,1.11724837320611)
--(axis cs:1.67334669338677,1.24797906929616)
--(axis cs:1.65330661322645,0.980625943339198)
--(axis cs:1.63326653306613,1.76017829261247)
--(axis cs:1.61322645290581,1.26330507906467)
--(axis cs:1.59318637274549,1.9098580329346)
--(axis cs:1.57314629258517,1.99279833749718)
--(axis cs:1.55310621242485,1.67048176470181)
--(axis cs:1.53306613226453,2.12972911869642)
--(axis cs:1.51302605210421,1.82450958199293)
--(axis cs:1.49298597194389,2.03168810849137)
--(axis cs:1.47294589178357,2.15504380496582)
--(axis cs:1.45290581162325,2.31051590120026)
--(axis cs:1.43286573146293,2.02940409347901)
--(axis cs:1.4128256513026,1.7652441819933)
--(axis cs:1.39278557114228,1.78921169762772)
--(axis cs:1.37274549098196,2.09554900343107)
--(axis cs:1.35270541082164,1.7596062266434)
--(axis cs:1.33266533066132,2.6418869152142)
--(axis cs:1.312625250501,2.18330453644037)
--(axis cs:1.29258517034068,2.66483807494015)
--(axis cs:1.27254509018036,1.87851511188164)
--(axis cs:1.25250501002004,2.53841517931074)
--(axis cs:1.23246492985972,2.7203515316671)
--(axis cs:1.2124248496994,1.84464385680284)
--(axis cs:1.19238476953908,2.63999679142433)
--(axis cs:1.17234468937876,2.40489943165262)
--(axis cs:1.15230460921844,2.24272691665832)
--(axis cs:1.13226452905812,2.27974298940725)
--(axis cs:1.1122244488978,2.47006823750341)
--(axis cs:1.09218436873747,2.07304344413583)
--(axis cs:1.07214428857715,2.71137714062006)
--(axis cs:1.05210420841683,2.26363122787294)
--(axis cs:1.03206412825651,3.04391980414889)
--(axis cs:1.01202404809619,3.03336473236148)
--(axis cs:0.991983967935871,2.70030252344358)
--(axis cs:0.971943887775551,2.67437007537941)
--(axis cs:0.95190380761523,2.53523255545191)
--(axis cs:0.93186372745491,2.34688265734771)
--(axis cs:0.911823647294589,2.50752404096501)
--(axis cs:0.891783567134269,2.36179197997793)
--(axis cs:0.871743486973948,3.3014352653896)
--(axis cs:0.851703406813627,2.46763046568911)
--(axis cs:0.831663326653306,3.17592549566851)
--(axis cs:0.811623246492986,3.09925770721644)
--(axis cs:0.791583166332665,2.66209294316579)
--(axis cs:0.771543086172344,3.11752450530515)
--(axis cs:0.751503006012024,2.65725064045025)
--(axis cs:0.731462925851703,2.77296227236526)
--(axis cs:0.711422845691382,3.13974356341827)
--(axis cs:0.691382765531062,2.37819132918624)
--(axis cs:0.671342685370742,2.59623842773558)
--(axis cs:0.651302605210421,2.49317614539756)
--(axis cs:0.6312625250501,3.29265106789116)
--(axis cs:0.611222444889779,2.7521682084524)
--(axis cs:0.591182364729459,2.53263468137572)
--(axis cs:0.571142284569138,2.72751138198046)
--(axis cs:0.551102204408817,3.3278566524175)
--(axis cs:0.531062124248497,2.95437598704157)
--(axis cs:0.511022044088176,2.49317506967649)
--(axis cs:0.490981963927855,2.79502620899557)
--(axis cs:0.470941883767535,2.42950871717513)
--(axis cs:0.450901803607215,3.43810990269588)
--(axis cs:0.430861723446894,2.66499735253115)
--(axis cs:0.410821643286573,3.31200088052959)
--(axis cs:0.390781563126252,2.44280798053075)
--(axis cs:0.370741482965932,3.26802816732323)
--(axis cs:0.350701402805611,3.37709736537966)
--(axis cs:0.33066132264529,3.0857192257087)
--(axis cs:0.31062124248497,3.45753141537163)
--(axis cs:0.290581162324649,3.01089654263449)
--(axis cs:0.270541082164328,3.05004076882652)
--(axis cs:0.250501002004007,3.20786758722073)
--(axis cs:0.230460921843687,2.81524757975002)
--(axis cs:0.210420841683367,3.31795469618285)
--(axis cs:0.190380761523046,2.85182723511763)
--(axis cs:0.170340681362725,2.8836530785685)
--(axis cs:0.150300601202405,3.11391589317016)
--(axis cs:0.130260521042084,3.43169551470698)
--(axis cs:0.110220440881763,2.5512674893393)
--(axis cs:0.0901803607214431,3.54963337705677)
--(axis cs:0.0701402805611222,2.50183569347229)
--(axis cs:0.0501002004008013,3.47039465578885)
--(axis cs:0.0300601202404804,2.57837608657709)
--(axis cs:0.0100200400801604,2.65363238934936)
--(axis cs:-0.0100200400801604,2.84860812310638)
--(axis cs:-0.0300601202404813,2.58374634586206)
--(axis cs:-0.0501002004008022,3.48910884531827)
--(axis cs:-0.0701402805611222,3.44603561317291)
--(axis cs:-0.0901803607214431,2.50439798162525)
--(axis cs:-0.110220440881764,2.69638584509033)
--(axis cs:-0.130260521042084,2.86219554522456)
--(axis cs:-0.150300601202405,3.37693330917053)
--(axis cs:-0.170340681362726,2.94126192141823)
--(axis cs:-0.190380761523047,2.92209074009963)
--(axis cs:-0.210420841683367,3.17846695280516)
--(axis cs:-0.230460921843687,3.42985956304927)
--(axis cs:-0.250501002004008,3.02998825372464)
--(axis cs:-0.270541082164329,3.16649870797447)
--(axis cs:-0.290581162324649,3.10519800480795)
--(axis cs:-0.31062124248497,2.96615787640069)
--(axis cs:-0.330661322645291,3.00781428605721)
--(axis cs:-0.350701402805611,2.95261859607729)
--(axis cs:-0.370741482965932,3.41437640531457)
--(axis cs:-0.390781563126253,2.57721001719762)
--(axis cs:-0.410821643286574,3.27262342958659)
--(axis cs:-0.430861723446894,3.30601014035006)
--(axis cs:-0.450901803607215,2.81876316483425)
--(axis cs:-0.470941883767535,3.32364812624038)
--(axis cs:-0.490981963927856,3.30178382599234)
--(axis cs:-0.511022044088176,3.07730845628843)
--(axis cs:-0.531062124248497,2.73040783881007)
--(axis cs:-0.551102204408818,3.23047839848073)
--(axis cs:-0.571142284569138,3.2285308598247)
--(axis cs:-0.591182364729459,3.41113192430327)
--(axis cs:-0.61122244488978,2.78539374479883)
--(axis cs:-0.631262525050101,2.86852873436455)
--(axis cs:-0.651302605210421,2.87618045314445)
--(axis cs:-0.671342685370742,2.70858519611479)
--(axis cs:-0.691382765531062,2.71057925338058)
--(axis cs:-0.711422845691383,2.94659638095367)
--(axis cs:-0.731462925851703,2.50991779585616)
--(axis cs:-0.751503006012024,3.3177223182304)
--(axis cs:-0.771543086172345,2.86314618651853)
--(axis cs:-0.791583166332665,3.26555528161336)
--(axis cs:-0.811623246492986,2.54875469169825)
--(axis cs:-0.831663326653307,2.39272344355211)
--(axis cs:-0.851703406813628,3.30838688200991)
--(axis cs:-0.871743486973948,2.91092017635456)
--(axis cs:-0.891783567134269,2.58661938876852)
--(axis cs:-0.91182364729459,2.49750485780613)
--(axis cs:-0.93186372745491,3.19421191626647)
--(axis cs:-0.95190380761523,3.18658114630274)
--(axis cs:-0.971943887775551,2.53025438896279)
--(axis cs:-0.991983967935872,2.23270205862272)
--(axis cs:-1.01202404809619,2.63201018104618)
--(axis cs:-1.03206412825651,2.23364520316622)
--(axis cs:-1.05210420841683,2.83315158214388)
--(axis cs:-1.07214428857715,3.01947831783564)
--(axis cs:-1.09218436873748,2.76011977432077)
--(axis cs:-1.1122244488978,1.90713717671239)
--(axis cs:-1.13226452905812,2.74563959585256)
--(axis cs:-1.15230460921844,2.8680784648532)
--(axis cs:-1.17234468937876,2.44211943287332)
--(axis cs:-1.19238476953908,2.24707450920539)
--(axis cs:-1.2124248496994,2.25583651236619)
--(axis cs:-1.23246492985972,2.57337053076684)
--(axis cs:-1.25250501002004,2.68646477228254)
--(axis cs:-1.27254509018036,2.22187970824852)
--(axis cs:-1.29258517034068,2.54586625029415)
--(axis cs:-1.312625250501,1.72529231319665)
--(axis cs:-1.33266533066132,1.76795121575131)
--(axis cs:-1.35270541082164,2.0093438469971)
--(axis cs:-1.37274549098196,2.28185333425687)
--(axis cs:-1.39278557114228,1.79216188912552)
--(axis cs:-1.41282565130261,1.47578364217549)
--(axis cs:-1.43286573146293,2.34837918445954)
--(axis cs:-1.45290581162325,1.8715266195459)
--(axis cs:-1.47294589178357,2.16146823199829)
--(axis cs:-1.49298597194389,1.94650460724778)
--(axis cs:-1.51302605210421,1.99092086262495)
--(axis cs:-1.53306613226453,1.32066675697919)
--(axis cs:-1.55310621242485,1.78267010393521)
--(axis cs:-1.57314629258517,1.28757120088524)
--(axis cs:-1.59318637274549,1.88093189882511)
--(axis cs:-1.61322645290581,1.88635815294773)
--(axis cs:-1.63326653306613,1.22434696040574)
--(axis cs:-1.65330661322645,1.86127360264095)
--(axis cs:-1.67334669338677,1.13667120987538)
--(axis cs:-1.69338677354709,0.95599515932366)
--(axis cs:-1.71342685370742,1.26191270667952)
--(axis cs:-1.73346693386774,0.82032248697464)
--(axis cs:-1.75350701402806,1.2353488346287)
--(axis cs:-1.77354709418838,1.22887123257896)
--(axis cs:-1.7935871743487,1.37984506410133)
--(axis cs:-1.81362725450902,1.0365074845581)
--(axis cs:-1.83366733466934,0.803260164458609)
--(axis cs:-1.85370741482966,0.792077505651952)
--(axis cs:-1.87374749498998,0.669260461954977)
--(axis cs:-1.8937875751503,1.27842279311624)
--(axis cs:-1.91382765531062,0.747472219978291)
--(axis cs:-1.93386773547094,0.987520490868362)
--(axis cs:-1.95390781563126,0.732690519371205)
--(axis cs:-1.97394789579158,1.03242458070216)
--(axis cs:-1.9939879759519,1.09767821834268)
--(axis cs:-2.01402805611222,0.624173395809542)
--(axis cs:-2.03406813627255,1.0677086524245)
--(axis cs:-2.05410821643287,0.836771271553996)
--(axis cs:-2.07414829659319,0.880507772927536)
--(axis cs:-2.09418837675351,0.513776647950791)
--(axis cs:-2.11422845691383,0.506033783380323)
--(axis cs:-2.13426853707415,0.649402989399703)
--(axis cs:-2.15430861723447,0.177595321711456)
--(axis cs:-2.17434869739479,0.471546652983476)
--(axis cs:-2.19438877755511,0.274478261831867)
--(axis cs:-2.21442885771543,0.241971109450098)
--(axis cs:-2.23446893787575,0.321393746817663)
--(axis cs:-2.25450901803607,0.686552912052013)
--(axis cs:-2.27454909819639,0.690175155307128)
--(axis cs:-2.29458917835671,0.0576723572971941)
--(axis cs:-2.31462925851703,0.36224123080568)
--(axis cs:-2.33466933867735,0.0986120260136371)
--(axis cs:-2.35470941883768,0.294029932880933)
--(axis cs:-2.374749498998,-0.035713241102893)
--(axis cs:-2.39478957915832,0.151564690598199)
--(axis cs:-2.41482965931864,-0.0959863461615984)
--(axis cs:-2.43486973947896,0.0312246868914104)
--(axis cs:-2.45490981963928,-0.0822616703408242)
--(axis cs:-2.4749498997996,-0.134006584086322)
--(axis cs:-2.49498997995992,0.314325277838474)
--(axis cs:-2.51503006012024,0.311977986798922)
--(axis cs:-2.53507014028056,0.0184993642248026)
--(axis cs:-2.55511022044088,-0.177283857804804)
--(axis cs:-2.5751503006012,0.258771521079012)
--(axis cs:-2.59519038076152,0.1977874792734)
--(axis cs:-2.61523046092184,-0.00237516109492508)
--(axis cs:-2.63527054108216,-0.0425053152452182)
--(axis cs:-2.65531062124249,-0.154130331966761)
--(axis cs:-2.67535070140281,0.234290459920873)
--(axis cs:-2.69539078156313,-0.255414449022048)
--(axis cs:-2.71543086172345,-0.236941366685392)
--(axis cs:-2.73547094188377,-0.230977810993084)
--(axis cs:-2.75551102204409,0.0228534212532924)
--(axis cs:-2.77555110220441,0.0867210530329362)
--(axis cs:-2.79559118236473,0.190878160140801)
--(axis cs:-2.81563126252505,-0.191145378522312)
--(axis cs:-2.83567134268537,0.188782100566891)
--(axis cs:-2.85571142284569,0.148993743509033)
--(axis cs:-2.87575150300601,0.0987863831017735)
--(axis cs:-2.89579158316633,-0.245585342458466)
--(axis cs:-2.91583166332665,-0.187377160145974)
--(axis cs:-2.93587174348697,-0.184813751523713)
--(axis cs:-2.95591182364729,0.0586374489896395)
--(axis cs:-2.97595190380762,-0.277617615743313)
--(axis cs:-2.99599198396794,-0.322547387456687)
--(axis cs:-3.01603206412826,-0.464974902873554)
--(axis cs:-3.03607214428858,-0.256842018736125)
--(axis cs:-3.0561122244489,0.0512718819125174)
--(axis cs:-3.07615230460922,-0.322171992892089)
--(axis cs:-3.09619238476954,-0.174383908610174)
--(axis cs:-3.11623246492986,0.0810564013264388)
--(axis cs:-3.13627254509018,-0.158410404511496)
--(axis cs:-3.1563126252505,-0.305629397014298)
--(axis cs:-3.17635270541082,-0.182846569473108)
--(axis cs:-3.19639278557114,0.105935522500762)
--(axis cs:-3.21643286573146,-0.0500061423713424)
--(axis cs:-3.23647294589178,0.0553760456058381)
--(axis cs:-3.2565130260521,-0.422026640786861)
--(axis cs:-3.27655310621242,-0.107444402890787)
--(axis cs:-3.29659318637275,-0.360328703066319)
--(axis cs:-3.31663326653307,-0.454473626499441)
--(axis cs:-3.33667334669339,0.134142262785537)
--(axis cs:-3.35671342685371,-0.42084840417274)
--(axis cs:-3.37675350701403,-0.351178800437653)
--(axis cs:-3.39679358717435,-0.369187620476737)
--(axis cs:-3.41683366733467,-0.122381028216418)
--(axis cs:-3.43687374749499,-0.262623456447494)
--(axis cs:-3.45691382765531,-0.00829517729374196)
--(axis cs:-3.47695390781563,-0.114760345583436)
--(axis cs:-3.49699398797595,-0.246765433947382)
--(axis cs:-3.51703406813627,-0.175102373036499)
--(axis cs:-3.53707414829659,-0.157830381272519)
--(axis cs:-3.55711422845691,-0.0703899230055169)
--(axis cs:-3.57715430861723,-0.142635061176775)
--(axis cs:-3.59719438877756,0.118685722346653)
--(axis cs:-3.61723446893788,0.284671757090949)
--(axis cs:-3.6372745490982,0.101635266678718)
--(axis cs:-3.65731462925852,0.240703390066874)
--(axis cs:-3.67735470941884,-0.0592103608938361)
--(axis cs:-3.69739478957916,0.284705204866754)
--(axis cs:-3.71743486973948,-0.251750118860997)
--(axis cs:-3.7374749498998,0.341398601469541)
--(axis cs:-3.75751503006012,0.239597181498331)
--(axis cs:-3.77755511022044,0.279026791322904)
--(axis cs:-3.79759519038076,0.0124435555178081)
--(axis cs:-3.81763527054108,0.147878158108823)
--(axis cs:-3.8376753507014,0.104775969316339)
--(axis cs:-3.85771543086172,-0.0270296639116812)
--(axis cs:-3.87775551102204,-0.0370729891249995)
--(axis cs:-3.89779559118236,0.183029729592704)
--(axis cs:-3.91783567134269,0.424728476747398)
--(axis cs:-3.93787575150301,0.29922605112048)
--(axis cs:-3.95791583166333,0.0528200770773899)
--(axis cs:-3.97795591182365,0.560148966136821)
--(axis cs:-3.99799599198397,0.033594540095694)
--(axis cs:-4.01803607214429,0.0571659626587244)
--(axis cs:-4.03807615230461,0.218369177169142)
--(axis cs:-4.05811623246493,0.128839414488337)
--(axis cs:-4.07815631262525,0.239649527943328)
--(axis cs:-4.09819639278557,0.169566841345663)
--(axis cs:-4.11823647294589,0.192520082918586)
--(axis cs:-4.13827655310621,0.323033228671136)
--(axis cs:-4.15831663326653,0.463498687926891)
--(axis cs:-4.17835671342685,0.853683588826403)
--(axis cs:-4.19839679358717,0.636311877635106)
--(axis cs:-4.2184368737475,0.286673858633237)
--(axis cs:-4.23847695390782,0.44811964231052)
--(axis cs:-4.25851703406814,0.61671606624513)
--(axis cs:-4.27855711422846,0.777457616391007)
--(axis cs:-4.29859719438878,0.716526998110168)
--(axis cs:-4.3186372745491,0.858484575050324)
--(axis cs:-4.33867735470942,0.479456543477595)
--(axis cs:-4.35871743486974,1.20964971481625)
--(axis cs:-4.37875751503006,0.608127154841734)
--(axis cs:-4.39879759519038,1.36915869205319)
--(axis cs:-4.4188376753507,1.13597947279086)
--(axis cs:-4.43887775551102,1.23585274229631)
--(axis cs:-4.45891783567134,1.1935356695396)
--(axis cs:-4.47895791583166,0.792056358855592)
--(axis cs:-4.49899799599198,1.39314532393537)
--(axis cs:-4.51903807615231,0.792089776679829)
--(axis cs:-4.53907815631263,1.10167498271867)
--(axis cs:-4.55911823647295,1.22104095688988)
--(axis cs:-4.57915831663327,1.2625008372366)
--(axis cs:-4.59919839679359,1.01998255336861)
--(axis cs:-4.61923847695391,1.47249406489444)
--(axis cs:-4.63927855711423,1.69446987265497)
--(axis cs:-4.65931863727455,1.67111797819115)
--(axis cs:-4.67935871743487,1.87475484027292)
--(axis cs:-4.69939879759519,1.1732056752896)
--(axis cs:-4.71943887775551,1.76771740145782)
--(axis cs:-4.73947895791583,1.62964742283719)
--(axis cs:-4.75951903807615,1.6388916053558)
--(axis cs:-4.77955911823647,1.92485420020006)
--(axis cs:-4.79959919839679,2.04253618017424)
--(axis cs:-4.81963927855711,1.70698820580256)
--(axis cs:-4.83967935871743,2.08802829803841)
--(axis cs:-4.85971943887776,1.84811177174837)
--(axis cs:-4.87975951903808,1.89303087824233)
--(axis cs:-4.8997995991984,1.78615326138635)
--(axis cs:-4.91983967935872,1.64645832153531)
--(axis cs:-4.93987975951904,2.4836377502922)
--(axis cs:-4.95991983967936,2.0723097060405)
--(axis cs:-4.97995991983968,2.68265517536114)
--(axis cs:-5,2.18449376562527)
--cycle;

\addplot [semithick, green!50.1960784313725!black, opacity=0.5, mark=x, mark size=3, mark options={solid}, only marks]
table {%
-5 2.10450906013948
-4.97995991983968 0.673270278268495
-4.95991983967936 1.234796821972
-4.93987975951904 2.46792030993198
-4.91983967935872 2.05474192000294
-4.8997995991984 -0.770562317790139
-4.87975951903808 1.08648710677369
-4.85971943887776 0.00191258193279825
-4.83967935871743 0.0292819937059886
-4.81963927855711 0.490988760508297
-4.79959919839679 0.220185026827419
-4.77955911823647 1.39446842720998
-4.75951903807615 0.733180374087979
-4.73947895791583 0.135405919493906
-4.71943887775551 0.397190306151261
-4.69939879759519 0.276537213791865
-4.67935871743487 1.24654637664795
-4.65931863727455 -0.22644061927849
-4.63927855711423 0.188038460915859
-4.61923847695391 -0.79573447698381
-4.59919839679359 -2.18500077604787
-4.57915831663327 0.390401492174133
-4.55911823647295 0.529797340273735
-4.53907815631263 -0.750247598437692
-4.51903807615231 1.55024816390289
-4.49899799599198 -1.31253828332251
-4.47895791583166 -0.197173065470926
-4.45891783567134 -0.38845518614482
-4.43887775551102 0.841313586347522
-4.4188376753507 0.760865713174785
-4.39879759519038 -0.199314410581062
-4.37875751503006 -0.0648761080164337
-4.35871743486974 -0.953987523030194
-4.33867735470942 -1.70137533375919
-4.3186372745491 -0.615002937271404
-4.29859719438878 -0.29960610032989
-4.27855711422846 0.37452388138301
-4.25851703406814 0.327339473954045
-4.23847695390782 -0.69956069578881
-4.2184368737475 -0.66123847755158
-4.19839679358717 -1.13162200252869
-4.17835671342685 -1.36361235621226
-4.15831663326653 -1.53882670041174
-4.13827655310621 0.598807680182524
-4.11823647294589 -0.854076703200821
-4.09819639278557 -0.825833085928888
-4.07815631262525 -1.29666076338957
-4.05811623246493 -0.177371969519775
-4.03807615230461 -1.50780732240769
-4.01803607214429 -0.754846261407294
-3.99799599198397 -1.13291107660945
-3.97795591182365 -0.46632079648252
-3.95791583166333 -0.95072539589887
-3.93787575150301 -1.30634384309406
-3.91783567134269 -0.727867622195535
-3.89779559118236 -0.512382492705807
-3.87775551102204 -0.708033575521535
-3.85771543086172 -0.605898332187092
-3.8376753507014 -1.07529080671113
-3.81763527054108 -0.954265110355067
-3.79759519038076 -1.11202318055957
-3.77755511022044 -0.973639524218353
-3.75751503006012 -1.19496767535804
-3.7374749498998 -1.62393186149189
-3.71743486973948 -0.757658843667138
-3.69739478957916 -1.03140571714267
-3.67735470941884 -1.59155358478646
-3.65731462925852 -0.663993740394279
-3.6372745490982 -1.28009025024059
-3.61723446893788 -0.866253583151273
-3.59719438877756 -0.581175065828509
-3.57715430861723 -0.850993507154808
-3.55711422845691 -0.426833924769639
-3.53707414829659 -1.44822824540622
-3.51703406813627 -0.760238919593991
-3.49699398797595 -1.22528934637552
-3.47695390781563 -1.30813759605603
-3.45691382765531 -1.19125137424136
-3.43687374749499 -1.08553565574784
-3.41683366733467 -0.939247868300351
-3.39679358717435 -1.44494528371192
-3.37675350701403 -0.604943415797797
-3.35671342685371 -0.787678271414322
-3.33667334669339 -1.60330466331041
-3.31663326653307 -0.383758035269769
-3.29659318637275 -0.224566461041973
-3.27655310621242 -0.517387298363127
-3.2565130260521 -1.06552836375486
-3.23647294589178 -1.42396484094456
-3.21643286573146 -0.575864117016201
-3.19639278557114 -1.15942386341191
-3.17635270541082 -0.511834645633198
-3.1563126252505 -0.916857710599877
-3.13627254509018 -0.610655498870685
-3.11623246492986 -0.857578697896473
-3.09619238476954 -0.71705802509567
-3.07615230460922 -0.993666284346918
-3.0561122244489 -0.282240426424115
-3.03607214428858 -0.943608342025446
-3.01603206412826 -0.83081330487044
-2.99599198396794 -0.232002566925348
-2.97595190380762 -1.52981207840915
-2.95591182364729 -1.49666343924781
-2.93587174348697 -0.585546830762633
-2.91583166332665 -1.45238685744766
-2.89579158316633 -0.175254979433056
-2.87575150300601 -1.13471388788649
-2.85571142284569 -1.26775538641708
-2.83567134268537 -0.156385218918083
-2.81563126252505 -0.330333174667151
-2.79559118236473 -0.15806123361063
-2.77555110220441 -0.551785785261643
-2.75551102204409 -1.29173258770482
-2.73547094188377 -0.103065796090304
-2.71543086172345 -1.02578432672834
-2.69539078156313 -0.554599757849713
-2.67535070140281 -0.479986676967291
-2.65531062124249 -0.95223510547844
-2.63527054108216 -0.602325929853317
-2.61523046092184 -0.452399727984941
-2.59519038076152 -0.684662746429036
-2.5751503006012 -1.34402674370946
-2.55511022044088 -0.695935067378308
-2.53507014028056 -0.206684725599391
-2.51503006012024 -1.13524962352233
-2.49498997995992 -0.868906336722546
-2.4749498997996 -0.993856586055971
-2.45490981963928 0.119827758074254
-2.43486973947896 -0.432228155656197
-2.41482965931864 -0.546148742892468
-2.39478957915832 -1.11834962240834
-2.374749498998 -0.447668193870299
-2.35470941883768 -1.05079286486344
-2.33466933867735 -0.675253666690397
-2.31462925851703 -1.01017438495794
-2.29458917835671 -0.303466612527932
-2.27454909819639 -0.337376961728731
-2.25450901803607 -0.745006293853023
-2.23446893787575 -0.397731610558393
-2.21442885771543 -1.21060964751024
-2.19438877755511 -1.42805467497475
-2.17434869739479 -0.315481826704615
-2.15430861723447 -0.454021437508004
-2.13426853707415 -0.159673841931835
-2.11422845691383 0.907802092253295
-2.09418837675351 0.0728355901904985
-2.07414829659319 -1.04367590743206
-2.05410821643287 0.231960730860583
-2.03406813627255 -1.27937188827999
-2.01402805611222 -0.725085021241099
-1.9939879759519 -0.45510027337868
-1.97394789579158 0.73930247289816
-1.95390781563126 -0.872849038152213
-1.93386773547094 -0.916979718813297
-1.91382765531062 -0.404248060480772
-1.8937875751503 -0.781678650321229
-1.87374749498998 0.501494756468106
-1.85370741482966 -1.05695304302669
-1.83366733466934 -1.0982577460978
-1.81362725450902 -0.564960816935253
-1.7935871743487 -0.595392880217589
-1.77354709418838 1.27006926440561
-1.75350701402806 0.552609116948584
-1.73346693386774 -0.0932836484349766
-1.71342685370742 -1.11678975868478
-1.69338677354709 0.55861716039244
-1.67334669338677 -0.920076123360181
-1.65330661322645 -1.36256782675482
-1.63326653306613 0.935407332330067
-1.61322645290581 0.227347756912486
-1.59318637274549 0.771767689132224
-1.57314629258517 0.276115421538799
-1.55310621242485 0.775941087524119
-1.53306613226453 -0.545736057511519
-1.51302605210421 -0.880793196386685
-1.49298597194389 0.703895504229506
-1.47294589178357 -0.649360090462715
-1.45290581162325 -0.531241016851323
-1.43286573146293 -0.296203897710228
-1.41282565130261 0.174148322346103
-1.39278557114228 -0.167725601714935
-1.37274549098196 -1.1574037794941
-1.35270541082164 -0.424451734390045
-1.33266533066132 -2.00156630973384
-1.312625250501 0.891100206754024
-1.29258517034068 -1.37121306145189
-1.27254509018036 -0.852130883838208
-1.25250501002004 0.367606296045802
-1.23246492985972 -0.450498308531543
-1.2124248496994 1.99848574069074
-1.19238476953908 -1.02380605530938
-1.17234468937876 0.67835266235593
-1.15230460921844 0.363298754207412
-1.13226452905812 -0.867398844485497
-1.1122244488978 1.02624610522905
-1.09218436873748 0.267690971589951
-1.07214428857715 1.35271108783839
-1.05210420841683 1.43592247967199
-1.03206412825651 3.00107785752624
-1.01202404809619 2.07841444604637
-0.991983967935872 0.11636914957719
-0.971943887775551 0.282556856027294
-0.95190380761523 1.88013015523599
-0.93186372745491 1.37592554205075
-0.91182364729459 1.3786009866608
-0.891783567134269 -1.31922107335853
-0.871743486973948 0.614027844952836
-0.851703406813628 -0.240259767298062
-0.831663326653307 1.01646224606708
-0.811623246492986 0.567489333681438
-0.791583166332665 1.82891725376147
-0.771543086172345 1.11126221991468
-0.751503006012024 1.71299435104394
-0.731462925851703 0.158864533200807
-0.711422845691383 -0.433001416597556
-0.691382765531062 0.251330699520351
-0.671342685370742 0.761355399738057
-0.651302605210421 1.27905461519543
-0.631262525050101 3.70076591460661
-0.61122244488978 0.764633438208112
-0.591182364729459 -0.402657290369013
-0.571142284569138 0.39357106187955
-0.551102204408818 0.250133687934014
-0.531062124248497 1.48919911711202
-0.511022044088176 -1.1398197982058
-0.490981963927856 0.964710113354721
-0.470941883767535 1.09662236990736
-0.450901803607215 1.20565452533755
-0.430861723446894 0.120538312224922
-0.410821643286574 0.602182920868837
-0.390781563126253 -0.962481985850288
-0.370741482965932 0.277018671103505
-0.350701402805611 0.216941232195712
-0.330661322645291 1.50030257595482
-0.31062124248497 -0.591284232746303
-0.290581162324649 2.00254840885271
-0.270541082164329 2.96465664650985
-0.250501002004008 -1.80650601921798
-0.230460921843687 1.54576130874267
-0.210420841683367 1.88762759794199
-0.190380761523047 0.124422460705174
-0.170340681362726 0.450611947309855
-0.150300601202405 0.809661814400354
-0.130260521042084 0.589954932959451
-0.110220440881764 0.576974653511903
-0.0901803607214431 -1.26666100409535
-0.0701402805611222 2.55380600034509
-0.0501002004008022 2.45724561282004
-0.0300601202404813 -0.0994777542441355
-0.0100200400801604 -0.981695189479139
0.0100200400801604 1.70408814636977
0.0300601202404804 0.221537721903563
0.0501002004008013 1.19051550973928
0.0701402805611222 0.566276777748685
0.0901803607214431 1.92951067271442
0.110220440881763 1.93137043183935
0.130260521042084 0.0130547748083307
0.150300601202405 -0.875437180125028
0.170340681362725 -1.14585416414956
0.190380761523046 1.80304284829514
0.210420841683367 -0.619743412791387
0.230460921843687 0.293222379634721
0.250501002004007 0.169291265310696
0.270541082164328 0.893241797357037
0.290581162324649 -1.6307509229905
0.31062124248497 1.20415097931432
0.33066132264529 1.64402350120639
0.350701402805611 1.05676347741485
0.370741482965932 0.519257905309703
0.390781563126252 1.0536814191881
0.410821643286573 1.44446233742337
0.430861723446894 -2.74940904163737
0.450901803607215 3.47445459069834
0.470941883767535 1.40330384702015
0.490981963927855 0.0275594456302662
0.511022044088176 0.361714809214566
0.531062124248497 1.50516306602948
0.551102204408817 0.701228295553586
0.571142284569138 -1.78649524928769
0.591182364729459 3.49298246722861
0.611222444889779 0.676867757399856
0.6312625250501 2.1138118737688
0.651302605210421 -0.0876917996750446
0.671342685370742 2.73561634666434
0.691382765531062 1.13281439520923
0.711422845691382 1.52485587838246
0.731462925851703 -0.567544582875706
0.751503006012024 2.24370312892905
0.771543086172344 1.57455002814343
0.791583166332665 2.31354145873388
0.811623246492986 -0.0849138871435897
0.831663326653306 0.0845486446328169
0.851703406813627 3.46499964680964
0.871743486973948 -0.640455865524783
0.891783567134269 0.464305384262794
0.911823647294589 1.97326798351301
0.93186372745491 0.712605221881267
0.95190380761523 1.26929022689803
0.971943887775551 0.0945633217428973
0.991983967935871 0.978710720343259
1.01202404809619 -0.983369182446893
1.03206412825651 2.42013480116453
1.05210420841683 0.360839246150368
1.07214428857715 -0.292426397899474
1.09218436873747 1.20971167348531
1.1122244488978 -0.0711443257954937
1.13226452905812 -1.05119125811352
1.15230460921844 -1.07065049761874
1.17234468937876 1.14232222819909
1.19238476953908 0.197480101900311
1.2124248496994 0.207974003533348
1.23246492985972 1.47209975430663
1.25250501002004 -0.867820961852285
1.27254509018036 -0.464349661435903
1.29258517034068 -0.120764274509331
1.312625250501 0.351257242414493
1.33266533066132 0.193448840435439
1.35270541082164 -0.0692727326503002
1.37274549098196 0.136064015398072
1.39278557114228 0.0725544578256338
1.4128256513026 -0.535722878780312
1.43286573146293 -0.636530302604628
1.45290581162325 0.375934456388083
1.47294589178357 -0.730727437184221
1.49298597194389 -0.985501137677518
1.51302605210421 -0.225653774775514
1.53306613226453 -0.10358191382223
1.55310621242485 2.01477571775216
1.57314629258517 -0.618031194706847
1.59318637274549 0.791087264232125
1.61322645290581 0.593550655129171
1.63326653306613 -1.06103515036091
1.65330661322645 0.558377705399894
1.67334669338677 -1.07022789189571
1.69338677354709 -2.26666051117798
1.71342685370741 0.340084955808409
1.73346693386774 -1.53918022992432
1.75350701402806 0.16706776999799
1.77354709418838 -0.722981519402557
1.7935871743487 1.02676369284217
1.81362725450902 0.551520733699897
1.83366733466934 -0.591122620565794
1.85370741482966 -0.774554608303857
1.87374749498998 -1.16024866604503
1.8937875751503 -0.625943596677927
1.91382765531062 -0.529710234132536
1.93386773547094 -0.603074458594305
1.95390781563126 -0.268805020481313
1.97394789579158 -0.0102196543703304
1.9939879759519 -0.183035499995359
2.01402805611222 -0.919253744367366
2.03406813627254 -1.35648050958633
2.05410821643287 0.386334399407858
2.07414829659319 -0.906319652103271
2.09418837675351 -0.89531944065035
2.11422845691383 -0.82869506236386
2.13426853707415 -1.62090446566315
2.15430861723447 -0.828947293189165
2.17434869739479 -0.842760212174022
2.19438877755511 -0.232812602301633
2.21442885771543 -0.209997860741177
2.23446893787575 -0.613935497078671
2.25450901803607 -0.124677584545708
2.27454909819639 -0.464476712517503
2.29458917835671 -0.670548844261068
2.31462925851703 -0.592818072407245
2.33466933867735 -0.790372311487899
2.35470941883768 -0.907913574074757
2.374749498998 -0.855367532944327
2.39478957915832 -1.29717739864744
2.41482965931864 -0.608863726379295
2.43486973947896 -1.24541287851268
2.45490981963928 -0.366851445124267
2.4749498997996 -0.905115239557818
2.49498997995992 -0.774726080158562
2.51503006012024 -0.578829862315872
2.53507014028056 -0.523376195114724
2.55511022044088 -1.55415725334859
2.5751503006012 -0.937953610088436
2.59519038076152 -0.45751169081231
2.61523046092184 -1.62371998635987
2.63527054108216 -0.702860985279077
2.65531062124249 -1.87585742513528
2.67535070140281 -1.33937424339502
2.69539078156313 -0.88536421977705
2.71543086172345 -1.62284637557829
2.73547094188377 -1.33947102598672
2.75551102204409 -1.5507594277503
2.77555110220441 -0.238939150560531
2.79559118236473 -0.871910096839068
2.81563126252505 -0.710922941186733
2.83567134268537 -1.04588321111192
2.85571142284569 -1.10521203733267
2.87575150300601 -1.62863555022497
2.89579158316633 -1.08926615173811
2.91583166332665 -1.28474713894573
2.93587174348697 -0.630780872148493
2.95591182364729 -0.521287650152113
2.97595190380761 -0.394898360973842
2.99599198396794 -0.646516588187969
3.01603206412826 -1.23236146348743
3.03607214428858 -1.44136551872256
3.0561122244489 -0.689786466430018
3.07615230460922 -0.855571402771888
3.09619238476954 -1.70458855744183
3.11623246492986 -0.857931430559317
3.13627254509018 -0.675283194333637
3.1563126252505 -0.97639952493068
3.17635270541082 -1.07320293206257
3.19639278557114 -1.32086560555665
3.21643286573146 -1.57520552240289
3.23647294589178 -0.675262314734307
3.2565130260521 -1.11731514950123
3.27655310621243 -1.08469092427731
3.29659318637274 -0.290271664162183
3.31663326653307 -0.708315530305241
3.33667334669339 -0.830825229666956
3.35671342685371 -0.919208425046724
3.37675350701403 -0.352325294938547
3.39679358717435 -0.263139943738228
3.41683366733467 -0.579871406509959
3.43687374749499 -0.715992367353105
3.45691382765531 -1.8211582392751
3.47695390781563 -0.892596617147
3.49699398797595 -0.992182649475289
3.51703406813627 -0.890623154616223
3.53707414829659 -0.521546068717159
3.55711422845691 -2.08846992670954
3.57715430861723 -1.15221888250062
3.59719438877755 -0.780711318424844
3.61723446893788 -1.09341755199047
3.6372745490982 -1.50501098505118
3.65731462925852 -0.483238657245008
3.67735470941884 -0.735612825917821
3.69739478957916 -1.28919804123621
3.71743486973948 -0.694877797184925
3.7374749498998 -0.448682778439934
3.75751503006012 -0.813775851374705
3.77755511022044 -0.427902929599898
3.79759519038076 -0.755243731839662
3.81763527054108 -0.969867712734012
3.8376753507014 -1.33019920526229
3.85771543086172 -0.796532926231775
3.87775551102204 -0.644610070723846
3.89779559118236 -0.287693619994866
3.91783567134268 -0.772026653858808
3.93787575150301 -0.464205986460128
3.95791583166333 -1.18688429057318
3.97795591182365 -1.08250699713655
3.99799599198397 -0.714054190965521
4.01803607214429 -1.20977536860903
4.03807615230461 -0.175357556165917
4.05811623246493 -0.351721787997408
4.07815631262525 -0.435701037331861
4.09819639278557 -0.383253576947237
4.11823647294589 0.607131277492399
4.13827655310621 -0.817542037024936
4.15831663326653 -1.83271094293241
4.17835671342685 -0.389064200926958
4.19839679358717 -0.52254242192716
4.21843687374749 -0.794460065920761
4.23847695390782 -1.07094642363435
4.25851703406814 -0.718165813228365
4.27855711422846 -0.303190391128807
4.29859719438878 -0.731651802868612
4.3186372745491 1.220526404609
4.33867735470942 -1.01305711064939
4.35871743486974 -0.889191946391229
4.37875751503006 -1.91671983563849
4.39879759519038 -0.13130286397571
4.4188376753507 -1.73057315662761
4.43887775551102 -0.661275587328523
4.45891783567134 -0.453544596179113
4.47895791583166 -0.760897535238334
4.49899799599198 1.10432221560751
4.5190380761523 0.571206948273461
4.53907815631263 0.854552630481839
4.55911823647295 -0.849337230395349
4.57915831663327 0.770631469118747
4.59919839679359 0.289614113838422
4.61923847695391 0.541668651296046
4.63927855711423 0.785458361295348
4.65931863727455 -0.821111842402133
4.67935871743487 -0.396421601519606
4.69939879759519 0.735479099199483
4.71943887775551 -2.32714771817121
4.73947895791583 1.37430300803048
4.75951903807615 0.545755537098842
4.77955911823647 0.0254045859800852
4.79959919839679 0.290832030964178
4.81963927855711 -0.856030858321247
4.83967935871743 -0.204166926425237
4.85971943887776 1.20003626534535
4.87975951903808 1.4233641714691
4.8997995991984 2.82625749852738
4.91983967935872 0.132784722825686
4.93987975951904 -0.433458195967265
4.95991983967936 -0.275027821506765
4.97995991983968 -0.775845717400574
5 0.203300857548199
};
\addplot [semithick, blue]
table {%
-5 0.283662185463226
-4.97995991983968 0.264389594230163
-4.95991983967936 0.245010826417085
-4.93987975951904 0.225533664369954
-4.91983967935872 0.205965929949009
-4.8997995991984 0.186315481387573
-4.87975951903808 0.166590210136253
-4.85971943887776 0.146798037693802
-4.83967935871743 0.126946912425917
-4.81963927855711 0.10704480637324
-4.79959919839679 0.0870997120498552
-4.77955911823647 0.0671196392335653
-4.75951903807615 0.0471126117492354
-4.73947895791583 0.0270866642464931
-4.71943887775551 0.00704983897307938
-4.69939879759519 -0.0129898174548433
-4.67935871743487 -0.0330242572841461
-4.65931863727455 -0.0530454348566402
-4.63927855711423 -0.0730453098401475
-4.61923847695391 -0.0930158504574232
-4.59919839679359 -0.112949036711651
-4.57915831663327 -0.132836863607206
-4.55911823647295 -0.15267134436439
-4.53907815631263 -0.172444513626853
-4.51903807615231 -0.192148430660411
-4.49899799599198 -0.211775182541983
-4.47895791583166 -0.23131688733734
-4.45891783567134 -0.250765697266435
-4.43887775551102 -0.270113801854994
-4.4188376753507 -0.289353431071142
-4.39879759519038 -0.308476858445775
-4.37875751503006 -0.327476404175448
-4.35871743486974 -0.346344438206513
-4.33867735470942 -0.365073383299291
-4.3186372745491 -0.383655718071014
-4.29859719438878 -0.402083980016358
-4.27855711422846 -0.420350768504317
-4.25851703406814 -0.438448747750231
-4.23847695390782 -0.456370649761776
-4.2184368737475 -0.474109277257723
-4.19839679358717 -0.491657506558314
-4.17835671342685 -0.509008290446058
-4.15831663326653 -0.526154660995839
-4.13827655310621 -0.543089732373176
-4.11823647294589 -0.559806703599511
-4.09819639278557 -0.576298861283427
-4.07815631262525 -0.592559582316682
-4.05811623246493 -0.608582336534001
-4.03807615230461 -0.624360689335527
-4.01803607214429 -0.639888304270902
-3.99799599198397 -0.655158945583933
-3.97795591182365 -0.670166480716816
-3.95791583166333 -0.684904882772921
-3.93787575150301 -0.699368232937137
-3.91783567134269 -0.713550722852822
-3.89779559118236 -0.727446656954384
-3.87775551102204 -0.741050454754577
-3.85771543086172 -0.75435665308557
-3.8376753507014 -0.767359908292914
-3.81763527054108 -0.780054998381503
-3.79759519038076 -0.792436825112685
-3.77755511022044 -0.804500416051669
-3.75751503006012 -0.816240926564413
-3.7374749498998 -0.827653641763186
-3.71743486973948 -0.838733978400029
-3.69739478957916 -0.849477486707343
-3.67735470941884 -0.859879852184882
-3.65731462925852 -0.869936897332418
-3.6372745490982 -0.879644583327386
-3.61723446893788 -0.888999011646843
-3.59719438877756 -0.897996425633084
-3.57715430861723 -0.906633212002275
-3.55711422845691 -0.914905902295525
-3.53707414829659 -0.922811174271786
-3.51703406813627 -0.930345853242035
-3.49699398797595 -0.937506913344202
-3.47695390781563 -0.944291478758332
-3.45691382765531 -0.950696824861491
-3.43687374749499 -0.956720379321944
-3.41683366733467 -0.962359723132189
-3.39679358717435 -0.967612591580405
-3.37675350701403 -0.972476875159943
-3.35671342685371 -0.976950620416484
-3.33667334669339 -0.98103203073253
-3.31663326653307 -0.98471946704891
-3.29659318637275 -0.988011448523015
-3.27655310621242 -0.990906653123484
-3.2565130260521 -0.993403918161129
-3.23647294589178 -0.995502240755856
-3.21643286573146 -0.997200778239415
-3.19639278557114 -0.998498848493806
-3.17635270541082 -0.999395930225214
-3.1563126252505 -0.999891663173355
-3.13627254509018 -0.999985848256155
-3.11623246492986 -0.999678447649696
-3.09619238476954 -0.998969584803411
-3.07615230460922 -0.997859544390502
-3.0561122244489 -0.996348772193623
-3.03607214428858 -0.994437874925853
-3.01603206412826 -0.992127619987049
-2.99599198396794 -0.989418935155662
-2.97595190380762 -0.986312908216152
-2.95591182364729 -0.98281078652214
-2.93587174348697 -0.978913976495484
-2.91583166332665 -0.974624043061471
-2.89579158316633 -0.969942709020356
-2.87575150300601 -0.964871854355502
-2.85571142284569 -0.959413515478393
-2.83567134268537 -0.953569884410831
-2.81563126252505 -0.947343307904636
-2.79559118236473 -0.940736286499213
-2.77555110220441 -0.933751473517357
-2.75551102204409 -0.926391673999698
-2.73547094188377 -0.918659843578228
-2.71543086172345 -0.910559087289335
-2.69539078156313 -0.902092658326857
-2.67535070140281 -0.893263956735621
-2.65531062124249 -0.884076528046015
-2.63527054108216 -0.874534061850138
-2.61523046092184 -0.864640390320084
-2.59519038076152 -0.854399486668983
-2.5751503006012 -0.843815463555387
-2.55511022044088 -0.832892571431665
-2.53507014028056 -0.821635196837057
-2.51503006012024 -0.810047860636075
-2.49498997995992 -0.798135216202969
-2.4749498997996 -0.785902047552967
-2.45490981963928 -0.773353267421055
-2.43486973947896 -0.760493915289071
-2.41482965931864 -0.747329155361885
-2.39478957915832 -0.733864274493506
-2.374749498998 -0.720104680063922
-2.35470941883768 -0.706055897807544
-2.33466933867735 -0.691723569594121
-2.31462925851703 -0.677113451163009
-2.29458917835671 -0.662231409811723
-2.27454909819639 -0.647083422039673
-2.25450901803607 -0.63167557114806
-2.23446893787575 -0.61601404479687
-2.21442885771543 -0.600105132519965
-2.19438877755511 -0.583955223199261
-2.17434869739479 -0.567570802499007
-2.15430861723447 -0.5509584502612
-2.13426853707415 -0.534124837863175
-2.11422845691383 -0.51707672553844
-2.09418837675351 -0.499820959661819
-2.07414829659319 -0.482364470000015
-2.05410821643287 -0.46471426692867
-2.03406813627255 -0.44687743861706
-2.01402805611222 -0.428861148181547
-1.9939879759519 -0.410672630808933
-1.97394789579158 -0.392319190850875
-1.95390781563126 -0.373808198890514
-1.93386773547094 -0.355147088782517
-1.91382765531062 -0.336343354667705
-1.8937875751503 -0.317404547963469
-1.87374749498998 -0.298338274331186
-1.85370741482966 -0.279152190621852
-1.83366733466934 -0.259854001801156
-1.81362725450902 -0.240451457855234
-1.7935871743487 -0.220952350678337
-1.77354709418838 -0.20136451094368
-1.75350701402806 -0.181695804958705
-1.73346693386774 -0.161954131506042
-1.71342685370742 -0.142147418671431
-1.69338677354709 -0.122283620659861
-1.67334669338677 -0.102370714601239
-1.65330661322645 -0.0824166973468381
-1.63326653306613 -0.0624295822578355
-1.61322645290581 -0.0424173959872104
-1.59318637274549 -0.0223881752563144
-1.57314629258517 -0.00234996362738996
-1.55310621242485 0.0176891917266533
-1.53306613226453 0.0377212432539127
-1.51302605210421 0.0577381462553226
-1.49298597194389 0.0777318621153332
-1.47294589178357 0.0976943615301521
-1.45290581162325 0.11761762773224
-1.43286573146293 0.137493659709781
-1.41282565130261 0.157314475419811
-1.39278557114228 0.177072114993748
-1.37274549098196 0.196758643933996
-1.35270541082164 0.21636615630038
-1.33266533066132 0.235886777885099
-1.312625250501 0.255312669374937
-1.29258517034068 0.274636029499471
-1.27254509018036 0.293849098163986
-1.25250501002004 0.312944159565869
-1.23246492985972 0.331913545293203
-1.2124248496994 0.350749637404339
-1.19238476953908 0.369444871487194
-1.17234468937876 0.387991739697055
-1.15230460921844 0.406382793771661
-1.13226452905812 0.424610648022365
-1.1122244488978 0.442667982300162
-1.09218436873748 0.460547544935395
-1.07214428857715 0.478242155649968
-1.05210420841683 0.495744708440876
-1.03206412825651 0.513048174433924
-1.01202404809619 0.530145604706454
-0.991983967935872 0.547030133077978
-0.971943887775551 0.563694978867573
-0.95190380761523 0.580133449616947
-0.93186372745491 0.596338943778069
-0.91182364729459 0.612304953364298
-0.891783567134269 0.628025066563932
-0.871743486973948 0.643492970315135
-0.851703406813628 0.658702452841209
-0.831663326653307 0.673647406145193
-0.811623246492986 0.688321828462779
-0.791583166332665 0.702719826672567
-0.771543086172345 0.716835618662694
-0.751503006012024 0.730663535652883
-0.731462925851703 0.74419802447097
-0.711422845691383 0.757433649783015
-0.691382765531062 0.770365096276085
-0.671342685370742 0.782987170792833
-0.651302605210421 0.795294804417031
-0.631262525050101 0.807283054509199
-0.61122244488978 0.81894710669153
-0.591182364729459 0.830282276781299
-0.571142284569138 0.841284012671993
-0.551102204408818 0.851947896161395
-0.531062124248497 0.862269644725899
-0.511022044088176 0.872245113240333
-0.490981963927856 0.881870295642604
-0.470941883767535 0.891141326542503
-0.450901803607215 0.900054482774004
-0.430861723446894 0.908606184890465
-0.410821643286574 0.916792998602095
-0.390781563126253 0.924611636155139
-0.370741482965932 0.932058957652212
-0.350701402805611 0.939131972313253
-0.330661322645291 0.945827839676595
-0.31062124248497 0.952143870739675
-0.290581162324649 0.95807752903891
-0.270541082164329 0.963626431668319
-0.250501002004008 0.96878835023648
-0.230460921843687 0.973561211761431
-0.210420841683367 0.977943099503159
-0.190380761523047 0.981932253733355
-0.170340681362726 0.985527072442095
-0.150300601202405 0.9887261119812
-0.130260521042084 0.991528087643991
-0.110220440881764 0.993931874181216
-0.0901803607214431 0.99593650625294
-0.0701402805611222 0.997541178816219
-0.0501002004008022 0.998745247448396
-0.0300601202404813 0.999548228605895
-0.0100200400801604 0.999949799818411
0.0100200400801604 0.999949799818411
0.0300601202404804 0.999548228605895
0.0501002004008013 0.998745247448396
0.0701402805611222 0.997541178816219
0.0901803607214431 0.99593650625294
0.110220440881763 0.993931874181216
0.130260521042084 0.991528087643991
0.150300601202405 0.9887261119812
0.170340681362725 0.985527072442095
0.190380761523046 0.981932253733355
0.210420841683367 0.977943099503159
0.230460921843687 0.973561211761431
0.250501002004007 0.968788350236481
0.270541082164328 0.96362643166832
0.290581162324649 0.95807752903891
0.31062124248497 0.952143870739675
0.33066132264529 0.945827839676595
0.350701402805611 0.939131972313253
0.370741482965932 0.932058957652212
0.390781563126252 0.924611636155139
0.410821643286573 0.916792998602095
0.430861723446894 0.908606184890465
0.450901803607215 0.900054482774004
0.470941883767535 0.891141326542503
0.490981963927855 0.881870295642605
0.511022044088176 0.872245113240333
0.531062124248497 0.862269644725899
0.551102204408817 0.851947896161395
0.571142284569138 0.841284012671993
0.591182364729459 0.830282276781299
0.611222444889779 0.818947106691531
0.6312625250501 0.807283054509199
0.651302605210421 0.795294804417031
0.671342685370742 0.782987170792833
0.691382765531062 0.770365096276086
0.711422845691382 0.757433649783016
0.731462925851703 0.74419802447097
0.751503006012024 0.730663535652883
0.771543086172344 0.716835618662694
0.791583166332665 0.702719826672567
0.811623246492986 0.688321828462779
0.831663326653306 0.673647406145194
0.851703406813627 0.658702452841209
0.871743486973948 0.643492970315135
0.891783567134269 0.628025066563932
0.911823647294589 0.612304953364299
0.93186372745491 0.59633894377807
0.95190380761523 0.580133449616947
0.971943887775551 0.563694978867573
0.991983967935871 0.547030133077979
1.01202404809619 0.530145604706455
1.03206412825651 0.513048174433924
1.05210420841683 0.495744708440877
1.07214428857715 0.478242155649968
1.09218436873747 0.460547544935396
1.1122244488978 0.442667982300162
1.13226452905812 0.424610648022366
1.15230460921844 0.406382793771661
1.17234468937876 0.387991739697055
1.19238476953908 0.369444871487194
1.2124248496994 0.35074963740434
1.23246492985972 0.331913545293203
1.25250501002004 0.312944159565869
1.27254509018036 0.293849098163987
1.29258517034068 0.274636029499471
1.312625250501 0.255312669374938
1.33266533066132 0.235886777885099
1.35270541082164 0.216366156300381
1.37274549098196 0.196758643933996
1.39278557114228 0.177072114993748
1.4128256513026 0.157314475419812
1.43286573146293 0.137493659709781
1.45290581162325 0.117617627732241
1.47294589178357 0.0976943615301521
1.49298597194389 0.077731862115334
1.51302605210421 0.057738146255323
1.53306613226453 0.0377212432539131
1.55310621242485 0.0176891917266533
1.57314629258517 -0.00234996362738907
1.59318637274549 -0.022388175256314
1.61322645290581 -0.0424173959872104
1.63326653306613 -0.0624295822578346
1.65330661322645 -0.0824166973468377
1.67334669338677 -0.102370714601238
1.69338677354709 -0.122283620659861
1.71342685370741 -0.14214741867143
1.73346693386774 -0.161954131506042
1.75350701402806 -0.181695804958704
1.77354709418838 -0.20136451094368
1.7935871743487 -0.220952350678337
1.81362725450902 -0.240451457855233
1.83366733466934 -0.259854001801156
1.85370741482966 -0.279152190621851
1.87374749498998 -0.298338274331186
1.8937875751503 -0.317404547963469
1.91382765531062 -0.336343354667705
1.93386773547094 -0.355147088782516
1.95390781563126 -0.373808198890513
1.97394789579158 -0.392319190850875
1.9939879759519 -0.410672630808933
2.01402805611222 -0.428861148181546
2.03406813627254 -0.44687743861706
2.05410821643287 -0.46471426692867
2.07414829659319 -0.482364470000014
2.09418837675351 -0.499820959661818
2.11422845691383 -0.517076725538439
2.13426853707415 -0.534124837863175
2.15430861723447 -0.5509584502612
2.17434869739479 -0.567570802499007
2.19438877755511 -0.58395522319926
2.21442885771543 -0.600105132519965
2.23446893787575 -0.616014044796869
2.25450901803607 -0.63167557114806
2.27454909819639 -0.647083422039673
2.29458917835671 -0.662231409811722
2.31462925851703 -0.677113451163009
2.33466933867735 -0.69172356959412
2.35470941883768 -0.706055897807544
2.374749498998 -0.720104680063921
2.39478957915832 -0.733864274493506
2.41482965931864 -0.747329155361885
2.43486973947896 -0.760493915289071
2.45490981963928 -0.773353267421055
2.4749498997996 -0.785902047552966
2.49498997995992 -0.798135216202969
2.51503006012024 -0.810047860636075
2.53507014028056 -0.821635196837056
2.55511022044088 -0.832892571431665
2.5751503006012 -0.843815463555387
2.59519038076152 -0.854399486668982
2.61523046092184 -0.864640390320084
2.63527054108216 -0.874534061850137
2.65531062124249 -0.884076528046015
2.67535070140281 -0.893263956735621
2.69539078156313 -0.902092658326857
2.71543086172345 -0.910559087289335
2.73547094188377 -0.918659843578227
2.75551102204409 -0.926391673999698
2.77555110220441 -0.933751473517357
2.79559118236473 -0.940736286499213
2.81563126252505 -0.947343307904636
2.83567134268537 -0.953569884410831
2.85571142284569 -0.959413515478393
2.87575150300601 -0.964871854355502
2.89579158316633 -0.969942709020356
2.91583166332665 -0.974624043061471
2.93587174348697 -0.978913976495484
2.95591182364729 -0.98281078652214
2.97595190380761 -0.986312908216152
2.99599198396794 -0.989418935155662
3.01603206412826 -0.992127619987049
3.03607214428858 -0.994437874925853
3.0561122244489 -0.996348772193623
3.07615230460922 -0.997859544390502
3.09619238476954 -0.998969584803411
3.11623246492986 -0.999678447649696
3.13627254509018 -0.999985848256155
3.1563126252505 -0.999891663173355
3.17635270541082 -0.999395930225214
3.19639278557114 -0.998498848493806
3.21643286573146 -0.997200778239415
3.23647294589178 -0.995502240755856
3.2565130260521 -0.993403918161129
3.27655310621243 -0.990906653123484
3.29659318637274 -0.988011448523015
3.31663326653307 -0.984719467048911
3.33667334669339 -0.98103203073253
3.35671342685371 -0.976950620416484
3.37675350701403 -0.972476875159943
3.39679358717435 -0.967612591580405
3.41683366733467 -0.962359723132189
3.43687374749499 -0.956720379321944
3.45691382765531 -0.950696824861491
3.47695390781563 -0.944291478758333
3.49699398797595 -0.937506913344202
3.51703406813627 -0.930345853242035
3.53707414829659 -0.922811174271786
3.55711422845691 -0.914905902295525
3.57715430861723 -0.906633212002276
3.59719438877755 -0.897996425633084
3.61723446893788 -0.888999011646844
3.6372745490982 -0.879644583327386
3.65731462925852 -0.869936897332418
3.67735470941884 -0.859879852184882
3.69739478957916 -0.849477486707343
3.71743486973948 -0.838733978400029
3.7374749498998 -0.827653641763187
3.75751503006012 -0.816240926564413
3.77755511022044 -0.80450041605167
3.79759519038076 -0.792436825112685
3.81763527054108 -0.780054998381503
3.8376753507014 -0.767359908292914
3.85771543086172 -0.75435665308557
3.87775551102204 -0.741050454754578
3.89779559118236 -0.727446656954385
3.91783567134268 -0.713550722852822
3.93787575150301 -0.699368232937138
3.95791583166333 -0.684904882772921
3.97795591182365 -0.670166480716816
3.99799599198397 -0.655158945583933
4.01803607214429 -0.639888304270903
4.03807615230461 -0.624360689335528
4.05811623246493 -0.608582336534002
4.07815631262525 -0.592559582316683
4.09819639278557 -0.576298861283427
4.11823647294589 -0.559806703599511
4.13827655310621 -0.543089732373176
4.15831663326653 -0.526154660995839
4.17835671342685 -0.509008290446059
4.19839679358717 -0.491657506558315
4.21843687374749 -0.474109277257724
4.23847695390782 -0.456370649761776
4.25851703406814 -0.438448747750231
4.27855711422846 -0.420350768504317
4.29859719438878 -0.402083980016358
4.3186372745491 -0.383655718071015
4.33867735470942 -0.365073383299291
4.35871743486974 -0.346344438206514
4.37875751503006 -0.327476404175448
4.39879759519038 -0.308476858445775
4.4188376753507 -0.289353431071142
4.43887775551102 -0.270113801854994
4.45891783567134 -0.250765697266436
4.47895791583166 -0.231316887337341
4.49899799599198 -0.211775182541983
4.5190380761523 -0.192148430660412
4.53907815631263 -0.172444513626853
4.55911823647295 -0.15267134436439
4.57915831663327 -0.132836863607206
4.59919839679359 -0.112949036711651
4.61923847695391 -0.0930158504574241
4.63927855711423 -0.0730453098401484
4.65931863727455 -0.0530454348566411
4.67935871743487 -0.0330242572841461
4.69939879759519 -0.0129898174548433
4.71943887775551 0.00704983897307938
4.73947895791583 0.0270866642464931
4.75951903807615 0.0471126117492345
4.77955911823647 0.0671196392335644
4.79959919839679 0.0870997120498543
4.81963927855711 0.10704480637324
4.83967935871743 0.126946912425917
4.85971943887776 0.146798037693802
4.87975951903808 0.166590210136253
4.8997995991984 0.186315481387572
4.91983967935872 0.205965929949008
4.93987975951904 0.225533664369953
4.95991983967936 0.245010826417084
4.97995991983968 0.264389594230163
5 0.283662185463226
};
\end{axis}

\end{tikzpicture}


==> img/error_distribution/error_histogram_dim_0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\pgfplotsset{every axis/.append style={label style={font=\scriptsize}, tick label style={font=\tiny}}}

\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
height=1.2\linewidth,
width=1.21\linewidth,
xlabel=$x$ position,
grid=both,
yticklabels={0, 0.00, 0.05, 0.10, 0.15, 0.20},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-50, xmax=50,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.2,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-50,0) rectangle (axis cs:-49,0.000212711648089849);
\draw[draw=none,fill=color0] (axis cs:-49,0) rectangle (axis cs:-48,0.000297796307325789);
\draw[draw=none,fill=color0] (axis cs:-48,0) rectangle (axis cs:-47,0.000297796307325789);
\draw[draw=none,fill=color0] (axis cs:-47,0) rectangle (axis cs:-46,0.000680677273887518);
\draw[draw=none,fill=color0] (axis cs:-46,0) rectangle (axis cs:-45,0.000255253977707819);
\draw[draw=none,fill=color0] (axis cs:-45,0) rectangle (axis cs:-44,0.000553050285033608);
\draw[draw=none,fill=color0] (axis cs:-44,0) rectangle (axis cs:-43,0.000425423296179699);
\draw[draw=none,fill=color0] (axis cs:-43,0) rectangle (axis cs:-42,0.000935931251595337);
\draw[draw=none,fill=color0] (axis cs:-42,0) rectangle (axis cs:-41,0.000978473581213307);
\draw[draw=none,fill=color0] (axis cs:-41,0) rectangle (axis cs:-40,0.000553050285033608);
\draw[draw=none,fill=color0] (axis cs:-40,0) rectangle (axis cs:-39,0.000723219603505488);
\draw[draw=none,fill=color0] (axis cs:-39,0) rectangle (axis cs:-38,0.000765761933123458);
\draw[draw=none,fill=color0] (axis cs:-38,0) rectangle (axis cs:-37,0.00102101591083128);
\draw[draw=none,fill=color0] (axis cs:-37,0) rectangle (axis cs:-36,0.000808304262741428);
\draw[draw=none,fill=color0] (axis cs:-36,0) rectangle (axis cs:-35,0.000425423296179699);
\draw[draw=none,fill=color0] (axis cs:-35,0) rectangle (axis cs:-34,0.000595592614651578);
\draw[draw=none,fill=color0] (axis cs:-34,0) rectangle (axis cs:-33,0.000978473581213307);
\draw[draw=none,fill=color0] (axis cs:-33,0) rectangle (axis cs:-32,0.00119118522930316);
\draw[draw=none,fill=color0] (axis cs:-32,0) rectangle (axis cs:-31,0.00144643920701098);
\draw[draw=none,fill=color0] (axis cs:-31,0) rectangle (axis cs:-30,0.000893388921977367);
\draw[draw=none,fill=color0] (axis cs:-30,0) rectangle (axis cs:-29,0.00114864289968519);
\draw[draw=none,fill=color0] (axis cs:-29,0) rectangle (axis cs:-28,0.00119118522930316);
\draw[draw=none,fill=color0] (axis cs:-28,0) rectangle (axis cs:-27,0.00114864289968519);
\draw[draw=none,fill=color0] (axis cs:-27,0) rectangle (axis cs:-26,0.00114864289968519);
\draw[draw=none,fill=color0] (axis cs:-26,0) rectangle (axis cs:-25,0.00123372755892113);
\draw[draw=none,fill=color0] (axis cs:-25,0) rectangle (axis cs:-24,0.0017016931847188);
\draw[draw=none,fill=color0] (axis cs:-24,0) rectangle (axis cs:-23,0.00191440483280864);
\draw[draw=none,fill=color0] (axis cs:-23,0) rectangle (axis cs:-22,0.00204203182166255);
\draw[draw=none,fill=color0] (axis cs:-22,0) rectangle (axis cs:-21,0.00165915085510083);
\draw[draw=none,fill=color0] (axis cs:-21,0) rectangle (axis cs:-20,0.00229728579937037);
\draw[draw=none,fill=color0] (axis cs:-20,0) rectangle (axis cs:-19,0.00263762443631413);
\draw[draw=none,fill=color0] (axis cs:-19,0) rectangle (axis cs:-18,0.00221220114013443);
\draw[draw=none,fill=color0] (axis cs:-18,0) rectangle (axis cs:-17,0.00276525142516804);
\draw[draw=none,fill=color0] (axis cs:-17,0) rectangle (axis cs:-16,0.00361609801752744);
\draw[draw=none,fill=color0] (axis cs:-16,0) rectangle (axis cs:-15,0.00285033608440398);
\draw[draw=none,fill=color0] (axis cs:-15,0) rectangle (axis cs:-14,0.00387135199523526);
\draw[draw=none,fill=color0] (axis cs:-14,0) rectangle (axis cs:-13,0.00412660597294308);
\draw[draw=none,fill=color0] (axis cs:-13,0) rectangle (axis cs:-12,0.0053603335318642);
\draw[draw=none,fill=color0] (axis cs:-12,0) rectangle (axis cs:-11,0.00591338381689781);
\draw[draw=none,fill=color0] (axis cs:-11,0) rectangle (axis cs:-10,0.00659406109078533);
\draw[draw=none,fill=color0] (axis cs:-10,0) rectangle (axis cs:-9,0.00770016166085255);
\draw[draw=none,fill=color0] (axis cs:-9,0) rectangle (axis cs:-8,0.0093167701863354);
\draw[draw=none,fill=color0] (axis cs:-8,0) rectangle (axis cs:-7,0.0114438866672339);
\draw[draw=none,fill=color0] (axis cs:-7,0) rectangle (axis cs:-6,0.0136560878073683);
\draw[draw=none,fill=color0] (axis cs:-6,0) rectangle (axis cs:-5,0.0182081170764911);
\draw[draw=none,fill=color0] (axis cs:-5,0) rectangle (axis cs:-4,0.0250574321449843);
\draw[draw=none,fill=color0] (axis cs:-4,0) rectangle (axis cs:-3,0.0351825065940611);
\draw[draw=none,fill=color0] (axis cs:-3,0) rectangle (axis cs:-2,0.0507529992342381);
\draw[draw=none,fill=color0] (axis cs:-2,0) rectangle (axis cs:-1,0.0864460137837148);
\draw[draw=none,fill=color0] (axis cs:-1,0) rectangle (axis cs:0,0.145026801667659);
\draw[draw=none,fill=color0] (axis cs:0,0) rectangle (axis cs:1,0.16723389772824);
\draw[draw=none,fill=color0] (axis cs:1,0) rectangle (axis cs:2,0.100059559261465);
\draw[draw=none,fill=color0] (axis cs:2,0) rectangle (axis cs:3,0.0634731557900111);
\draw[draw=none,fill=color0] (axis cs:3,0) rectangle (axis cs:4,0.0407555517740151);
\draw[draw=none,fill=color0] (axis cs:4,0) rectangle (axis cs:5,0.0278226835701523);
\draw[draw=none,fill=color0] (axis cs:5,0) rectangle (axis cs:6,0.0200799795796818);
\draw[draw=none,fill=color0] (axis cs:6,0) rectangle (axis cs:7,0.0145069343997277);
\draw[draw=none,fill=color0] (axis cs:7,0) rectangle (axis cs:8,0.0130604951927168);
\draw[draw=none,fill=color0] (axis cs:8,0) rectangle (axis cs:9,0.00961456649366119);
\draw[draw=none,fill=color0] (axis cs:9,0) rectangle (axis cs:10,0.00723219603505488);
\draw[draw=none,fill=color0] (axis cs:10,0) rectangle (axis cs:11,0.00680677273887518);
\draw[draw=none,fill=color0] (axis cs:11,0) rectangle (axis cs:12,0.00484982557644857);
\draw[draw=none,fill=color0] (axis cs:12,0) rectangle (axis cs:13,0.00429677529141496);
\draw[draw=none,fill=color0] (axis cs:13,0) rectangle (axis cs:14,0.00365864034714541);
\draw[draw=none,fill=color0] (axis cs:14,0) rectangle (axis cs:15,0.00408406364332511);
\draw[draw=none,fill=color0] (axis cs:15,0) rectangle (axis cs:16,0.00344592869905556);
\draw[draw=none,fill=color0] (axis cs:16,0) rectangle (axis cs:17,0.00319067472134774);
\draw[draw=none,fill=color0] (axis cs:17,0) rectangle (axis cs:18,0.00255253977707819);
\draw[draw=none,fill=color0] (axis cs:18,0) rectangle (axis cs:19,0.0022547434697524);
\draw[draw=none,fill=color0] (axis cs:19,0) rectangle (axis cs:20,0.00221220114013443);
\draw[draw=none,fill=color0] (axis cs:20,0) rectangle (axis cs:21,0.00199948949204458);
\draw[draw=none,fill=color0] (axis cs:21,0) rectangle (axis cs:22,0.00204203182166255);
\draw[draw=none,fill=color0] (axis cs:22,0) rectangle (axis cs:23,0.00165915085510083);
\draw[draw=none,fill=color0] (axis cs:23,0) rectangle (axis cs:24,0.00161660852548286);
\draw[draw=none,fill=color0] (axis cs:24,0) rectangle (axis cs:25,0.00140389687739301);
\draw[draw=none,fill=color0] (axis cs:25,0) rectangle (axis cs:26,0.00148898153662895);
\draw[draw=none,fill=color0] (axis cs:26,0) rectangle (axis cs:27,0.000935931251595337);
\draw[draw=none,fill=color0] (axis cs:27,0) rectangle (axis cs:28,0.00123372755892113);
\draw[draw=none,fill=color0] (axis cs:28,0) rectangle (axis cs:29,0.0012762698885391);
\draw[draw=none,fill=color0] (axis cs:29,0) rectangle (axis cs:30,0.00106355824044925);
\draw[draw=none,fill=color0] (axis cs:30,0) rectangle (axis cs:31,0.000680677273887518);
\draw[draw=none,fill=color0] (axis cs:31,0) rectangle (axis cs:32,0.000850846592359398);
\draw[draw=none,fill=color0] (axis cs:32,0) rectangle (axis cs:33,0.000978473581213307);
\draw[draw=none,fill=color0] (axis cs:33,0) rectangle (axis cs:34,0.000553050285033608);
\draw[draw=none,fill=color0] (axis cs:34,0) rectangle (axis cs:35,0.000510507955415639);
\draw[draw=none,fill=color0] (axis cs:35,0) rectangle (axis cs:36,0.000553050285033608);
\draw[draw=none,fill=color0] (axis cs:36,0) rectangle (axis cs:37,0.000595592614651578);
\draw[draw=none,fill=color0] (axis cs:37,0) rectangle (axis cs:38,0.000553050285033608);
\draw[draw=none,fill=color0] (axis cs:38,0) rectangle (axis cs:39,0.000935931251595337);
\draw[draw=none,fill=color0] (axis cs:39,0) rectangle (axis cs:40,0.000680677273887518);
\draw[draw=none,fill=color0] (axis cs:40,0) rectangle (axis cs:41,0.000553050285033608);
\draw[draw=none,fill=color0] (axis cs:41,0) rectangle (axis cs:42,0.000595592614651578);
\draw[draw=none,fill=color0] (axis cs:42,0) rectangle (axis cs:43,0.000638134944269548);
\draw[draw=none,fill=color0] (axis cs:43,0) rectangle (axis cs:44,0.000425423296179699);
\draw[draw=none,fill=color0] (axis cs:44,0) rectangle (axis cs:45,0.000765761933123458);
\draw[draw=none,fill=color0] (axis cs:45,0) rectangle (axis cs:46,0.000297796307325789);
\draw[draw=none,fill=color0] (axis cs:46,0) rectangle (axis cs:47,0.000467965625797669);
\draw[draw=none,fill=color0] (axis cs:47,0) rectangle (axis cs:48,0.000553050285033608);
\draw[draw=none,fill=color0] (axis cs:48,0) rectangle (axis cs:49,0.000212711648089849);
\draw[draw=none,fill=color0] (axis cs:49,0) rectangle (axis cs:50,0.000425423296179699);
\addplot [line width=0.45, color2]
table {%
	-50 0.000928044319152832
	-47.697696685791 0.00122523307800293
	-45.5955963134766 0.00156104564666748
	-43.5935935974121 0.00194597244262695
	-41.6916923522949 0.00237727165222168
	-39.8898887634277 0.00284981727600098
	-38.0880889892578 0.00338888168334961
	-36.2862854003906 0.00399744510650635
	-34.5845832824707 0.00463759899139404
	-32.8828811645508 0.00534176826477051
	-31.0810813903809 0.00615549087524414
	-29.2792797088623 0.00703620910644531
	-27.3773765563965 0.00803208351135254
	-25.275276184082 0.0092005729675293
	-22.7727718353271 0.010661244392395
	-14.9649648666382 0.0152738094329834
	-13.1631631851196 0.0162410736083984
	-11.5615615844727 0.0170363187789917
	-10.0600605010986 0.0177140235900879
	-8.65865898132324 0.0182780027389526
	-7.35735750198364 0.0187356472015381
	-6.05605602264404 0.019123911857605
	-4.85485506057739 0.0194165706634521
	-3.65365362167358 0.0196430683135986
	-2.45245242118835 0.0198009014129639
	-1.25125122070312 0.0198885202407837
	-0.0500500202178955 0.0199047327041626
	1.15115118026733 0.0198496580123901
	2.35235238075256 0.019723653793335
	3.55355358123779 0.0195281505584717
	4.75475454330444 0.0192652940750122
	5.95595598220825 0.0189378261566162
	7.25725746154785 0.0185140371322632
	8.55855846405029 0.0180236101150513
	9.95995998382568 0.0174276828765869
	11.4614610671997 0.0167199373245239
	13.0630626678467 0.0158981084823608
	14.8648653030396 0.0149073600769043
	17.1671676635742 0.0135701894760132
	25.7757759094238 0.00849545001983643
	27.7777786254883 0.00741994380950928
	29.6796798706055 0.00646448135375977
	31.481481552124 0.00562620162963867
	33.2832832336426 0.00485718250274658
	34.9849853515625 0.0041964054107666
	36.6866874694824 0.00359940528869629
	38.4884872436523 0.00303566455841064
	40.2902908325195 0.00253963470458984
	42.1921920776367 0.00208532810211182
	44.0940933227539 0.00169694423675537
	46.0960960388184 0.00135278701782227
	48.2982978820801 0.00104212760925293
	50 0.000844836235046387
};
\addlegendentry{Gaussian}
\addplot [line width=0.45, color3]
table {%
	-50 0.000267505645751953
	-41.0910911560059 0.00039517879486084
	-34.8848838806152 0.000546932220458984
	-30.2802810668945 0.000724196434020996
	-26.7767772674561 0.000923633575439453
	-23.9739742279053 0.00114893913269043
	-21.7717723846436 0.0013890266418457
	-19.8698692321777 0.00166237354278564
	-18.2682685852051 0.00196003913879395
	-16.9669666290283 0.00226461887359619
	-15.7657661437988 0.00261306762695312
	-14.7647647857666 0.00296831130981445
	-13.8638639450073 0.00335335731506348
	-13.0630626678467 0.00376152992248535
	-12.362361907959 0.00418245792388916
	-11.7617616653442 0.00460135936737061
	-11.1611614227295 0.00508582592010498
	-10.6606607437134 0.00554966926574707
	-10.1601600646973 0.00607907772064209
	-9.7597599029541 0.00655817985534668
	-9.35935974121094 0.00709521770477295
	-8.95895862579346 0.00769972801208496
	-8.55855846405029 0.00838327407836914
	-8.25825786590576 0.00895607471466064
	-7.95795774459839 0.00958836078643799
	-7.65765762329102 0.0102883577346802
	-7.35735750198364 0.0110656023025513
	-7.05705690383911 0.0119316577911377
	-6.85685682296753 0.012565016746521
	-6.65665674209595 0.0132484436035156
	-6.45645666122437 0.0139873027801514
	-6.25625610351562 0.0147871971130371
	-6.05605602264404 0.0156550407409668
	-5.85585594177246 0.0165983438491821
	-5.65565586090088 0.0176254510879517
	-5.45545530319214 0.0187462568283081
	-5.25525522232056 0.0199716091156006
	-5.05505514144897 0.0213143825531006
	-4.95495510101318 0.0220340490341187
	-4.85485506057739 0.0227886438369751
	-4.75475454330444 0.0235801935195923
	-4.65465450286865 0.0244109630584717
	-4.55455446243286 0.0252834558486938
	-4.45445442199707 0.0262000560760498
	-4.35435438156128 0.0271638631820679
	-4.25425434112549 0.0281774997711182
	-4.1541543006897 0.0292443037033081
	-4.05405426025391 0.0303676128387451
	-3.95395398139954 0.0315511226654053
	-3.85385394096375 0.0327985286712646
	-3.75375366210938 0.0341140031814575
	-3.65365362167358 0.0355019569396973
	-3.55355358123779 0.0369669198989868
	-3.453453540802 0.0385137796401978
	-3.35335326194763 0.0401477813720703
	-3.25325322151184 0.0418745279312134
	-3.15315318107605 0.0436995029449463
	-3.05305314064026 0.0456287860870361
	-2.95295286178589 0.0476685762405396
	-2.8528528213501 0.0498255491256714
	-2.75275278091431 0.0521059036254883
	-2.65265274047852 0.0545166730880737
	-2.55255246162415 0.0570642948150635
	-2.45245242118835 0.0597553253173828
	-2.35235238075256 0.0625959634780884
	-2.25225234031677 0.0655920505523682
	-2.1521520614624 0.0687485933303833
	-2.05205202102661 0.0720694065093994
	-1.95195198059082 0.0755573511123657
	-1.85185182094574 0.0792129039764404
	-1.75175178050995 0.083034873008728
	-1.65165162086487 0.0870184898376465
	-1.55155158042908 0.0911557674407959
	-1.451451420784 0.0954346656799316
	-1.35135138034821 0.0998378992080688
	-1.25125122070312 0.104342222213745
	-1.15115118026733 0.108918428421021
	-0.950950980186462 0.118132591247559
	-0.850850820541382 0.12267529964447
	-0.750750780105591 0.127099275588989
	-0.6506507396698 0.131339311599731
	-0.550550580024719 0.135325193405151
	-0.450450420379639 0.138984084129333
	-0.350350379943848 0.142242074012756
	-0.250250220298767 0.145028352737427
	-0.150150179862976 0.147278308868408
	-0.0500500202178955 0.148936629295349
	0.0500500202178955 0.149961233139038
	0.150150179862976 0.150324940681458
	0.250250220298767 0.150018453598022
	0.350350379943848 0.149049639701843
	0.450450420379639 0.147444009780884
	0.550550580024719 0.145242691040039
	0.6506507396698 0.142499923706055
	0.750750780105591 0.13927948474884
	0.850850820541382 0.1356520652771
	0.950950980186462 0.131691217422485
	1.05105102062225 0.127470135688782
	1.15115118026733 0.123059391975403
	1.25125122070312 0.118524432182312
	1.55155158042908 0.104731440544128
	1.65165162086487 0.10021960735321
	1.75175178050995 0.0958068370819092
	1.85185182094574 0.0915166139602661
	1.95195198059082 0.0873665809631348
	2.05205202102661 0.0833693742752075
	2.1521520614624 0.0795334577560425
	2.25225234031677 0.0758634805679321
	2.35235238075256 0.0723613500595093
	2.45245242118835 0.0690262317657471
	2.55255246162415 0.0658557415008545
	2.65265274047852 0.0628461837768555
	2.75275278091431 0.0599924325942993
	2.8528528213501 0.0572887659072876
	2.95295286178589 0.0547292232513428
	3.05305314064026 0.0523070096969604
	3.15315318107605 0.0500156879425049
	3.25325322151184 0.0478484630584717
	3.35335326194763 0.0457988977432251
	3.453453540802 0.0438603162765503
	3.55355358123779 0.0420266389846802
	3.65365362167358 0.0402919054031372
	3.75375366210938 0.0386501550674438
	3.85385394096375 0.0370960235595703
	3.95395398139954 0.0356242656707764
	4.05405426025391 0.0342298746109009
	4.1541543006897 0.0329084396362305
	4.25425434112549 0.0316553115844727
	4.35435438156128 0.0304665565490723
	4.45445442199707 0.0293382406234741
	4.55455446243286 0.0282666683197021
	4.65465450286865 0.0272485017776489
	4.75475454330444 0.0262806415557861
	4.85485506057739 0.025360107421875
	4.95495510101318 0.0244839191436768
	5.05505514144897 0.0236496925354004
	5.15515518188477 0.0228549242019653
	5.25525522232056 0.0220972299575806
	5.45545530319214 0.020685076713562
	5.65565586090088 0.0193976163864136
	5.85585594177246 0.0182214975357056
	6.05605602264404 0.0171447992324829
	6.25625610351562 0.0161571502685547
	6.45645666122437 0.0152493715286255
	6.65665674209595 0.0144134759902954
	6.85685682296753 0.0136423110961914
	7.05705690383911 0.0129294395446777
	7.25725746154785 0.0122694969177246
	7.45745754241943 0.0116574764251709
	7.75775766372681 0.0108197927474976
	8.05805778503418 0.0100672245025635
	8.35835838317871 0.00938892364501953
	8.65865898132324 0.00877559185028076
	8.95895862579346 0.00821936130523682
	9.35935974121094 0.00755500793457031
	9.7597599029541 0.00696682929992676
	10.1601600646973 0.00644385814666748
	10.6606607437134 0.00586783885955811
	11.1611614227295 0.00536501407623291
	11.6616621017456 0.00492334365844727
	12.2622623443604 0.00446116924285889
	12.962963104248 0.00399911403656006
	13.6636638641357 0.00360465049743652
	14.4644641876221 0.00322091579437256
	15.3653650283813 0.00285768508911133
	16.3663654327393 0.00252151489257812
	17.5675678253174 0.00219047069549561
	18.8688697814941 0.00190019607543945
	20.3703708648682 0.00163137912750244
	22.1721725463867 0.00137758255004883
	24.2742748260498 0.00114965438842773
	26.8768768310547 0.000937938690185547
	30.0800800323486 0.000748872756958008
	34.0840835571289 0.000583171844482422
	39.2892875671387 0.000438809394836426
	46.2962951660156 0.00031590461730957
	50 0.000270843505859375
};
\addlegendentry{Cauchy}
\end{axis}

\end{tikzpicture}


==> img/error_distribution/error_histogram_dim_1.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\pgfplotsset{every axis/.append style={label style={font=\scriptsize}, tick label style={font=\tiny}}}

\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
height=1.2\linewidth,
width=1.21\linewidth,
xlabel=$y$ position,
grid=both,
yticklabels={0, 0.00, 0.05, 0.10, 0.15, 0.20},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-50, xmax=50,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.2,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-50,0) rectangle (axis cs:-49,0.000426257459505541);
\draw[draw=none,fill=color0] (axis cs:-49,0) rectangle (axis cs:-48,0.000298380221653879);
\draw[draw=none,fill=color0] (axis cs:-48,0) rectangle (axis cs:-47,0.000596760443307758);
\draw[draw=none,fill=color0] (axis cs:-47,0) rectangle (axis cs:-46,0.00051150895140665);
\draw[draw=none,fill=color0] (axis cs:-46,0) rectangle (axis cs:-45,0.000852514919011083);
\draw[draw=none,fill=color0] (axis cs:-45,0) rectangle (axis cs:-44,0.00072463768115942);
\draw[draw=none,fill=color0] (axis cs:-44,0) rectangle (axis cs:-43,0.00110826939471441);
\draw[draw=none,fill=color0] (axis cs:-43,0) rectangle (axis cs:-42,0.000468883205456095);
\draw[draw=none,fill=color0] (axis cs:-42,0) rectangle (axis cs:-41,0.00072463768115942);
\draw[draw=none,fill=color0] (axis cs:-41,0) rectangle (axis cs:-40,0.00051150895140665);
\draw[draw=none,fill=color0] (axis cs:-40,0) rectangle (axis cs:-39,0.000980392156862745);
\draw[draw=none,fill=color0] (axis cs:-39,0) rectangle (axis cs:-38,0.00106564364876385);
\draw[draw=none,fill=color0] (axis cs:-38,0) rectangle (axis cs:-37,0.000937766410912191);
\draw[draw=none,fill=color0] (axis cs:-37,0) rectangle (axis cs:-36,0.000895140664961637);
\draw[draw=none,fill=color0] (axis cs:-36,0) rectangle (axis cs:-35,0.000554134697357204);
\draw[draw=none,fill=color0] (axis cs:-35,0) rectangle (axis cs:-34,0.00115089514066496);
\draw[draw=none,fill=color0] (axis cs:-34,0) rectangle (axis cs:-33,0.000895140664961637);
\draw[draw=none,fill=color0] (axis cs:-33,0) rectangle (axis cs:-32,0.00119352088661552);
\draw[draw=none,fill=color0] (axis cs:-32,0) rectangle (axis cs:-31,0.000895140664961637);
\draw[draw=none,fill=color0] (axis cs:-31,0) rectangle (axis cs:-30,0.0010230179028133);
\draw[draw=none,fill=color0] (axis cs:-30,0) rectangle (axis cs:-29,0.000895140664961637);
\draw[draw=none,fill=color0] (axis cs:-29,0) rectangle (axis cs:-28,0.00123614663256607);
\draw[draw=none,fill=color0] (axis cs:-28,0) rectangle (axis cs:-27,0.00127877237851662);
\draw[draw=none,fill=color0] (axis cs:-27,0) rectangle (axis cs:-26,0.0015771526001705);
\draw[draw=none,fill=color0] (axis cs:-26,0) rectangle (axis cs:-25,0.000895140664961637);
\draw[draw=none,fill=color0] (axis cs:-25,0) rectangle (axis cs:-24,0.00110826939471441);
\draw[draw=none,fill=color0] (axis cs:-24,0) rectangle (axis cs:-23,0.00132139812446718);
\draw[draw=none,fill=color0] (axis cs:-23,0) rectangle (axis cs:-22,0.00136402387041773);
\draw[draw=none,fill=color0] (axis cs:-22,0) rectangle (axis cs:-21,0.00217391304347826);
\draw[draw=none,fill=color0] (axis cs:-21,0) rectangle (axis cs:-20,0.00221653878942881);
\draw[draw=none,fill=color0] (axis cs:-20,0) rectangle (axis cs:-19,0.00191815856777494);
\draw[draw=none,fill=color0] (axis cs:-19,0) rectangle (axis cs:-18,0.00238704177323103);
\draw[draw=none,fill=color0] (axis cs:-18,0) rectangle (axis cs:-17,0.00285592497868713);
\draw[draw=none,fill=color0] (axis cs:-17,0) rectangle (axis cs:-16,0.00272804774083546);
\draw[draw=none,fill=color0] (axis cs:-16,0) rectangle (axis cs:-15,0.00430520034100597);
\draw[draw=none,fill=color0] (axis cs:-15,0) rectangle (axis cs:-14,0.00379369138959932);
\draw[draw=none,fill=color0] (axis cs:-14,0) rectangle (axis cs:-13,0.00383631713554987);
\draw[draw=none,fill=color0] (axis cs:-13,0) rectangle (axis cs:-12,0.00498721227621483);
\draw[draw=none,fill=color0] (axis cs:-12,0) rectangle (axis cs:-11,0.0061381074168798);
\draw[draw=none,fill=color0] (axis cs:-11,0) rectangle (axis cs:-10,0.00592497868712702);
\draw[draw=none,fill=color0] (axis cs:-10,0) rectangle (axis cs:-9,0.00809889173060529);
\draw[draw=none,fill=color0] (axis cs:-9,0) rectangle (axis cs:-8,0.0104859335038363);
\draw[draw=none,fill=color0] (axis cs:-8,0) rectangle (axis cs:-7,0.0114236999147485);
\draw[draw=none,fill=color0] (axis cs:-7,0) rectangle (axis cs:-6,0.0141943734015345);
\draw[draw=none,fill=color0] (axis cs:-6,0) rectangle (axis cs:-5,0.0205456095481671);
\draw[draw=none,fill=color0] (axis cs:-5,0) rectangle (axis cs:-4,0.0265132139812447);
\draw[draw=none,fill=color0] (axis cs:-4,0) rectangle (axis cs:-3,0.0371696504688832);
\draw[draw=none,fill=color0] (axis cs:-3,0) rectangle (axis cs:-2,0.0581841432225064);
\draw[draw=none,fill=color0] (axis cs:-2,0) rectangle (axis cs:-1,0.0949701619778346);
\draw[draw=none,fill=color0] (axis cs:-1,0) rectangle (axis cs:0,0.16231884057971);
\draw[draw=none,fill=color0] (axis cs:0,0) rectangle (axis cs:1,0.166283034953112);
\draw[draw=none,fill=color0] (axis cs:1,0) rectangle (axis cs:2,0.0935635123614663);
\draw[draw=none,fill=color0] (axis cs:2,0) rectangle (axis cs:3,0.053921568627451);
\draw[draw=none,fill=color0] (axis cs:3,0) rectangle (axis cs:4,0.035848252344416);
\draw[draw=none,fill=color0] (axis cs:4,0) rectangle (axis cs:5,0.0240409207161125);
\draw[draw=none,fill=color0] (axis cs:5,0) rectangle (axis cs:6,0.0174339300937766);
\draw[draw=none,fill=color0] (axis cs:6,0) rectangle (axis cs:7,0.0138533674339301);
\draw[draw=none,fill=color0] (axis cs:7,0) rectangle (axis cs:8,0.0110826939471441);
\draw[draw=none,fill=color0] (axis cs:8,0) rectangle (axis cs:9,0.00805626598465473);
\draw[draw=none,fill=color0] (axis cs:9,0) rectangle (axis cs:10,0.0061381074168798);
\draw[draw=none,fill=color0] (axis cs:10,0) rectangle (axis cs:11,0.00635123614663257);
\draw[draw=none,fill=color0] (axis cs:11,0) rectangle (axis cs:12,0.00379369138959932);
\draw[draw=none,fill=color0] (axis cs:12,0) rectangle (axis cs:13,0.00473145780051151);
\draw[draw=none,fill=color0] (axis cs:13,0) rectangle (axis cs:14,0.00375106564364876);
\draw[draw=none,fill=color0] (axis cs:14,0) rectangle (axis cs:15,0.00345268542199488);
\draw[draw=none,fill=color0] (axis cs:15,0) rectangle (axis cs:16,0.00285592497868713);
\draw[draw=none,fill=color0] (axis cs:16,0) rectangle (axis cs:17,0.00289855072463768);
\draw[draw=none,fill=color0] (axis cs:17,0) rectangle (axis cs:18,0.00277067348678602);
\draw[draw=none,fill=color0] (axis cs:18,0) rectangle (axis cs:19,0.00208866155157715);
\draw[draw=none,fill=color0] (axis cs:19,0) rectangle (axis cs:20,0.00208866155157715);
\draw[draw=none,fill=color0] (axis cs:20,0) rectangle (axis cs:21,0.00106564364876385);
\draw[draw=none,fill=color0] (axis cs:21,0) rectangle (axis cs:22,0.0015771526001705);
\draw[draw=none,fill=color0] (axis cs:22,0) rectangle (axis cs:23,0.00123614663256607);
\draw[draw=none,fill=color0] (axis cs:23,0) rectangle (axis cs:24,0.00144927536231884);
\draw[draw=none,fill=color0] (axis cs:24,0) rectangle (axis cs:25,0.00132139812446718);
\draw[draw=none,fill=color0] (axis cs:25,0) rectangle (axis cs:26,0.00132139812446718);
\draw[draw=none,fill=color0] (axis cs:26,0) rectangle (axis cs:27,0.00127877237851662);
\draw[draw=none,fill=color0] (axis cs:27,0) rectangle (axis cs:28,0.00072463768115942);
\draw[draw=none,fill=color0] (axis cs:28,0) rectangle (axis cs:29,0.000852514919011083);
\draw[draw=none,fill=color0] (axis cs:29,0) rectangle (axis cs:30,0.000895140664961637);
\draw[draw=none,fill=color0] (axis cs:30,0) rectangle (axis cs:31,0.000852514919011083);
\draw[draw=none,fill=color0] (axis cs:31,0) rectangle (axis cs:32,0.000682011935208866);
\draw[draw=none,fill=color0] (axis cs:32,0) rectangle (axis cs:33,0.00106564364876385);
\draw[draw=none,fill=color0] (axis cs:33,0) rectangle (axis cs:34,0.00072463768115942);
\draw[draw=none,fill=color0] (axis cs:34,0) rectangle (axis cs:35,0.00051150895140665);
\draw[draw=none,fill=color0] (axis cs:35,0) rectangle (axis cs:36,0.000596760443307758);
\draw[draw=none,fill=color0] (axis cs:36,0) rectangle (axis cs:37,0.000809889173060529);
\draw[draw=none,fill=color0] (axis cs:37,0) rectangle (axis cs:38,0.000426257459505541);
\draw[draw=none,fill=color0] (axis cs:38,0) rectangle (axis cs:39,0.000426257459505541);
\draw[draw=none,fill=color0] (axis cs:39,0) rectangle (axis cs:40,0.000255754475703325);
\draw[draw=none,fill=color0] (axis cs:40,0) rectangle (axis cs:41,0.000554134697357204);
\draw[draw=none,fill=color0] (axis cs:41,0) rectangle (axis cs:42,0.000682011935208866);
\draw[draw=none,fill=color0] (axis cs:42,0) rectangle (axis cs:43,0.000682011935208866);
\draw[draw=none,fill=color0] (axis cs:43,0) rectangle (axis cs:44,0.000298380221653879);
\draw[draw=none,fill=color0] (axis cs:44,0) rectangle (axis cs:45,0.000554134697357204);
\draw[draw=none,fill=color0] (axis cs:45,0) rectangle (axis cs:46,0.000298380221653879);
\draw[draw=none,fill=color0] (axis cs:46,0) rectangle (axis cs:47,0.000298380221653879);
\draw[draw=none,fill=color0] (axis cs:47,0) rectangle (axis cs:48,0.000213128729752771);
\draw[draw=none,fill=color0] (axis cs:48,0) rectangle (axis cs:49,0.000383631713554987);
\draw[draw=none,fill=color0] (axis cs:49,0) rectangle (axis cs:50,0.000298380221653879);
\addplot [line width=0.45, color2]
table {%
	-50 0.000824451446533203
	-47.697696685791 0.00111067295074463
	-45.5955963134766 0.00143969058990479
	-43.6936950683594 0.00180172920227051
	-41.8918914794922 0.00220835208892822
	-40.0900917053223 0.00268292427062988
	-38.3883895874023 0.00319838523864746
	-36.6866874694824 0.00378286838531494
	-35.0850868225098 0.00439858436584473
	-33.4834823608398 0.00507879257202148
	-31.8818817138672 0.00582349300384521
	-30.1801795959473 0.006683349609375
	-28.478479385376 0.00761008262634277
	-26.6766757965088 0.00865697860717773
	-24.674674987793 0.00988709926605225
	-22.1721725463867 0.0114955902099609
	-15.8658657073975 0.015583872795105
	-14.0640640258789 0.0166648626327515
	-12.4624624252319 0.0175577402114868
	-11.0610609054565 0.0182732343673706
	-9.7597599029541 0.0188732147216797
	-8.55855846405029 0.0193651914596558
	-7.35735750198364 0.0197920799255371
	-6.15615606307983 0.0201492309570312
	-5.05505514144897 0.0204116106033325
	-3.95395398139954 0.0206093788146973
	-2.8528528213501 0.0207405090332031
	-1.75175178050995 0.0208038091659546
	-0.6506507396698 0.0207984447479248
	0.450450420379639 0.0207246541976929
	1.55155158042908 0.0205831527709961
	2.65265274047852 0.0203752517700195
	3.75375366210938 0.0201029777526855
	4.95495510101318 0.0197358131408691
	6.15615606307983 0.0192993879318237
	7.35735750198364 0.0187985897064209
	8.65865898132324 0.0181900262832642
	10.0600605010986 0.0174664258956909
	11.5615615844727 0.0166242122650146
	13.2632637023926 0.0156024694442749
	15.3653650283813 0.0142706632614136
	19.2692699432373 0.0117117166519165
	22.1721725463867 0.00984299182891846
	24.2742748260498 0.00855553150177002
	26.176176071167 0.00745868682861328
	27.8778781890869 0.00654232501983643
	29.5795803070068 0.00569343566894531
	31.1811809539795 0.00495946407318115
	32.7827835083008 0.00429022312164307
	34.3843841552734 0.0036853551864624
	36.0860862731934 0.00311195850372314
	37.7877883911133 0.00260722637176514
	39.4894905090332 0.0021672248840332
	41.2912902832031 0.00176668167114258
	43.1931915283203 0.00141036510467529
	45.1951942443848 0.00110089778900146
	47.3973960876465 0.000827789306640625
	49.7998008728027 0.000597476959228516
	50 0.000581026077270508
};
\addlegendentry{Gaussian}
\addplot [line width=0.45, color3]
table {%
	-50 0.000256538391113281
	-40.8908920288086 0.000383496284484863
	-34.684684753418 0.000532746315002441
	-30.0800800323486 0.000707864761352539
	-26.5765762329102 0.000905990600585938
	-23.8738746643066 0.00112175941467285
	-21.6716709136963 0.00135993957519531
	-19.7697696685791 0.00163209438323975
	-18.1681690216064 0.00192975997924805
	-16.8668670654297 0.00223565101623535
	-15.7657661437988 0.00255477428436279
	-14.7647647857666 0.00290763378143311
	-13.8638639450073 0.00329124927520752
	-13.0630626678467 0.00369918346405029
	-12.362361907959 0.00412106513977051
	-11.7617616653442 0.00454223155975342
	-11.1611614227295 0.00503063201904297
	-10.6606607437134 0.00549972057342529
	-10.1601600646973 0.00603663921356201
	-9.7597599029541 0.00652408599853516
	-9.35935974121094 0.00707197189331055
	-8.95895862579346 0.00769054889678955
	-8.65865898132324 0.00820839405059814
	-8.35835838317871 0.00877916812896729
	-8.05805778503418 0.00941038131713867
	-7.75775766372681 0.0101104974746704
	-7.45745754241943 0.0108897686004639
	-7.1571569442749 0.0117599964141846
	-6.95695686340332 0.0123977661132812
	-6.75675678253174 0.013087272644043
	-6.55655670166016 0.0138338804244995
	-6.35635614395142 0.0146440267562866
	-6.15615606307983 0.0155248641967773
	-5.95595598220825 0.016484260559082
	-5.75575590133667 0.0175316333770752
	-5.55555534362793 0.0186772346496582
	-5.35535526275635 0.0199333429336548
	-5.15515518188477 0.0213135480880737
	-5.05505514144897 0.0220551490783691
	-4.95495510101318 0.0228338241577148
	-4.85485506057739 0.0236519575119019
	-4.75475454330444 0.0245121717453003
	-4.65465450286865 0.0254170894622803
	-4.55455446243286 0.0263696908950806
	-4.45445442199707 0.0273729562759399
	-4.35435438156128 0.0284302234649658
	-4.25425434112549 0.0295451879501343
	-4.1541543006897 0.0307216644287109
	-4.05405426025391 0.0319638252258301
	-3.95395398139954 0.033275842666626
	-3.85385394096375 0.0346627235412598
	-3.75375366210938 0.0361292362213135
	-3.65365362167358 0.037680983543396
	-3.55355358123779 0.0393235683441162
	-3.453453540802 0.0410631895065308
	-3.35335326194763 0.0429061651229858
	-3.25325322151184 0.0448592901229858
	-3.15315318107605 0.0469298362731934
	-3.05305314064026 0.049125075340271
	-2.95295286178589 0.0514529943466187
	-2.8528528213501 0.0539213418960571
	-2.75275278091431 0.056538462638855
	-2.65265274047852 0.0593123435974121
	-2.55255246162415 0.062251091003418
	-2.45245242118835 0.0653624534606934
	-2.35235238075256 0.0686533451080322
	-2.25225234031677 0.0721303224563599
	-2.1521520614624 0.0757981538772583
	-2.05205202102661 0.079660177230835
	-1.95195198059082 0.0837171077728271
	-1.85185182094574 0.0879669189453125
	-1.75175178050995 0.0924035310745239
	-1.65165162086487 0.0970163345336914
	-1.55155158042908 0.101788878440857
	-1.451451420784 0.106698155403137
	-1.35135138034821 0.111713409423828
	-1.05105102062225 0.126955509185791
	-0.950950980186462 0.13190758228302
	-0.850850820541382 0.136675119400024
	-0.750750780105591 0.14117431640625
	-0.6506507396698 0.14531672000885
	-0.550550580024719 0.149012088775635
	-0.450450420379639 0.152172803878784
	-0.350350379943848 0.154718518257141
	-0.250250220298767 0.156580686569214
	-0.150150179862976 0.157706737518311
	-0.0500500202178955 0.158064126968384
	0.0500500202178955 0.157642364501953
	0.150150179862976 0.156453967094421
	0.250250220298767 0.1545330286026
	0.350350379943848 0.151933550834656
	0.450450420379639 0.148725390434265
	0.550550580024719 0.144989609718323
	0.6506507396698 0.140814304351807
	0.750750780105591 0.136289596557617
	0.850850820541382 0.131503701210022
	0.950950980186462 0.126539945602417
	1.05105102062225 0.121474266052246
	1.25125122070312 0.111295342445374
	1.35135138034821 0.106287360191345
	1.451451420784 0.101388335227966
	1.55155158042908 0.0966283082962036
	1.65165162086487 0.0920295715332031
	1.75175178050995 0.0876080989837646
	1.85185182094574 0.0833740234375
	1.95195198059082 0.0793331861495972
	2.05205202102661 0.0754873752593994
	2.1521520614624 0.0718353986740112
	2.25225234031677 0.0683740377426147
	2.35235238075256 0.0650981664657593
	2.45245242118835 0.0620014667510986
	2.55255246162415 0.0590766668319702
	2.65265274047852 0.0563160181045532
	2.75275278091431 0.0537115335464478
	2.8528528213501 0.0512551069259644
	2.95295286178589 0.048938512802124
	3.05305314064026 0.0467537641525269
	3.15315318107605 0.0446933507919312
	3.25325322151184 0.0427495241165161
	3.35335326194763 0.0409153699874878
	3.453453540802 0.0391840934753418
	3.55355358123779 0.0375492572784424
	3.65365362167358 0.0360047817230225
	3.75375366210938 0.0345449447631836
	3.85385394096375 0.0331645011901855
	3.95395398139954 0.0318584442138672
	4.05405426025391 0.0306218862533569
	4.1541543006897 0.0294506549835205
	4.25425434112549 0.0283405780792236
	4.35435438156128 0.0272879600524902
	4.45445442199707 0.0262889862060547
	4.55455446243286 0.0253404378890991
	4.65465450286865 0.0244393348693848
	4.75475454330444 0.0235826969146729
	4.85485506057739 0.0227679014205933
	4.95495510101318 0.0219924449920654
	5.05505514144897 0.0212538242340088
	5.25525522232056 0.0198789834976196
	5.45545530319214 0.0186277627944946
	5.65565586090088 0.0174863338470459
	5.85585594177246 0.0164428949356079
	6.05605602264404 0.0154869556427002
	6.25625610351562 0.0146092176437378
	6.45645666122437 0.0138018131256104
	6.65665674209595 0.0130575895309448
	6.85685682296753 0.0123704671859741
	7.05705690383911 0.0117347240447998
	7.35735750198364 0.0108671188354492
	7.65765762329102 0.0100902318954468
	7.95795774459839 0.0093921422958374
	8.25825786590576 0.00876271724700928
	8.55855846405029 0.00819337368011475
	8.95895862579346 0.00751543045043945
	9.35935974121094 0.00691711902618408
	9.7597599029541 0.00638651847839355
	10.1601600646973 0.00591397285461426
	10.6606607437134 0.00539278984069824
	11.1611614227295 0.00493693351745605
	11.7617616653442 0.00446164608001709
	12.362361907959 0.00405120849609375
	13.0630626678467 0.00363969802856445
	13.8638639450073 0.00324118137359619
	14.7647647857666 0.00286602973937988
	15.7657661437988 0.00252044200897217
	16.8668670654297 0.00220751762390137
	18.1681690216064 0.0019071102142334
	19.6696701049805 0.00163066387176514
	21.3713722229004 0.00138413906097412
	23.4734725952148 0.00114953517913818
	25.9759750366211 0.000940442085266113
	29.0790786743164 0.000751614570617676
	32.982982635498 0.000585079193115234
	37.9879875183105 0.000441670417785645
	44.694694519043 0.000319480895996094
	50 0.000255465507507324
};
\addlegendentry{Cauchy}
\end{axis}

\end{tikzpicture}


==> img/error_distribution/error_histogram_dim_2.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\pgfplotsset{every axis/.append style={label style={font=\scriptsize}, tick label style={font=\tiny}}}

\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
height=1.2\linewidth,
width=1.21\linewidth,
xlabel=width,
grid=both,
yticklabels={0, 0.00, 0.05, 0.10, 0.15, 0.20},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-50, xmax=50,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.2,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-50,0) rectangle (axis cs:-49,0.000965081593261976);
\draw[draw=none,fill=color0] (axis cs:-49,0) rectangle (axis cs:-48,0.000701877522372346);
\draw[draw=none,fill=color0] (axis cs:-48,0) rectangle (axis cs:-47,0.000614142832075803);
\draw[draw=none,fill=color0] (axis cs:-47,0) rectangle (axis cs:-46,0.000614142832075803);
\draw[draw=none,fill=color0] (axis cs:-46,0) rectangle (axis cs:-45,0.000877346902965433);
\draw[draw=none,fill=color0] (axis cs:-45,0) rectangle (axis cs:-44,0.00114055097385506);
\draw[draw=none,fill=color0] (axis cs:-44,0) rectangle (axis cs:-43,0.00118441831900333);
\draw[draw=none,fill=color0] (axis cs:-43,0) rectangle (axis cs:-42,0.00114055097385506);
\draw[draw=none,fill=color0] (axis cs:-42,0) rectangle (axis cs:-41,0.000701877522372346);
\draw[draw=none,fill=color0] (axis cs:-41,0) rectangle (axis cs:-40,0.00140375504474469);
\draw[draw=none,fill=color0] (axis cs:-40,0) rectangle (axis cs:-39,0.00118441831900333);
\draw[draw=none,fill=color0] (axis cs:-39,0) rectangle (axis cs:-38,0.00109668362870679);
\draw[draw=none,fill=color0] (axis cs:-38,0) rectangle (axis cs:-37,0.00122828566415161);
\draw[draw=none,fill=color0] (axis cs:-37,0) rectangle (axis cs:-36,0.00135988769959642);
\draw[draw=none,fill=color0] (axis cs:-36,0) rectangle (axis cs:-35,0.00127215300929988);
\draw[draw=none,fill=color0] (axis cs:-35,0) rectangle (axis cs:-34,0.00153535708018951);
\draw[draw=none,fill=color0] (axis cs:-34,0) rectangle (axis cs:-33,0.00140375504474469);
\draw[draw=none,fill=color0] (axis cs:-33,0) rectangle (axis cs:-32,0.00131602035444815);
\draw[draw=none,fill=color0] (axis cs:-32,0) rectangle (axis cs:-31,0.00140375504474469);
\draw[draw=none,fill=color0] (axis cs:-31,0) rectangle (axis cs:-30,0.00175469380593087);
\draw[draw=none,fill=color0] (axis cs:-30,0) rectangle (axis cs:-29,0.00188629584137568);
\draw[draw=none,fill=color0] (axis cs:-29,0) rectangle (axis cs:-28,0.00188629584137568);
\draw[draw=none,fill=color0] (axis cs:-28,0) rectangle (axis cs:-27,0.00201789787682049);
\draw[draw=none,fill=color0] (axis cs:-27,0) rectangle (axis cs:-26,0.00179856115107914);
\draw[draw=none,fill=color0] (axis cs:-26,0) rectangle (axis cs:-25,0.00250043867345148);
\draw[draw=none,fill=color0] (axis cs:-25,0) rectangle (axis cs:-24,0.00250043867345148);
\draw[draw=none,fill=color0] (axis cs:-24,0) rectangle (axis cs:-23,0.00214949991226531);
\draw[draw=none,fill=color0] (axis cs:-23,0) rectangle (axis cs:-22,0.00254430601859975);
\draw[draw=none,fill=color0] (axis cs:-22,0) rectangle (axis cs:-21,0.00302684681523074);
\draw[draw=none,fill=color0] (axis cs:-21,0) rectangle (axis cs:-20,0.00315844885067556);
\draw[draw=none,fill=color0] (axis cs:-20,0) rectangle (axis cs:-19,0.00381645902789963);
\draw[draw=none,fill=color0] (axis cs:-19,0) rectangle (axis cs:-18,0.00350938761186173);
\draw[draw=none,fill=color0] (axis cs:-18,0) rectangle (axis cs:-17,0.00469380593086506);
\draw[draw=none,fill=color0] (axis cs:-17,0) rectangle (axis cs:-16,0.00473767327601334);
\draw[draw=none,fill=color0] (axis cs:-16,0) rectangle (axis cs:-15,0.00600982628531321);
\draw[draw=none,fill=color0] (axis cs:-15,0) rectangle (axis cs:-14,0.0058782242498684);
\draw[draw=none,fill=color0] (axis cs:-14,0) rectangle (axis cs:-13,0.00574662221442358);
\draw[draw=none,fill=color0] (axis cs:-13,0) rectangle (axis cs:-12,0.00605369363046148);
\draw[draw=none,fill=color0] (axis cs:-12,0) rectangle (axis cs:-11,0.00758905071065099);
\draw[draw=none,fill=color0] (axis cs:-11,0) rectangle (axis cs:-10,0.0104404281452886);
\draw[draw=none,fill=color0] (axis cs:-10,0) rectangle (axis cs:-9,0.0113616423934024);
\draw[draw=none,fill=color0] (axis cs:-9,0) rectangle (axis cs:-8,0.0144762238989296);
\draw[draw=none,fill=color0] (axis cs:-8,0) rectangle (axis cs:-7,0.0168889278820846);
\draw[draw=none,fill=color0] (axis cs:-7,0) rectangle (axis cs:-6,0.0188629584137568);
\draw[draw=none,fill=color0] (axis cs:-6,0) rectangle (axis cs:-5,0.0250482540796631);
\draw[draw=none,fill=color0] (axis cs:-5,0) rectangle (axis cs:-4,0.0320670293033866);
\draw[draw=none,fill=color0] (axis cs:-4,0) rectangle (axis cs:-3,0.0433848043516406);
\draw[draw=none,fill=color0] (axis cs:-3,0) rectangle (axis cs:-2,0.0572907527636427);
\draw[draw=none,fill=color0] (axis cs:-2,0) rectangle (axis cs:-1,0.080584313037375);
\draw[draw=none,fill=color0] (axis cs:-1,0) rectangle (axis cs:0,0.0980435164063871);
\draw[draw=none,fill=color0] (axis cs:0,0) rectangle (axis cs:1,0.0923407615371118);
\draw[draw=none,fill=color0] (axis cs:1,0) rectangle (axis cs:2,0.0740919459554308);
\draw[draw=none,fill=color0] (axis cs:2,0) rectangle (axis cs:3,0.0551412528513774);
\draw[draw=none,fill=color0] (axis cs:3,0) rectangle (axis cs:4,0.0403579575364099);
\draw[draw=none,fill=color0] (axis cs:4,0) rectangle (axis cs:5,0.0315406211616073);
\draw[draw=none,fill=color0] (axis cs:5,0) rectangle (axis cs:6,0.0251798561151079);
\draw[draw=none,fill=color0] (axis cs:6,0) rectangle (axis cs:7,0.0193016318652395);
\draw[draw=none,fill=color0] (axis cs:7,0) rectangle (axis cs:8,0.016318652395157);
\draw[draw=none,fill=color0] (axis cs:8,0) rectangle (axis cs:9,0.0145639585892262);
\draw[draw=none,fill=color0] (axis cs:9,0) rectangle (axis cs:10,0.0114932444288472);
\draw[draw=none,fill=color0] (axis cs:10,0) rectangle (axis cs:11,0.0100017546938059);
\draw[draw=none,fill=color0] (axis cs:11,0) rectangle (axis cs:12,0.00991402000350939);
\draw[draw=none,fill=color0] (axis cs:12,0) rectangle (axis cs:13,0.00728197929461309);
\draw[draw=none,fill=color0] (axis cs:13,0) rectangle (axis cs:14,0.00693104053342692);
\draw[draw=none,fill=color0] (axis cs:14,0) rectangle (axis cs:15,0.00614142832075803);
\draw[draw=none,fill=color0] (axis cs:15,0) rectangle (axis cs:16,0.00535181610808914);
\draw[draw=none,fill=color0] (axis cs:16,0) rectangle (axis cs:17,0.00495701000175469);
\draw[draw=none,fill=color0] (axis cs:17,0) rectangle (axis cs:18,0.00443060185997543);
\draw[draw=none,fill=color0] (axis cs:18,0) rectangle (axis cs:19,0.00407966309878926);
\draw[draw=none,fill=color0] (axis cs:19,0) rectangle (axis cs:20,0.00407966309878926);
\draw[draw=none,fill=color0] (axis cs:20,0) rectangle (axis cs:21,0.0038603263730479);
\draw[draw=none,fill=color0] (axis cs:21,0) rectangle (axis cs:22,0.00276364274434111);
\draw[draw=none,fill=color0] (axis cs:22,0) rectangle (axis cs:23,0.00302684681523074);
\draw[draw=none,fill=color0] (axis cs:23,0) rectangle (axis cs:24,0.00280751008948938);
\draw[draw=none,fill=color0] (axis cs:24,0) rectangle (axis cs:25,0.00236883663800667);
\draw[draw=none,fill=color0] (axis cs:25,0) rectangle (axis cs:26,0.00271977539919284);
\draw[draw=none,fill=color0] (axis cs:26,0) rectangle (axis cs:27,0.00267590805404457);
\draw[draw=none,fill=color0] (axis cs:27,0) rectangle (axis cs:28,0.00271977539919284);
\draw[draw=none,fill=color0] (axis cs:28,0) rectangle (axis cs:29,0.00276364274434111);
\draw[draw=none,fill=color0] (axis cs:29,0) rectangle (axis cs:30,0.00184242849622741);
\draw[draw=none,fill=color0] (axis cs:30,0) rectangle (axis cs:31,0.00250043867345148);
\draw[draw=none,fill=color0] (axis cs:31,0) rectangle (axis cs:32,0.00188629584137568);
\draw[draw=none,fill=color0] (axis cs:32,0) rectangle (axis cs:33,0.00175469380593087);
\draw[draw=none,fill=color0] (axis cs:33,0) rectangle (axis cs:34,0.00166695911563432);
\draw[draw=none,fill=color0] (axis cs:34,0) rectangle (axis cs:35,0.00118441831900333);
\draw[draw=none,fill=color0] (axis cs:35,0) rectangle (axis cs:36,0.00162309177048605);
\draw[draw=none,fill=color0] (axis cs:36,0) rectangle (axis cs:37,0.00162309177048605);
\draw[draw=none,fill=color0] (axis cs:37,0) rectangle (axis cs:38,0.00114055097385506);
\draw[draw=none,fill=color0] (axis cs:38,0) rectangle (axis cs:39,0.00140375504474469);
\draw[draw=none,fill=color0] (axis cs:39,0) rectangle (axis cs:40,0.00184242849622741);
\draw[draw=none,fill=color0] (axis cs:40,0) rectangle (axis cs:41,0.00118441831900333);
\draw[draw=none,fill=color0] (axis cs:41,0) rectangle (axis cs:42,0.00100894893841025);
\draw[draw=none,fill=color0] (axis cs:42,0) rectangle (axis cs:43,0.00109668362870679);
\draw[draw=none,fill=color0] (axis cs:43,0) rectangle (axis cs:44,0.00105281628355852);
\draw[draw=none,fill=color0] (axis cs:44,0) rectangle (axis cs:45,0.000745744867520618);
\draw[draw=none,fill=color0] (axis cs:45,0) rectangle (axis cs:46,0.000833479557817161);
\draw[draw=none,fill=color0] (axis cs:46,0) rectangle (axis cs:47,0.000965081593261976);
\draw[draw=none,fill=color0] (axis cs:47,0) rectangle (axis cs:48,0.00105281628355852);
\draw[draw=none,fill=color0] (axis cs:48,0) rectangle (axis cs:49,0.000789612212668889);
\draw[draw=none,fill=color0] (axis cs:49,0) rectangle (axis cs:50,0.000745744867520618);
\addplot [line width=0.45, color2]
table {%
	-50 0.00280070304870605
	-46.996997833252 0.00335407257080078
	-43.9939956665039 0.00397360324859619
	-40.8908920288086 0.00468075275421143
	-37.587589263916 0.00550210475921631
	-33.9839820861816 0.00646615028381348
	-29.3793792724609 0.00776982307434082
	-20.1701698303223 0.0103951692581177
	-16.8668670654297 0.0112570524215698
	-14.0640640258789 0.0119211673736572
	-11.5615615844727 0.0124479532241821
	-9.25925922393799 0.0128674507141113
	-7.05705690383911 0.0132031440734863
	-4.95495510101318 0.0134587287902832
	-2.8528528213501 0.0136467218399048
	-0.850850820541382 0.0137603282928467
	1.15115118026733 0.0138083696365356
	3.15315318107605 0.0137902498245239
	5.15515518188477 0.0137060880661011
	7.1571569442749 0.0135571956634521
	9.25925922393799 0.0133335590362549
	11.3613615036011 0.0130442380905151
	13.5635633468628 0.0126757621765137
	15.8658657073975 0.0122255086898804
	18.3683681488037 0.0116697549819946
	21.1711711883545 0.0109790563583374
	24.4744739532471 0.0100945234298706
	28.9789791107178 0.00881433486938477
	37.587589263916 0.00635707378387451
	41.2912902832031 0.00537443161010742
	44.5945930480957 0.00456321239471436
	47.697696685791 0.00386667251586914
	50 0.00339412689208984
};
\addlegendentry{Gaussian}
\addplot [line width=0.45, color3]
table {%
	-50 0.000497102737426758
	-43.1931915283203 0.000664949417114258
	-37.9879875183105 0.000857830047607422
	-33.9839820861816 0.00106930732727051
	-30.6806812286377 0.00130844116210938
	-27.9779777526855 0.00156879425048828
	-25.6756763458252 0.00185644626617432
	-23.7737731933594 0.00215780735015869
	-22.0720729827881 0.00249338150024414
	-20.5705699920654 0.00285816192626953
	-19.2692699432373 0.0032421350479126
	-18.1681690216064 0.00362992286682129
	-17.1671676635742 0.00404489040374756
	-16.2662658691406 0.00448107719421387
	-15.4654655456543 0.00492954254150391
	-14.6646642684937 0.00544703006744385
	-13.963963508606 0.00596785545349121
	-13.3633632659912 0.00647425651550293
	-12.7627630233765 0.00704574584960938
	-12.2622623443604 0.00757968425750732
	-11.7617616653442 0.00817441940307617
	-11.2612609863281 0.00883889198303223
	-10.860860824585 0.00942790508270264
	-10.4604606628418 0.0100748538970947
	-10.0600605010986 0.0107871294021606
	-9.65965938568115 0.011573314666748
	-9.25925922393799 0.0124433040618896
	-8.95895862579346 0.0131573677062988
	-8.65865898132324 0.0139304399490356
	-8.35835838317871 0.0147683620452881
	-8.05805778503418 0.0156779289245605
	-7.75775766372681 0.0166667699813843
	-7.45745754241943 0.0177429914474487
	-7.25725746154785 0.0185136795043945
	-7.05705690383911 0.0193303823471069
	-6.85685682296753 0.0201960802078247
	-6.65665674209595 0.0211143493652344
	-6.45645666122437 0.0220887660980225
	-6.25625610351562 0.0231231451034546
	-6.05605602264404 0.0242213010787964
	-5.85585594177246 0.0253875255584717
	-5.65565586090088 0.0266262292861938
	-5.45545530319214 0.0279417037963867
	-5.25525522232056 0.0293385982513428
	-5.05505514144897 0.0308213233947754
	-4.85485506057739 0.0323944091796875
	-4.65465450286865 0.0340620279312134
	-4.45445442199707 0.0358281135559082
	-4.25425434112549 0.0376957654953003
	-4.05405426025391 0.0396676063537598
	-3.85385394096375 0.0417448282241821
	-3.65365362167358 0.0439275503158569
	-3.453453540802 0.0462133884429932
	-3.25325322151184 0.0485981702804565
	-3.05305314064026 0.0510743856430054
	-2.8528528213501 0.0536311864852905
	-2.65265274047852 0.0562534332275391
	-2.35235238075256 0.0602653026580811
	-1.95195198059082 0.0656158924102783
	-1.75175178050995 0.0682128667831421
	-1.55155158042908 0.0707014799118042
	-1.451451420784 0.0718904733657837
	-1.35135138034821 0.0730345249176025
	-1.25125122070312 0.0741270780563354
	-1.15115118026733 0.0751621723175049
	-1.05105102062225 0.0761332511901855
	-0.950950980186462 0.0770344734191895
	-0.850850820541382 0.0778598785400391
	-0.750750780105591 0.0786037445068359
	-0.6506507396698 0.0792610645294189
	-0.550550580024719 0.0798269510269165
	-0.450450420379639 0.0802974700927734
	-0.350350379943848 0.0806688070297241
	-0.250250220298767 0.080938458442688
	-0.150150179862976 0.081104040145874
	-0.0500500202178955 0.0811644792556763
	0.0500500202178955 0.0811192989349365
	0.150150179862976 0.0809686183929443
	0.250250220298767 0.0807139873504639
	0.350350379943848 0.0803569555282593
	0.450450420379639 0.0799006223678589
	0.550550580024719 0.079348087310791
	0.6506507396698 0.0787036418914795
	0.750750780105591 0.0779719352722168
	0.850850820541382 0.0771578550338745
	0.950950980186462 0.0762672424316406
	1.05105102062225 0.0753058195114136
	1.15115118026733 0.0742795467376709
	1.25125122070312 0.0731948614120483
	1.35135138034821 0.072057843208313
	1.451451420784 0.0708749294281006
	1.55155158042908 0.0696523189544678
	1.75175178050995 0.0671117305755615
	1.95195198059082 0.0644817352294922
	2.75275278091431 0.0538176298141479
	2.95295286178589 0.0512555837631226
	3.15315318107605 0.0487731695175171
	3.35335326194763 0.0463815927505493
	3.55355358123779 0.0440883636474609
	3.75375366210938 0.041898250579834
	3.95395398139954 0.0398132801055908
	4.1541543006897 0.0378339290618896
	4.35435438156128 0.0359588861465454
	4.55455446243286 0.0341856479644775
	4.75475454330444 0.0325109958648682
	4.95495510101318 0.0309313535690308
	5.15515518188477 0.0294421911239624
	5.35535526275635 0.0280393362045288
	5.55555534362793 0.0267181396484375
	5.75575590133667 0.0254740715026855
	5.95595598220825 0.0243028402328491
	6.15615606307983 0.0231997966766357
	6.35635614395142 0.0221611261367798
	6.55655670166016 0.0211825370788574
	6.75675678253174 0.0202603340148926
	6.95695686340332 0.0193908214569092
	7.1571569442749 0.0185707807540894
	7.45745754241943 0.0174263715744019
	7.75775766372681 0.0163760185241699
	8.05805778503418 0.0154106616973877
	8.35835838317871 0.0145221948623657
	8.65865898132324 0.013703465461731
	8.95895862579346 0.0129477977752686
	9.25925922393799 0.0122494697570801
	9.65965938568115 0.0113983154296875
	10.0600605010986 0.0106287002563477
	10.4604606628418 0.00993108749389648
	10.860860824585 0.00929713249206543
	11.3613615036011 0.0085834264755249
	11.8618621826172 0.00794601440429688
	12.362361907959 0.00737488269805908
	12.962963104248 0.00676488876342773
	13.5635633468628 0.00622570514678955
	14.2642641067505 0.00567233562469482
	14.9649648666382 0.00518810749053955
	15.7657661437988 0.00470554828643799
	16.6666660308838 0.00423753261566162
	17.5675678253174 0.00383508205413818
	18.5685691833496 0.00345063209533691
	19.7697696685791 0.00306022167205811
	21.0710716247559 0.00270688533782959
	22.5725727081299 0.00236952304840088
	24.2742748260498 0.00205755233764648
	26.176176071167 0.00177621841430664
	28.3783779144287 0.00151658058166504
	30.9809818267822 0.00127661228179932
	34.0840835571289 0.00105786323547363
	37.8878860473633 0.000858426094055176
	42.5925941467285 0.000680923461914062
	48.5985984802246 0.000524163246154785
	50 0.000495433807373047
};
\addlegendentry{Cauchy}
\end{axis}

\end{tikzpicture}


==> img/error_distribution/error_histogram_dim_3.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\pgfplotsset{every axis/.append style={label style={font=\scriptsize}, tick label style={font=\tiny}}}

\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
height=1.2\linewidth,
width=1.21\linewidth,
xlabel=height,
grid=both,
yticklabels={0, 0.00, 0.05, 0.10, 0.15, 0.20},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-50, xmax=50,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.2,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-50,0) rectangle (axis cs:-49,0.000482371513769514);
\draw[draw=none,fill=color0] (axis cs:-49,0) rectangle (axis cs:-48,0.000833187160147343);
\draw[draw=none,fill=color0] (axis cs:-48,0) rectangle (axis cs:-47,0.000526223469566743);
\draw[draw=none,fill=color0] (axis cs:-47,0) rectangle (axis cs:-46,0.000964743027539028);
\draw[draw=none,fill=color0] (axis cs:-46,0) rectangle (axis cs:-45,0.00100859498333626);
\draw[draw=none,fill=color0] (axis cs:-45,0) rectangle (axis cs:-44,0.00100859498333626);
\draw[draw=none,fill=color0] (axis cs:-44,0) rectangle (axis cs:-43,0.000833187160147343);
\draw[draw=none,fill=color0] (axis cs:-43,0) rectangle (axis cs:-42,0.000877039115944571);
\draw[draw=none,fill=color0] (axis cs:-42,0) rectangle (axis cs:-41,0.000964743027539028);
\draw[draw=none,fill=color0] (axis cs:-41,0) rectangle (axis cs:-40,0.00100859498333626);
\draw[draw=none,fill=color0] (axis cs:-40,0) rectangle (axis cs:-39,0.000701631292755657);
\draw[draw=none,fill=color0] (axis cs:-39,0) rectangle (axis cs:-38,0.000877039115944571);
\draw[draw=none,fill=color0] (axis cs:-38,0) rectangle (axis cs:-37,0.00157867040870023);
\draw[draw=none,fill=color0] (axis cs:-37,0) rectangle (axis cs:-36,0.00131555867391686);
\draw[draw=none,fill=color0] (axis cs:-36,0) rectangle (axis cs:-35,0.0012278547623224);
\draw[draw=none,fill=color0] (axis cs:-35,0) rectangle (axis cs:-34,0.00118400280652517);
\draw[draw=none,fill=color0] (axis cs:-34,0) rectangle (axis cs:-33,0.00105244693913349);
\draw[draw=none,fill=color0] (axis cs:-33,0) rectangle (axis cs:-32,0.000877039115944571);
\draw[draw=none,fill=color0] (axis cs:-32,0) rectangle (axis cs:-31,0.00201718996667251);
\draw[draw=none,fill=color0] (axis cs:-31,0) rectangle (axis cs:-30,0.00179793018768637);
\draw[draw=none,fill=color0] (axis cs:-30,0) rectangle (axis cs:-29,0.001534818452903);
\draw[draw=none,fill=color0] (axis cs:-29,0) rectangle (axis cs:-28,0.00219259778986143);
\draw[draw=none,fill=color0] (axis cs:-28,0) rectangle (axis cs:-27,0.00188563409928083);
\draw[draw=none,fill=color0] (axis cs:-27,0) rectangle (axis cs:-26,0.0018417821434836);
\draw[draw=none,fill=color0] (axis cs:-26,0) rectangle (axis cs:-25,0.00206104192246974);
\draw[draw=none,fill=color0] (axis cs:-25,0) rectangle (axis cs:-24,0.00254341343623926);
\draw[draw=none,fill=color0] (axis cs:-24,0) rectangle (axis cs:-23,0.00280652517102263);
\draw[draw=none,fill=color0] (axis cs:-23,0) rectangle (axis cs:-22,0.00254341343623926);
\draw[draw=none,fill=color0] (axis cs:-22,0) rectangle (axis cs:-21,0.00285037712681986);
\draw[draw=none,fill=color0] (axis cs:-21,0) rectangle (axis cs:-20,0.00298193299421154);
\draw[draw=none,fill=color0] (axis cs:-20,0) rectangle (axis cs:-19,0.00350815646377828);
\draw[draw=none,fill=color0] (axis cs:-19,0) rectangle (axis cs:-18,0.00302578495000877);
\draw[draw=none,fill=color0] (axis cs:-18,0) rectangle (axis cs:-17,0.00469215927030346);
\draw[draw=none,fill=color0] (axis cs:-17,0) rectangle (axis cs:-16,0.00539379056305911);
\draw[draw=none,fill=color0] (axis cs:-16,0) rectangle (axis cs:-15,0.00499912296088406);
\draw[draw=none,fill=color0] (axis cs:-15,0) rectangle (axis cs:-14,0.00548149447465357);
\draw[draw=none,fill=color0] (axis cs:-14,0) rectangle (axis cs:-13,0.00684090510436765);
\draw[draw=none,fill=color0] (axis cs:-13,0) rectangle (axis cs:-12,0.00841957551306788);
\draw[draw=none,fill=color0] (axis cs:-12,0) rectangle (axis cs:-11,0.009208910717418);
\draw[draw=none,fill=color0] (axis cs:-11,0) rectangle (axis cs:-10,0.0104806174355376);
\draw[draw=none,fill=color0] (axis cs:-10,0) rectangle (axis cs:-9,0.0121031398000351);
\draw[draw=none,fill=color0] (axis cs:-9,0) rectangle (axis cs:-8,0.013243290650763);
\draw[draw=none,fill=color0] (axis cs:-8,0) rectangle (axis cs:-7,0.0155235923522189);
\draw[draw=none,fill=color0] (axis cs:-7,0) rectangle (axis cs:-6,0.0197772320645501);
\draw[draw=none,fill=color0] (axis cs:-6,0) rectangle (axis cs:-5,0.0257849500087704);
\draw[draw=none,fill=color0] (axis cs:-5,0) rectangle (axis cs:-4,0.0333713383616909);
\draw[draw=none,fill=color0] (axis cs:-4,0) rectangle (axis cs:-3,0.0396860199964918);
\draw[draw=none,fill=color0] (axis cs:-3,0) rectangle (axis cs:-2,0.0534555341168216);
\draw[draw=none,fill=color0] (axis cs:-2,0) rectangle (axis cs:-1,0.0734081740045606);
\draw[draw=none,fill=color0] (axis cs:-1,0) rectangle (axis cs:0,0.092483774776355);
\draw[draw=none,fill=color0] (axis cs:0,0) rectangle (axis cs:1,0.0929661462901245);
\draw[draw=none,fill=color0] (axis cs:1,0) rectangle (axis cs:2,0.0743290650763024);
\draw[draw=none,fill=color0] (axis cs:2,0) rectangle (axis cs:3,0.0540256095421856);
\draw[draw=none,fill=color0] (axis cs:3,0) rectangle (axis cs:4,0.0403876512892475);
\draw[draw=none,fill=color0] (axis cs:4,0) rectangle (axis cs:5,0.0322750394667602);
\draw[draw=none,fill=color0] (axis cs:5,0) rectangle (axis cs:6,0.0251710226276092);
\draw[draw=none,fill=color0] (axis cs:6,0) rectangle (axis cs:7,0.0219259778986143);
\draw[draw=none,fill=color0] (axis cs:7,0) rectangle (axis cs:8,0.0177600420978776);
\draw[draw=none,fill=color0] (axis cs:8,0) rectangle (axis cs:9,0.0142518856340993);
\draw[draw=none,fill=color0] (axis cs:9,0) rectangle (axis cs:10,0.0135064023855464);
\draw[draw=none,fill=color0] (axis cs:10,0) rectangle (axis cs:11,0.012278547623224);
\draw[draw=none,fill=color0] (axis cs:11,0) rectangle (axis cs:12,0.0100420978775653);
\draw[draw=none,fill=color0] (axis cs:12,0) rectangle (axis cs:13,0.00802490791089283);
\draw[draw=none,fill=color0] (axis cs:13,0) rectangle (axis cs:14,0.00802490791089283);
\draw[draw=none,fill=color0] (axis cs:14,0) rectangle (axis cs:15,0.00701631292755657);
\draw[draw=none,fill=color0] (axis cs:15,0) rectangle (axis cs:16,0.00596386598842308);
\draw[draw=none,fill=color0] (axis cs:16,0) rectangle (axis cs:17,0.00565690229784248);
\draw[draw=none,fill=color0] (axis cs:17,0) rectangle (axis cs:18,0.00548149447465357);
\draw[draw=none,fill=color0] (axis cs:18,0) rectangle (axis cs:19,0.00556919838624803);
\draw[draw=none,fill=color0] (axis cs:19,0) rectangle (axis cs:20,0.00407823188914226);
\draw[draw=none,fill=color0] (axis cs:20,0) rectangle (axis cs:21,0.00403437993334503);
\draw[draw=none,fill=color0] (axis cs:21,0) rectangle (axis cs:22,0.00311348886160323);
\draw[draw=none,fill=color0] (axis cs:22,0) rectangle (axis cs:23,0.0027626732152254);
\draw[draw=none,fill=color0] (axis cs:23,0) rectangle (axis cs:24,0.00293808103841431);
\draw[draw=none,fill=color0] (axis cs:24,0) rectangle (axis cs:25,0.00298193299421154);
\draw[draw=none,fill=color0] (axis cs:25,0) rectangle (axis cs:26,0.00236800561305034);
\draw[draw=none,fill=color0] (axis cs:26,0) rectangle (axis cs:27,0.00232415365725311);
\draw[draw=none,fill=color0] (axis cs:27,0) rectangle (axis cs:28,0.00206104192246974);
\draw[draw=none,fill=color0] (axis cs:28,0) rectangle (axis cs:29,0.00254341343623926);
\draw[draw=none,fill=color0] (axis cs:29,0) rectangle (axis cs:30,0.00192948605507806);
\draw[draw=none,fill=color0] (axis cs:30,0) rectangle (axis cs:31,0.00236800561305034);
\draw[draw=none,fill=color0] (axis cs:31,0) rectangle (axis cs:32,0.00201718996667251);
\draw[draw=none,fill=color0] (axis cs:32,0) rectangle (axis cs:33,0.00197333801087528);
\draw[draw=none,fill=color0] (axis cs:33,0) rectangle (axis cs:34,0.00197333801087528);
\draw[draw=none,fill=color0] (axis cs:34,0) rectangle (axis cs:35,0.00162252236449746);
\draw[draw=none,fill=color0] (axis cs:35,0) rectangle (axis cs:36,0.00140326258551131);
\draw[draw=none,fill=color0] (axis cs:36,0) rectangle (axis cs:37,0.00166637432029469);
\draw[draw=none,fill=color0] (axis cs:37,0) rectangle (axis cs:38,0.00171022627609191);
\draw[draw=none,fill=color0] (axis cs:38,0) rectangle (axis cs:39,0.00118400280652517);
\draw[draw=none,fill=color0] (axis cs:39,0) rectangle (axis cs:40,0.00149096649710577);
\draw[draw=none,fill=color0] (axis cs:40,0) rectangle (axis cs:41,0.00131555867391686);
\draw[draw=none,fill=color0] (axis cs:41,0) rectangle (axis cs:42,0.00140326258551131);
\draw[draw=none,fill=color0] (axis cs:42,0) rectangle (axis cs:43,0.00144711454130854);
\draw[draw=none,fill=color0] (axis cs:43,0) rectangle (axis cs:44,0.00149096649710577);
\draw[draw=none,fill=color0] (axis cs:44,0) rectangle (axis cs:45,0.00114015085072794);
\draw[draw=none,fill=color0] (axis cs:45,0) rectangle (axis cs:46,0.00127170671811963);
\draw[draw=none,fill=color0] (axis cs:46,0) rectangle (axis cs:47,0.000657779336958428);
\draw[draw=none,fill=color0] (axis cs:47,0) rectangle (axis cs:48,0.000833187160147343);
\draw[draw=none,fill=color0] (axis cs:48,0) rectangle (axis cs:49,0.00109629889493071);
\draw[draw=none,fill=color0] (axis cs:49,0) rectangle (axis cs:50,0.000877039115944571);
\addplot [line width=0.45, color2]
table {%
	-50 0.00228917598724365
	-47.1971969604492 0.00277912616729736
	-44.4944953918457 0.00331676006317139
	-41.7917900085449 0.00391948223114014
	-38.9889907836914 0.00461173057556152
	-36.0860862731934 0.00539696216583252
	-32.982982635498 0.00630426406860352
	-29.3793792724609 0.00742805004119873
	-23.9739742279053 0.00919127464294434
	-18.7687683105469 0.0108681917190552
	-15.6656656265259 0.0118016004562378
	-13.0630626678467 0.0125190019607544
	-10.760760307312 0.0130891799926758
	-8.55855846405029 0.0135670900344849
	-6.55655670166016 0.0139367580413818
	-4.55455446243286 0.0142388343811035
	-2.65265274047852 0.0144586563110352
	-0.750750780105591 0.0146100521087646
	1.05105102062225 0.0146880149841309
	2.8528528213501 0.0147016048431396
	4.65465450286865 0.0146503448486328
	6.45645666122437 0.0145349502563477
	8.35835838317871 0.0143454074859619
	10.2602605819702 0.0140889883041382
	12.2622623443604 0.0137507915496826
	14.3643646240234 0.0133260488510132
	16.5665664672852 0.0128123760223389
	18.9689693450928 0.0121827125549316
	21.6716709136963 0.0114039182662964
	24.8748741149902 0.0104104280471802
	29.8798789978027 0.00878000259399414
	35.6856842041016 0.00690507888793945
	39.1891899108887 0.00584244728088379
	42.1921920776367 0.00499606132507324
	45.0950965881348 0.00424480438232422
	47.8978996276855 0.00358772277832031
	50 0.00314044952392578
};
\addlegendentry{Gaussian}
\addplot [line width=0.45, color3]
table {%
	-50 0.000522017478942871
	-43.2932929992676 0.000694155693054199
	-38.1881866455078 0.000889301300048828
	-34.1841850280762 0.0011059045791626
	-30.880880355835 0.0013498067855835
	-28.1781787872314 0.00161445140838623
	-25.8758754730225 0.00190579891204834
	-23.9739742279053 0.00220966339111328
	-22.2722721099854 0.00254678726196289
	-20.7707710266113 0.00291180610656738
	-19.4694690704346 0.00329458713531494
	-18.3683681488037 0.00367951393127441
	-17.3673667907715 0.00408995151519775
	-16.4664669036865 0.00451970100402832
	-15.5655651092529 0.00501918792724609
	-14.7647647857666 0.00553417205810547
	-14.0640640258789 0.00605058670043945
	-13.4634637832642 0.00655114650726318
	-12.8628625869751 0.00711429119110107
	-12.2622623443604 0.00775027275085449
	-11.7617616653442 0.00834500789642334
	-11.2612609863281 0.00900769233703613
	-10.760760307312 0.00974833965301514
	-10.3603601455688 0.0104051828384399
	-9.95995998382568 0.0111267566680908
	-9.55955982208252 0.0119211673736572
	-9.15915870666504 0.0127979516983032
	-8.85885906219482 0.013515830039978
	-8.55855846405029 0.0142910480499268
	-8.25825786590576 0.0151293277740479
	-7.95795774459839 0.0160368680953979
	-7.65765762329102 0.017020583152771
	-7.35735750198364 0.0180879831314087
	-7.05705690383911 0.0192474126815796
	-6.85685682296753 0.0200760364532471
	-6.65665674209595 0.0209524631500244
	-6.45645666122437 0.0218797922134399
	-6.25625610351562 0.0228612422943115
	-6.05605602264404 0.023900032043457
	-5.85585594177246 0.0249998569488525
	-5.65565586090088 0.0261640548706055
	-5.45545530319214 0.0273963212966919
	-5.25525522232056 0.0287002325057983
	-5.05505514144897 0.0300794839859009
	-4.85485506057739 0.0315375328063965
	-4.65465450286865 0.0330773591995239
	-4.45445442199707 0.0347020626068115
	-4.25425434112549 0.0364139080047607
	-4.05405426025391 0.0382145643234253
	-3.85385394096375 0.0401045083999634
	-3.65365362167358 0.0420832633972168
	-3.453453540802 0.0441488027572632
	-3.25325322151184 0.0462969541549683
	-3.05305314064026 0.0485215187072754
	-2.8528528213501 0.0508131980895996
	-2.65265274047852 0.0531599521636963
	-2.35235238075256 0.0567475557327271
	-1.95195198059082 0.0615429878234863
	-1.75175178050995 0.0638840198516846
	-1.55155158042908 0.066143274307251
	-1.451451420784 0.0672309398651123
	-1.35135138034821 0.0682839155197144
	-1.25125122070312 0.0692975521087646
	-1.15115118026733 0.0702666044235229
	-1.05105102062225 0.0711860656738281
	-0.950950980186462 0.0720510482788086
	-0.850850820541382 0.0728565454483032
	-0.750750780105591 0.0735980272293091
	-0.6506507396698 0.0742708444595337
	-0.550550580024719 0.0748708248138428
	-0.450450420379639 0.0753941535949707
	-0.350350379943848 0.0758374929428101
	-0.250250220298767 0.0761977434158325
	-0.150150179862976 0.0764725208282471
	-0.0500500202178955 0.0766600370407104
	0.0500500202178955 0.076758861541748
	0.150150179862976 0.0767682790756226
	0.250250220298767 0.076688289642334
	0.350350379943848 0.0765194892883301
	0.450450420379639 0.0762630701065063
	0.550550580024719 0.0759207010269165
	0.6506507396698 0.075494647026062
	0.750750780105591 0.0749880075454712
	0.850850820541382 0.0744038820266724
	0.950950980186462 0.0737460851669312
	1.05105102062225 0.0730187892913818
	1.15115118026733 0.0722264051437378
	1.25125122070312 0.0713735818862915
	1.35135138034821 0.0704652070999146
	1.451451420784 0.0695061683654785
	1.55155158042908 0.0685015916824341
	1.65165162086487 0.0674564838409424
	1.85185182094574 0.0652644634246826
	2.05205202102661 0.0629687309265137
	2.25225234031677 0.0606050491333008
	3.05305314064026 0.0510588884353638
	3.25325322151184 0.0487607717514038
	3.453453540802 0.046528697013855
	3.65365362167358 0.0443720817565918
	3.85385394096375 0.0422976016998291
	4.05405426025391 0.0403094291687012
	4.25425434112549 0.0384100675582886
	4.45445442199707 0.0365999937057495
	4.65465450286865 0.0348788499832153
	4.85485506057739 0.0332450866699219
	5.05505514144897 0.0316963195800781
	5.25525522232056 0.0302298069000244
	5.45545530319214 0.0288424491882324
	5.65565586090088 0.0275306701660156
	5.85585594177246 0.0262910127639771
	6.05605602264404 0.0251197814941406
	6.25625610351562 0.0240134000778198
	6.45645666122437 0.0229681730270386
	6.65665674209595 0.021980881690979
	6.85685682296753 0.0210479497909546
	7.05705690383911 0.020166277885437
	7.25725746154785 0.0193327665328979
	7.55755758285522 0.0181665420532227
	7.8578577041626 0.0170929431915283
	8.15815830230713 0.0161036252975464
	8.45845890045166 0.0151909589767456
	8.75875854492188 0.014348030090332
	9.05905914306641 0.0135685205459595
	9.35935974121094 0.0128467082977295
	9.7597599029541 0.0119653940200806
	10.1601600646973 0.0111668109893799
	10.5605602264404 0.0104416608810425
	10.9609613418579 0.0097815990447998
	11.3613615036011 0.00917947292327881
	11.8618621826172 0.0084989070892334
	12.362361907959 0.00788867473602295
	12.8628625869751 0.00733959674835205
	13.4634637832642 0.00675094127655029
	14.0640640258789 0.00622844696044922
	14.7647647857666 0.00569009780883789
	15.4654655456543 0.00521707534790039
	16.2662658691406 0.00474393367767334
	17.1671676635742 0.00428318977355957
	18.1681690216064 0.00384461879730225
	19.2692699432373 0.00343453884124756
	20.4704704284668 0.00305688381195068
	21.7717723846436 0.00271332263946533
	23.2732734680176 0.00238347053527832
	24.9749755859375 0.00207686424255371
	26.9769763946533 0.00178587436676025
	29.2792797088623 0.00152039527893066
	31.9819812774658 0.00127756595611572
	35.1851844787598 0.00105798244476318
	39.0890884399414 0.000858902931213379
	43.9939956665039 0.000679254531860352
	50 0.000526547431945801
};
\addlegendentry{Cauchy}
\end{axis}


\end{tikzpicture}


==> img/reliability/reliability_univariate.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.0,0.597656,0.296875}
\definecolor{color2}{rgb}{1.0,0.5,0.0}
\definecolor{color3}{rgb}{0.5,0.0,0.25}
\definecolor{color4}{rgb}{0.0,0.5,0.5}
\definecolor{color5}{rgb}{0.0,0.0,0.0}


\begin{axis}[
width=\linewidth,
height=0.4\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.7,0.75)},
  anchor=north west,
  draw=white!80!black,
  nodes={scale=0.8, transform shape},
},
legend image post style={scale=0.8},
tick align=outside,
tick pos=left,
title={Reliability diagram for $x$ coordinate},
x grid style={white!69.0196078431373!black},
xlabel={Expected quantile $\quantile$},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={Observed frequency},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [semithick, color0, solid, mark=*, mark size=1.5, mark options={solid}]
table {%
0.05 0.130131616949292
0.1 0.23880843338697
0.15 0.331889260221975
0.2 0.414201427569419
0.25 0.486322564673846
0.3 0.551388373148492
0.35 0.60704707678343
0.4 0.658951190328836
0.45 0.703676197549202
0.5 0.746214465486653
0.55 0.784090440236003
0.6 0.815983826381153
0.65 0.843833807814498
0.7 0.868094236085324
0.75 0.890869332013038
0.8 0.911540207121343
0.85 0.929529232165697
0.9 0.947683294137063
0.95 0.964764616082849
};
\addlegendentry{Uncalibrated}

\addplot [semithick, dash pattern=on 1pt off 3pt on 3pt off 3pt, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
	0.05 0.0503775219705409
	0.1 0.125964434542229
	0.15 0.160374633824318
	0.2 0.198333127037175
	0.25 0.228493625448694
	0.3 0.293188100837562
	0.35 0.350909766060156
	0.4 0.405165655815489
	0.45 0.454387919296943
	0.5 0.498452778809259
	0.55 0.554482815529975
	0.6 0.607005817551677
	0.65 0.650988158600487
	0.7 0.700829310558237
	0.75 0.755580311094607
	0.8 0.805751536906383
	0.85 0.853612245739984
	0.9 0.903907249247019
	0.95 0.950158848042249
};
\addlegendentry{Isotonic Regression}

\addplot [semithick, dotted, color2, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
	0.05 0.0833849073730247
	0.1 0.168255147089161
	0.15 0.238107026447168
	0.2 0.312992532079053
	0.25 0.367867310310682
	0.3 0.430952675661179
	0.35 0.484012047695672
	0.4 0.533110533481867
	0.45 0.573750876758675
	0.5 0.621281511738251
	0.55 0.66006518958617
	0.6 0.706853158394191
	0.65 0.738416470685316
	0.7 0.774064446919998
	0.75 0.812971902463176
	0.8 0.841935883153856
	0.85 0.874695713165821
	0.9 0.905268803894872
	0.95 0.937739819284565
};
\addlegendentry{GP-Beta}

\addplot [semithick, color3, opacity=1.0, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
	0.05 0.117506292032842
	0.1 0.216487189008541
	0.15 0.302966538763048
	0.2 0.37900730288402
	0.25 0.450715847670916
	0.3 0.513842472253167
	0.35 0.568222139703759
	0.4 0.617815736270991
	0.45 0.664644964310765
	0.5 0.706523084540166
	0.55 0.746296983950159
	0.6 0.782275034038866
	0.65 0.813343235548954
	0.7 0.841399513141065
	0.75 0.865701200643644
	0.8 0.889796591987457
	0.85 0.911870280975368
	0.9 0.932004786070883
	0.95 0.953707141973016
};
\addlegendentry{Variance Scaling}

\addplot [semithick, color4, opacity=1.0, dash pattern=on 3pt off 6pt on 6pt off 6pt, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
	0.05 0.117176218178818
	0.1 0.215785782068738
	0.15 0.302223872591492
	0.2 0.377728266699674
	0.25 0.449230515327805
	0.3 0.51268721376408
	0.35 0.566447992738375
	0.4 0.615876552378595
	0.45 0.66299459504064
	0.5 0.704913974501795
	0.55 0.744811651607047
	0.6 0.780954738622767
	0.65 0.811651607047077
	0.7 0.840574328506003
	0.75 0.864339645995792
	0.8 0.889053925815901
	0.85 0.911375170194331
	0.9 0.931262119899328
	0.95 0.953335808887239
};
\addlegendentry{GP-Variance}

\addplot [semithick, color5, mark=*, mark size=1.5, mark options={solid}]
table {%
	0.05 0.0595370714197302
	0.1 0.106118744068985
	0.15 0.152782935181747
	0.2 0.199447126294508
	0.25 0.247184057432851
	0.3 0.292156620043735
	0.35 0.337129182654619
	0.4 0.383545818376862
	0.45 0.433015637248834
	0.5 0.48318686306061
	0.55 0.53793786359698
	0.6 0.592276271815819
	0.65 0.652514750175352
	0.7 0.715435078598836
	0.75 0.787473697239757
	0.8 0.853364690349466
	0.85 0.915707389528407
	0.9 0.966208689194207
	0.95 0.993728596773528
};
\addlegendentry{GP-Cauchy}


\addplot [semithick, red, dashed]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\end{axis}

\end{tikzpicture}

